Tight Finite Time Bounds of Two-Time-Scale Linear Stochastic Approximation with Markovian Noise

Stochastic approximation (SA) is an iterative algorithm for finding the fixed point of an operator using noisy samples and widely used in optimization and Reinforcement Learning (RL). The noise in RL exhibits a Markovian structure, and in some cases, such as gradient temporal difference (GTD) methods, SA is employed in a two-time-scale framework. This combination introduces significant theoretical challenges for analysis. We derive an upper bound on the error for the iterations of linear two-time-scale SA with Markovian noise. We demonstrate that the mean squared error decreases as $trace (\Sigma^y)/k + o(1/k)$ where $k$ is the number of iterates, and $\Sigma^y$ is an appropriately defined covariance matrix. A key feature of our bounds is that the leading term, $\Sigma^y$, exactly matches with the covariance in the Central Limit Theorem (CLT) for the two-time-scale SA, and we call them tight finite-time bounds. We illustrate their use in RL by establishing sample complexity for off-policy algorithms, TDC, GTD, and GTD2. A special case of linear two-time-scale SA that is extensively studied is linear SA with Polyak-Ruppert averaging. We present tight finite time bounds corresponding to the covariance matrix of the CLT. Such bounds can be used to study TD-learning with Polyak-Ruppert averaging.

==> Arxiv/images/beta_func.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.5, xmax=5,
xtick style={color=black},
xtick={0.5, 1, 2, 3, 4, 5},
xticklabels={0.5, 1, 2, 3, 4, 5},
xlabel={$\beta$},
y grid style={darkgray176},
ymajorgrids,
ymin=0.898750010523139, ymax=3,
ytick style={color=black},
ylabel={$h(\beta)$}
]
\addplot [ultra thick, steelblue31119180]
table {%
0.55 3.025
0.554454454454455 2.82272355075664
0.558908908908909 2.65137459039328
0.563363363363363 2.50443049684756
0.567817817817818 2.37708234064323
0.572272272272272 2.26570677325525
0.576726726726727 2.16752187608352
0.581181181181181 2.08035631192228
0.585635635635636 2.00249052383769
0.59009009009009 1.93254504504504
0.594544544544545 1.86940038238344
0.598998998998999 1.81213852882205
0.603453453453453 1.75999958594298
0.607907907907908 1.71234913020627
0.612362362362362 1.66865334153753
0.616816816816817 1.62845982229016
0.621271271271271 1.59138264347715
0.625725725725726 1.55709056986923
0.63018018018018 1.52529770254684
0.634634634634635 1.49575597902735
0.639089089089089 1.46824911453375
0.643543543543544 1.44258767135336
0.647997997997998 1.41860501861347
0.652452452452453 1.39615400035623
0.656906906906907 1.3751041711568
0.661361361361361 1.35533948961368
0.665815815815816 1.33675638360969
0.67027027027027 1.31926211926212
0.674724724724725 1.30277341936609
0.679179179179179 1.28721528791361
0.683633633633634 1.27252000569662
0.688088088088088 1.25862626863159
0.692542542542543 1.2454784456929
0.696996996996997 1.23302593752289
0.701451451451451 1.22122262013566
0.705905905905906 1.2100263608285
0.71036036036036 1.19939859559774
0.714814814814815 1.18930395913155
0.719269269269269 1.17970995990284
0.723723723723724 1.17058669407663
0.728178178178178 1.16190659292765
0.732632632632633 1.15364419927673
0.737087087087087 1.14577596912936
0.741541541541542 1.1382800952631
0.745995995995996 1.13113634998172
0.750450450450451 1.12432594464969
0.754904904904905 1.11783140395451
0.759359359359359 1.11163645312623
0.763813813813814 1.10572591658249
0.768268268268268 1.10008562667145
0.772722722722723 1.09470234135769
0.777177177177177 1.08956366984536
0.781631631631632 1.08465800525957
0.786086086086086 1.07997446361687
0.790540540540541 1.07550282840981
0.794994994994995 1.07123350021212
0.79944944944945 1.06715745078189
0.803903903903904 1.06326618120096
0.808358358358358 1.05955168364274
0.812812812812813 1.05600640640641
0.817267267267267 1.05262322189677
0.821721721721722 1.0493953972641
0.826176176176176 1.04631656744976
0.830630630630631 1.04338071041068
0.835085085085085 1.04058212431999
0.83953953953954 1.03791540656222
0.843993993993994 1.03537543436059
0.848448448448448 1.03295734689012
0.852902902902903 1.03065652874545
0.857357357357357 1.02846859464507
0.861811811811812 1.02638937526543
0.866266266266266 1.02441490410881
0.870720720720721 1.02254140531783
0.875175175175175 1.02076528235813
0.87962962962963 1.01908310749774
0.884084084084084 1.01749161201859
0.888538538538539 1.01598767710129
0.892992992992993 1.01456832532991
0.897447447447448 1.01323071276792
0.901901901901902 1.01197212156116
0.906356356356356 1.0107899530273
0.910810810810811 1.00968172119488
0.915265265265265 1.00864504675822
0.91971971971972 1.00767765141722
0.924174174174174 1.00677735257381
0.928628628628629 1.00594205835915
0.933083083083083 1.00516976296764
0.937537537537538 1.00445854227598
0.941991991991992 1.00380654972717
0.946446446446447 1.00321201246089
0.950900900900901 1.00267322767323
0.955355355355355 1.0021885591901
0.95980980980981 1.00175643423983
0.964264264264264 1.00137534041156
0.968718718718719 1.00104382278702
0.973173173173173 1.00076048123435
0.977627627627628 1.00052396785342
0.982082082082082 1.00033298456264
0.986536536536537 1.00018628081842
0.990990990990991 1.0000826514588
0.995445445445446 1.00002093466332
0.9998998998999 1.00000001002204
1.00435435435435 1.0000187967068
1.00880880880881 1.00007625173866
1.01326326326326 1.00017136834543
1.01771771771772 1.0003031744041
1.02217217217217 1.00047073096292
1.02662662662663 1.0006731308385
1.03108108108108 1.00090949728354
1.03553553553554 1.00117898272104
1.03998998998999 1.00148076754111
1.04444444444444 1.00181405895692
1.0488988988989 1.0021780899163
1.05335335335335 1.00257211806597
1.05780780780781 1.00299542476528
1.06226226226226 1.00344731414698
1.06671671671672 1.00392711222218
1.07117117117117 1.00443416602723
1.07562562562563 1.0049678428102
1.08008008008008 1.00552752925488
1.08453453453453 1.00611263074017
1.08898898898899 1.00672257063318
1.09344344344344 1.00735678961411
1.0978978978979 1.00801474503132
1.10235235235235 1.00869591028503
1.10680680680681 1.00939977423811
1.11126126126126 1.01012584065274
1.11571571571572 1.01087362765139
1.12017017017017 1.01164266720114
1.12462462462462 1.01243250462
1.12907907907908 1.01324269810426
1.13353353353353 1.01407281827569
1.13798798798799 1.01492244774782
1.14244244244244 1.01579118071016
1.1468968968969 1.01667862252969
1.15135135135135 1.01758438936862
1.15580580580581 1.01850810781781
1.16026026026026 1.01944941454493
1.16471471471471 1.02040795595686
1.16916916916917 1.02138338787553
1.17362362362362 1.02237537522663
1.17807807807808 1.02338359174054
1.18253253253253 1.02440771966511
1.18698698698699 1.02544744948941
1.19144144144144 1.02650247967838
1.1958958958959 1.02757251641745
1.20035035035035 1.02865727336713
1.2048048048048 1.02975647142669
1.20925925925926 1.03086983850691
1.21371371371371 1.03199710931127
1.21816816816817 1.03313802512527
1.22262262262262 1.03429233361357
1.22707707707708 1.03545978862459
1.23153153153153 1.03664015000222
1.23598598598599 1.03783318340442
1.24044044044044 1.03903866012829
1.2448948948949 1.0402563569415
1.24934934934935 1.04148605591967
1.2538038038038 1.04272754428953
1.25825825825826 1.04398061427764
1.26271271271271 1.0452450629644
1.26716716716717 1.04652069214308
1.27162162162162 1.04780730818384
1.27607607607608 1.04910472190235
1.28053053053053 1.05041274843295
1.28498498498499 1.05173120710611
1.28943943943944 1.05305992133007
1.29389389389389 1.05439871847639
1.29834834834835 1.05574742976943
1.3028028028028 1.05710589017946
1.30725725725726 1.05847393831925
1.31171171171171 1.0598514163442
1.31616616616617 1.06123816985563
1.32062062062062 1.06263404780726
1.32507507507508 1.0640389024147
1.32952952952953 1.06545258906789
1.33398398398398 1.06687496624633
1.33843843843844 1.06830589543698
1.34289289289289 1.06974524105484
1.34734734734735 1.07119287036594
1.3518018018018 1.0726486534128
1.35625625625626 1.07411246294225
1.36071071071071 1.07558417433541
1.36516516516517 1.07706366553989
1.36961961961962 1.07855081700405
1.37407407407407 1.08004551161331
1.37852852852853 1.0815476346283
1.38298298298298 1.08305707362504
1.38743743743744 1.08457371843673
1.39189189189189 1.08609746109746
1.39634634634635 1.0876281957875
1.4008008008008 1.08916581878022
1.40525525525526 1.09071022839061
1.40970970970971 1.09226132492528
1.41416416416416 1.09381901063396
1.41861861861862 1.09538318966237
1.42307307307307 1.09695376800647
1.42752752752753 1.09853065346806
1.43198198198198 1.10011375561158
1.43643643643644 1.10170298572223
1.44089089089089 1.1032982567652
1.44534534534535 1.10489948334612
1.4497997997998 1.10650658167257
1.45425425425425 1.10811946951672
1.45870870870871 1.10973806617894
1.46316316316316 1.1113622924525
1.46761761761762 1.11299207058918
1.47207207207207 1.11462732426588
1.47652652652653 1.11626797855207
1.48098098098098 1.11791395987825
1.48543543543544 1.11956519600509
1.48988988988989 1.12122161599358
1.49434434434434 1.1228831501759
1.4987987987988 1.124549730127
1.50325325325325 1.1262212886371
1.50770770770771 1.12789775968479
1.51216216216216 1.12957907841085
1.51661661661662 1.13126518109287
1.52107107107107 1.13295600512036
1.52552552552553 1.13465148897067
1.52997997997998 1.13635157218543
1.53443443443443 1.13805619534766
1.53888888888889 1.13976530005942
1.54334334334334 1.14147882892006
1.5477977977978 1.14319672550506
1.55225225225225 1.1449189343453
1.55670670670671 1.14664540090699
1.56116116116116 1.148376071572
1.56561561561562 1.15011089361871
1.57007007007007 1.15184981520342
1.57452452452452 1.15359278534205
1.57897897897898 1.1553397538925
1.58343343343343 1.15709067153725
1.58788788788789 1.15884548976654
1.59234234234234 1.16060416086189
1.5967967967968 1.16236663788001
1.60125125125125 1.16413287463712
1.60570570570571 1.1659028256937
1.61016016016016 1.16767644633949
1.61461461461461 1.16945369257897
1.61906906906907 1.17123452111712
1.62352352352352 1.17301888934551
1.62797797797798 1.17480675532879
1.63243243243243 1.1765980777914
1.63688688688689 1.17839281610468
1.64134134134134 1.18019093027425
1.6457957957958 1.18199238092765
1.65025025025025 1.18379712930231
1.6547047047047 1.18560513723381
1.65915915915916 1.18741636714435
1.66361361361361 1.18923078203155
1.66806806806807 1.19104834545746
1.67252252252252 1.19286902153787
1.67697697697698 1.19469277493176
1.68143143143143 1.19651957083116
1.68588588588589 1.19834937495105
1.69034034034034 1.20018215351962
1.6947947947948 1.20201787326871
1.69924924924925 1.20385650142442
1.7037037037037 1.20569800569801
1.70815815815816 1.20754235427689
1.71261261261261 1.20938951581596
1.71706706706707 1.211239459429
1.72152152152152 1.21309215468029
1.72597597597598 1.21494757157648
1.73043043043043 1.21680568055853
1.73488488488489 1.21866645249392
1.73933933933934 1.22052985866894
1.74379379379379 1.22239587078125
1.74824824824825 1.22426446093246
1.7527027027027 1.22613560162104
1.75715715715716 1.2280092657352
1.76161161161161 1.22988542654608
1.76606606606607 1.23176405770096
1.77052052052052 1.23364513321673
1.77497497497498 1.23552862747336
1.77942942942943 1.23741451520761
1.78388388388388 1.23930277150689
1.78833833833834 1.2411933718031
1.79279279279279 1.24308629186678
1.79724724724725 1.24498150780125
1.8017017017017 1.24687899603695
1.80615615615616 1.24877873332581
1.81061061061061 1.25068069673584
1.81506506506507 1.25258486364576
1.81951951951952 1.25449121173973
1.82397397397397 1.25639971900226
1.82842842842843 1.25831036371312
1.83288288288288 1.26022312444246
1.83733733733734 1.26213798004591
1.84179179179179 1.26405490965993
1.84624624624625 1.26597389269707
1.8507007007007 1.26789490884148
1.85515515515516 1.26981793804441
1.85960960960961 1.27174296051988
1.86406406406406 1.27366995674033
1.86851851851852 1.27559890743247
1.87297297297297 1.2775297935731
1.87742742742743 1.27946259638513
1.88188188188188 1.28139729733355
1.88633633633634 1.2833338781216
1.89079079079079 1.28527232068689
1.89524524524525 1.28721260719772
1.8996996996997 1.28915472004938
1.90415415415415 1.29109864186054
1.90860860860861 1.29304435546974
1.91306306306306 1.29499184393191
1.91751751751752 1.29694109051499
1.92197197197197 1.29889207869656
1.92642642642643 1.30084479216058
1.93088088088088 1.30279921479421
1.93533533533534 1.30475533068461
1.93978978978979 1.30671312411588
1.94424424424424 1.30867257956598
1.9486986986987 1.31063368170381
1.95315315315315 1.31259641538625
1.95760760760761 1.31456076565526
1.96206206206206 1.31652671773513
1.96651651651652 1.31849425702963
1.97097097097097 1.32046336911937
1.97542542542543 1.32243403975909
1.97987987987988 1.324406254875
1.98433433433433 1.32638000056232
1.98878878878879 1.32835526308262
1.99324324324324 1.33033202886144
1.9976976976977 1.3323102844858
2.00215215215215 1.33429001670181
2.00660660660661 1.33627121241233
2.01106106106106 1.33825385867468
2.01551551551552 1.34023794269831
2.01996996996997 1.34222345184264
2.02442442442442 1.3442103736148
2.02887887887888 1.34619869566755
2.03333333333333 1.3481884057971
2.03778778778779 1.35017949194109
2.04224224224224 1.35217194217649
2.0466966966967 1.35416574471763
2.05115115115115 1.35616088791424
2.05560560560561 1.35815736024947
2.06006006006006 1.36015515033802
2.06451451451451 1.36215424692423
2.06896896896897 1.3641546388803
2.07342342342342 1.36615631520441
2.07787787787788 1.368159265019
2.08233233233233 1.37016347756898
2.08678678678679 1.37216894222004
2.09124124124124 1.37417564845694
2.0956956956957 1.37618358588185
2.10015015015015 1.37819274421273
2.1046046046046 1.38020311328172
2.10905905905906 1.38221468303353
2.11351351351351 1.38422744352393
2.11796796796797 1.38624138491819
2.12242242242242 1.38825649748959
2.12687687687688 1.39027277161795
2.13133133133133 1.39229019778814
2.13578578578579 1.3943087665887
2.14024024024024 1.39632846871038
2.14469469469469 1.3983492949448
2.14914914914915 1.40037123618307
2.1536036036036 1.40239428341444
2.15805805805806 1.404418427725
2.16251251251251 1.40644366029636
2.16696696696697 1.4084699724044
2.17142142142142 1.410497355418
2.17587587587588 1.41252580079781
2.18033033033033 1.41455530009502
2.18478478478479 1.41658584495017
2.18923923923924 1.41861742709199
2.19369369369369 1.42065003833621
2.19814814814815 1.42268367058443
2.2026026026026 1.42471831582303
2.20705705705706 1.42675396612198
2.21151151151151 1.42879061363387
2.21596596596597 1.43082825059273
2.22042042042042 1.43286686931302
2.22487487487488 1.43490646218862
2.22932932932933 1.43694702169175
2.23378378378378 1.43898854037202
2.23823823823824 1.44103101085537
2.24269269269269 1.44307442584317
2.24714714714715 1.44511877811122
2.2516016016016 1.44716406050878
2.25605605605606 1.44921026595769
2.26051051051051 1.45125738745142
2.26496496496497 1.45330541805417
2.26941941941942 1.45535435089999
2.27387387387387 1.45740417919189
2.27832832832833 1.45945489620098
2.28278278278278 1.46150649526562
2.28723723723724 1.46355896979059
2.29169169169169 1.46561231324626
2.29614614614615 1.46766651916776
2.3006006006006 1.4697215811542
2.30505505505506 1.47177749286789
2.30950950950951 1.47383424803351
2.31396396396396 1.47589184043741
2.31841841841842 1.47795026392681
2.32287287287287 1.48000951240909
2.32732732732733 1.48206957985101
2.33178178178178 1.48413046027803
2.33623623623624 1.48619214777359
2.34069069069069 1.48825463647839
2.34514514514515 1.49031792058972
2.3495995995996 1.49238199436075
2.35405405405405 1.49444685209991
2.35850850850851 1.49651248817018
2.36296296296296 1.49857889698844
2.36741741741742 1.50064607302486
2.37187187187187 1.50271401080225
2.37632632632633 1.5047827048954
2.38078078078078 1.50685214993055
2.38523523523524 1.50892234058467
2.38968968968969 1.51099327158497
2.39414414414414 1.51306493770822
2.3985985985986 1.51513733378024
2.40305305305305 1.51721045467528
2.40750750750751 1.51928429531547
2.41196196196196 1.52135885067026
2.41641641641642 1.52343411575587
2.42087087087087 1.52551008563476
2.42532532532533 1.52758675541508
2.42977977977978 1.52966412025014
2.43423423423423 1.53174217533789
2.43868868868869 1.53382091592044
2.44314314314314 1.5359003372835
2.4475975975976 1.53798043475593
2.45205205205205 1.54006120370922
2.45650650650651 1.54214263955701
2.46096096096096 1.5442247377546
2.46541541541542 1.54630749379852
2.46986986986987 1.54839090322601
2.47432432432432 1.55047496161459
2.47877877877878 1.55255966458162
2.48323323323323 1.55464500778381
2.48768768768769 1.55673098691682
2.49214214214214 1.55881759771479
2.4965965965966 1.56090483594996
2.50105105105105 1.56299269743218
2.50550550550551 1.56508117800856
2.50995995995996 1.56717027356299
2.51441441441441 1.56925998001579
2.51886886886887 1.5713502933233
2.52332332332332 1.57344120947742
2.52777777777778 1.57553272450533
2.53223223223223 1.57762483446899
2.53668668668669 1.57971753546484
2.54114114114114 1.58181082362339
2.5455955955956 1.58390469510885
2.55005005005005 1.58599914611878
2.5545045045045 1.58809417288369
2.55895895895896 1.59018977166675
2.56341341341341 1.59228593876337
2.56786786786787 1.59438267050088
2.57232232232232 1.59647996323821
2.57677677677678 1.59857781336549
2.58123123123123 1.60067621730381
2.58568568568569 1.60277517150477
2.59014014014014 1.60487467245028
2.59459459459459 1.60697471665214
2.59904904904905 1.60907530065176
2.6035035035035 1.61117642101986
2.60795795795796 1.61327807435614
2.61241241241241 1.61538025728899
2.61686686686687 1.61748296647516
2.62132132132132 1.61958619859951
2.62577577577578 1.62168995037464
2.63023023023023 1.62379421854071
2.63468468468468 1.62589899986503
2.63913913913914 1.62800429114187
2.64359359359359 1.63011008919214
2.64804804804805 1.63221639086311
2.6525025025025 1.63432319302817
2.65695695695696 1.63643049258652
2.66141141141141 1.63853828646291
2.66586586586587 1.64064657160743
2.67032032032032 1.64275534499516
2.67477477477478 1.644864603626
2.67922922922923 1.64697434452436
2.68368368368368 1.64908456473893
2.68813813813814 1.65119526134245
2.69259259259259 1.65330643143143
2.69704704704705 1.65541807212593
2.7015015015015 1.65753018056933
2.70595595595596 1.65964275392806
2.71041041041041 1.66175578939142
2.71486486486487 1.6638692841713
2.71931931931932 1.66598323550198
2.72377377377377 1.6680976406399
2.72822822822823 1.67021249686344
2.73268268268268 1.67232780147271
2.73713713713714 1.67444355178929
2.74159159159159 1.6765597451561
2.74604604604605 1.6786763789371
2.7505005005005 1.68079345051712
2.75495495495496 1.68291095730169
2.75940940940941 1.68502889671676
2.76386386386386 1.68714726620855
2.76831831831832 1.68926606324336
2.77277277277277 1.69138528530733
2.77722722722723 1.69350492990628
2.78168168168168 1.69562499456551
2.78613613613614 1.69774547682959
2.79059059059059 1.69986637426221
2.79504504504505 1.70198768444598
2.7994994994995 1.70410940498221
2.80395395395395 1.70623153349078
2.80840840840841 1.70835406760995
2.81286286286286 1.71047700499617
2.81731731731732 1.71260034332389
2.82177177177177 1.71472408028542
2.82622622622623 1.71684821359076
2.83068068068068 1.71897274096739
2.83513513513514 1.72109766016016
2.83958958958959 1.72322296893107
2.84404404404404 1.72534866505913
2.8484984984985 1.72747474634023
2.85295295295295 1.72960121058692
2.85740740740741 1.73172805562829
2.86186186186186 1.73385527930982
2.86631631631632 1.73598287949321
2.87077077077077 1.73811085405622
2.87522522522523 1.74023920089253
2.87967967967968 1.7423679179116
2.88413413413413 1.74449700303852
2.88858858858859 1.74662645421383
2.89304304304304 1.74875626939344
2.8974974974975 1.75088644654842
2.90195195195195 1.75301698366492
2.90640640640641 1.75514787874397
2.91086086086086 1.7572791298014
2.91531531531532 1.75941073486765
2.91976976976977 1.7615426919877
2.92422422422422 1.76367499922087
2.92867867867868 1.76580765464073
2.93313313313313 1.76794065633495
2.93758758758759 1.77007400240517
2.94204204204204 1.77220769096691
2.9464964964965 1.7743417201494
2.95095095095095 1.77647608809545
2.95540540540541 1.77861079296137
2.95985985985986 1.78074583291683
2.96431431431431 1.78288120614471
2.96876876876877 1.78501691084102
2.97322322322322 1.78715294521477
2.97767767767768 1.78928930748784
2.98213213213213 1.79142599589487
2.98658658658659 1.79356300868317
2.99104104104104 1.79570034411257
2.9954954954955 1.79783800045533
2.99994994994995 1.79997597599602
3.00440440440441 1.80211426903141
3.00885885885886 1.80425287787039
3.01331331331331 1.80639180083381
3.01776776776777 1.80853103625442
3.02222222222222 1.81067058247675
3.02667667667668 1.81281043785699
3.03113113113113 1.81495060076291
3.03558558558559 1.81709106957375
3.04004004004004 1.81923184268012
3.04449449449449 1.8213729184839
3.04894894894895 1.82351429539813
3.0534034034034 1.82565597184695
3.05785785785786 1.82779794626545
3.06231231231231 1.82994021709961
3.06676676676677 1.83208278280621
3.07122122122122 1.8342256418527
3.07567567567568 1.83636879271717
3.08013013013013 1.83851223388817
3.08458458458458 1.84065596386472
3.08903903903904 1.84279998115613
3.09349349349349 1.84494428428197
3.09794794794795 1.84708887177196
3.1024024024024 1.84923374216589
3.10685685685686 1.85137889401353
3.11131131131131 1.85352432587454
3.11576576576577 1.85567003631839
3.12022022022022 1.85781602392429
3.12467467467467 1.85996228728108
3.12912912912913 1.86210882498718
3.13358358358358 1.86425563565047
3.13803803803804 1.86640271788826
3.14249249249249 1.86855007032716
3.14694694694695 1.87069769160304
3.1514014014014 1.87284558036092
3.15585585585586 1.87499373525493
3.16031031031031 1.87714215494821
3.16476476476477 1.87929083811282
3.16921921921922 1.88143978342971
3.17367367367367 1.88358898958862
3.17812812812813 1.88573845528797
3.18258258258258 1.88788817923487
3.18703703703704 1.89003816014498
3.19149149149149 1.89218839674247
3.19594594594595 1.89433888775994
3.2004004004004 1.89648963193835
3.20485485485486 1.89864062802695
3.20930930930931 1.90079187478323
3.21376376376376 1.90294337097282
3.21821821821822 1.90509511536947
3.22267267267267 1.90724710675491
3.22712712712713 1.90939934391887
3.23158158158158 1.91155182565896
3.23603603603604 1.91370455078061
3.24049049049049 1.91585751809704
3.24494494494495 1.91801072642915
3.2493993993994 1.92016417460549
3.25385385385385 1.9223178614622
3.25830830830831 1.92447178584293
3.26276276276276 1.92662594659877
3.26721721721722 1.92878034258824
3.27167167167167 1.93093497267718
3.27612612612613 1.93308983573871
3.28058058058058 1.93524493065317
3.28503503503504 1.93740025630806
3.28948948948949 1.93955581159801
3.29394394394394 1.94171159542467
3.2983983983984 1.9438676066967
3.30285285285285 1.94602384432968
3.30730730730731 1.94818030724609
3.31176176176176 1.95033699437525
3.31621621621622 1.95249390465321
3.32067067067067 1.95465103702279
3.32512512512513 1.95680839043345
3.32957957957958 1.95896596384126
3.33403403403403 1.96112375620888
3.33848848848849 1.96328176650545
3.34294294294294 1.9654399937066
3.3473973973974 1.96759843679436
3.35185185185185 1.96975709475709
3.35630630630631 1.97191596658952
3.36076076076076 1.97407505129259
3.36521521521522 1.97623434787347
3.36966966966967 1.97839385534551
3.37412412412412 1.98055357272815
3.37857857857858 1.98271349904691
3.38303303303303 1.98487363333335
3.38748748748749 1.98703397462498
3.39194194194194 1.98919452196524
3.3963963963964 1.99135527440349
3.40085085085085 1.99351623099488
3.40530530530531 1.99567739080039
3.40975975975976 1.99783875288674
3.41421421421421 2.00000031632636
3.41866866866867 2.00216208019732
3.42312312312312 2.00432404358334
3.42757757757758 2.0064862055737
3.43203203203203 2.00864856526323
3.43648648648649 2.01081112175222
3.44094094094094 2.01297387414644
3.4453953953954 2.01513682155707
3.44984984984985 2.01729996310064
3.4543043043043 2.01946329789901
3.45875875875876 2.02162682507936
3.46321321321321 2.02379054377408
3.46766766766767 2.02595445312078
3.47212212212212 2.02811855226225
3.47657657657658 2.0302828403464
3.48103103103103 2.03244731652624
3.48548548548549 2.03461197995984
3.48993993993994 2.03677682981028
3.4943943943944 2.0389418652456
3.49884884884885 2.04110708543883
3.5033033033033 2.04327248956786
3.50775775775776 2.04543807681548
3.51221221221221 2.0476038463693
3.51666666666667 2.04976979742173
3.52112112112112 2.05193592916995
3.52557557557558 2.05410224081586
3.53003003003003 2.05626873156606
3.53448448448448 2.05843540063179
3.53893893893894 2.06060224722895
3.54339339339339 2.06276927057799
3.54784784784785 2.06493646990396
3.5523023023023 2.06710384443639
3.55675675675676 2.06927139340932
3.56121121121121 2.07143911606127
3.56566566566567 2.07360701163516
3.57012012012012 2.0757750793783
3.57457457457457 2.07794331854237
3.57902902902903 2.0801117283834
3.58348348348348 2.08228030816169
3.58793793793794 2.08444905714181
3.59239239239239 2.0866179745926
3.59684684684685 2.08878705978706
3.6013013013013 2.0909563120024
3.60575575575576 2.09312573051997
3.61021021021021 2.09529531462524
3.61466466466466 2.09746506360774
3.61911911911912 2.0996349767611
3.62357357357357 2.10180505338295
3.62802802802803 2.10397529277493
3.63248248248248 2.10614569424266
3.63693693693694 2.10831625709569
3.64139139139139 2.1104869806475
3.64584584584585 2.11265786421544
3.6503003003003 2.11482890712074
3.65475475475476 2.11700010868846
3.65920920920921 2.11917146824745
3.66366366366366 2.12134298513036
3.66811811811812 2.12351465867359
3.67257257257257 2.12568648821725
3.67702702702703 2.12785847310518
3.68148148148148 2.13003061268486
3.68593593593594 2.13220290630745
3.69039039039039 2.13437535332773
3.69484484484485 2.13654795310405
3.6992992992993 2.13872070499836
3.70375375375375 2.14089360837615
3.70820820820821 2.14306666260644
3.71266266266266 2.14523986706175
3.71711711711712 2.14741322111807
3.72157157157157 2.14958672415483
3.72602602602603 2.1517603755549
3.73048048048048 2.15393417470457
3.73493493493494 2.15610812099348
3.73938938938939 2.15828221381464
3.74384384384384 2.1604564525644
3.7482982982983 2.16263083664241
3.75275275275275 2.16480536545162
3.75720720720721 2.16698003839824
3.76166166166166 2.16915485489172
3.76611611611612 2.17132981434474
3.77057057057057 2.17350491617317
3.77502502502503 2.17568015979608
3.77947947947948 2.17785554463566
3.78393393393393 2.18003107011726
3.78838838838839 2.18220673566934
3.79284284284284 2.18438254072345
3.7972972972973 2.18655848471422
3.80175175175175 2.18873456707932
3.80620620620621 2.19091078725945
3.81066066066066 2.19308714469833
3.81511511511512 2.19526363884266
3.81956956956957 2.19744026914212
3.82402402402402 2.19961703504932
3.82847847847848 2.20179393601984
3.83293293293293 2.20397097151212
3.83738738738739 2.20614814098753
3.84184184184184 2.20832544391029
3.8462962962963 2.21050287974748
3.85075075075075 2.21268044796903
3.85520520520521 2.21485814804766
3.85965965965966 2.21703597945889
3.86411411411411 2.21921394168103
3.86856856856857 2.22139203419514
3.87302302302302 2.22357025648503
3.87747747747748 2.22574860803722
3.88193193193193 2.22792708834095
3.88638638638639 2.23010569688814
3.89084084084084 2.23228443317338
3.8952952952953 2.2344632966939
3.89974974974975 2.2366422869496
3.9042042042042 2.23882140344296
3.90865865865866 2.24100064567908
3.91311311311311 2.24318001316564
3.91756756756757 2.24535950541289
3.92202202202202 2.24753912193361
3.92647647647648 2.24971886224315
3.93093093093093 2.25189872585934
3.93538538538539 2.25407871230254
3.93983983983984 2.25625882109557
3.94429429429429 2.25843905176374
3.94874874874875 2.2606194038348
3.9532032032032 2.26279987683894
3.95765765765766 2.26498047030877
3.96211211211211 2.2671611837793
3.96656656656657 2.26934201678795
3.97102102102102 2.27152296887449
3.97547547547548 2.27370403958106
3.97992992992993 2.27588522845214
3.98438438438439 2.27806653503456
3.98883883883884 2.28024795887744
3.99329329329329 2.2824294995322
3.99774774774775 2.28461115655256
4.0022022022022 2.28679292949451
4.00665665665666 2.28897481791627
4.01111111111111 2.29115682137834
4.01556556556557 2.29333893944342
4.02002002002002 2.29552117167644
4.02447447447448 2.29770351764451
4.02892892892893 2.29988597691695
4.03338338338338 2.30206854906523
4.03783783783784 2.304251233663
4.04229229229229 2.30643403028603
4.04674674674675 2.30861693851223
4.0512012012012 2.31079995792164
4.05565565565566 2.3129830880964
4.06011011011011 2.31516632862073
4.06456456456456 2.31734967908093
4.06901901901902 2.31953313906539
4.07347347347347 2.32171670816451
4.07792792792793 2.32390038597076
4.08238238238238 2.32608417207864
4.08683683683684 2.32826806608464
4.09129129129129 2.33045206758728
4.09574574574575 2.33263617618704
4.1002002002002 2.33482039148641
4.10465465465465 2.33700471308981
4.10910910910911 2.33918914060365
4.11356356356356 2.34137367363624
4.11801801801802 2.34355831179785
4.12247247247247 2.34574305470067
4.12692692692693 2.34792790195876
4.13138138138138 2.35011285318811
4.13583583583584 2.35229790800657
4.14029029029029 2.35448306603388
4.14474474474475 2.35666832689161
4.1491991991992 2.35885369020321
4.15365365365365 2.36103915559395
4.15810810810811 2.36322472269092
4.16256256256256 2.36541039112304
4.16701701701702 2.36759616052101
4.17147147147147 2.36978203051735
4.17592592592593 2.37196800074634
4.18038038038038 2.37415407084404
4.18483483483484 2.37634024044826
4.18928928928929 2.37852650919858
4.19374374374374 2.3807128767363
4.1981981981982 2.38289934270446
4.20265265265265 2.3850859067478
4.20710710710711 2.38727256851278
4.21156156156156 2.38945932764756
4.21601601601602 2.39164618380199
4.22047047047047 2.39383313662758
4.22492492492493 2.39602018577752
4.22937937937938 2.39820733090666
4.23383383383383 2.40039457167148
4.23828828828829 2.40258190773012
4.24274274274274 2.40476933874233
4.2471971971972 2.40695686436948
4.25165165165165 2.40914448427456
4.25610610610611 2.41133219812214
4.26056056056056 2.41352000557841
4.26501501501502 2.4157079063111
4.26946946946947 2.41789589998954
4.27392392392392 2.4200839862846
4.27837837837838 2.42227216486873
4.28283283283283 2.4244604354159
4.28728728728729 2.42664879760162
4.29174174174174 2.42883725110292
4.2961961961962 2.43102579559836
4.30065065065065 2.433214430768
4.30510510510511 2.43540315629338
4.30955955955956 2.43759197185756
4.31401401401401 2.43978087714506
4.31846846846847 2.44196987184188
4.32292292292292 2.44415895563548
4.32737737737738 2.44634812821478
4.33183183183183 2.44853738927015
4.33628628628629 2.45072673849338
4.34074074074074 2.4529161755777
4.3451951951952 2.45510570021777
4.34964964964965 2.45729531210966
4.3541041041041 2.45948501095083
4.35855855855856 2.46167479644015
4.36301301301301 2.46386466827788
4.36746746746747 2.46605462616566
4.37192192192192 2.4682446698065
4.37637637637638 2.47043479890478
4.38083083083083 2.47262501316623
4.38528528528529 2.47481531229792
4.38973973973974 2.4770056960083
4.39419419419419 2.4791961640071
4.39864864864865 2.48138671600543
4.4031031031031 2.48357735171569
4.40755755755756 2.48576807085158
4.41201201201201 2.48795887312814
4.41646646646647 2.49014975826167
4.42092092092092 2.49234072596978
4.42537537537538 2.49453177597136
4.42982982982983 2.49672290798657
4.43428428428428 2.49891412173683
4.43873873873874 2.50110541694485
4.44319319319319 2.50329679333455
4.44764764764765 2.50548825063114
4.4521021021021 2.50767978856102
4.45655655655656 2.50987140685188
4.46101101101101 2.51206310523258
4.46546546546547 2.51425488343323
4.46991991991992 2.51644674118514
4.47437437437438 2.51863867822084
4.47882882882883 2.52083069427403
4.48328328328328 2.52302278907963
4.48773773773774 2.52521496237373
4.49219219219219 2.5274072138936
4.49664664664665 2.52959954337767
4.5011011011011 2.53179195056556
4.50555555555556 2.53398443519803
4.51001001001001 2.53617699701699
4.51446446446447 2.5383696357655
4.51891891891892 2.54056235118777
4.52337337337337 2.54275514302913
4.52782782782783 2.54494801103604
4.53228228228228 2.54714095495607
4.53673673673674 2.54933397453793
4.54119119119119 2.55152706953142
4.54564564564565 2.55372023968743
4.5501001001001 2.55591348475797
4.55455455455455 2.55810680449614
4.55900900900901 2.5603001986561
4.56346346346346 2.5624936669931
4.56791791791792 2.56468720926347
4.57237237237237 2.56688082522461
4.57682682682683 2.56907451463495
4.58128128128128 2.571268277254
4.58573573573574 2.57346211284233
4.59019019019019 2.57565602116152
4.59464464464464 2.5778500019742
4.5990990990991 2.58004405504406
4.60355355355355 2.58223818013576
4.60800800800801 2.58443237701504
4.61246246246246 2.58662664544862
4.61691691691692 2.58882098520423
4.62137137137137 2.59101539605061
4.62582582582583 2.59320987775752
4.63028028028028 2.59540443009567
4.63473473473474 2.59759905283679
4.63918918918919 2.59979374575359
4.64364364364364 2.60198850861974
4.6480980980981 2.60418334120991
4.65255255255255 2.60637824329971
4.65700700700701 2.60857321466572
4.66146146146146 2.61076825508548
4.66591591591592 2.61296336433749
4.67037037037037 2.61515854220117
4.67482482482483 2.61735378845691
4.67927927927928 2.61954910288603
4.68373373373373 2.62174448527076
4.68818818818819 2.62393993539429
4.69264264264264 2.62613545304069
4.6970970970971 2.62833103799499
4.70155155155155 2.63052669004311
4.70600600600601 2.63272240897187
4.71046046046046 2.63491819456901
4.71491491491492 2.63711404662315
4.71936936936937 2.63930996492382
4.72382382382382 2.64150594926142
4.72827827827828 2.64370199942725
4.73273273273273 2.64589811521348
4.73718718718719 2.64809429641314
4.74164164164164 2.65029054282016
4.7460960960961 2.65248685422931
4.75055055055055 2.65468323043624
4.75500500500501 2.65687967123743
4.75945945945946 2.65907617643024
4.76391391391391 2.66127274581285
4.76836836836837 2.6634693791843
4.77282282282282 2.66566607634447
4.77727727727728 2.66786283709406
4.78173173173173 2.6700596612346
4.78618618618619 2.67225654856847
4.79064064064064 2.67445349889883
4.7950950950951 2.6766505120297
4.79954954954955 2.67884758776587
4.804004004004 2.68104472591297
4.80845845845846 2.68324192627743
4.81291291291291 2.68543918866646
4.81736736736737 2.68763651288808
4.82182182182182 2.6898338987511
4.82627627627628 2.69203134606512
4.83073073073073 2.69422885464051
4.83518518518519 2.69642642428845
4.83963963963964 2.69862405482086
4.84409409409409 2.70082174605045
4.84854854854855 2.70301949779069
4.853003003003 2.70521730985582
4.85745745745746 2.70741518206084
4.86191191191191 2.7096131142215
4.86636636636637 2.7118111061543
4.87082082082082 2.7140091576765
4.87527527527528 2.71620726860609
4.87972972972973 2.71840543876181
4.88418418418418 2.72060366796314
4.88863863863864 2.72280195603027
4.89309309309309 2.72500030278416
4.89754754754755 2.72719870804645
4.902002002002 2.72939717163953
4.90645645645646 2.73159569338651
4.91091091091091 2.73379427311119
4.91536536536537 2.73599291063811
4.91981981981982 2.7381916057925
4.92427427427427 2.7403903584003
4.92872872872873 2.74258916828815
4.93318318318318 2.74478803528338
4.93763763763764 2.74698695921402
4.94209209209209 2.74918593990879
4.94654654654655 2.75138497719709
4.951001001001 2.75358407090902
4.95545545545546 2.75578322087534
4.95990990990991 2.75798242692748
4.96436436436437 2.76018168889758
4.96881881881882 2.76238100661841
4.97327327327327 2.76458037992343
4.97772772772773 2.76677980864674
4.98218218218218 2.76897929262313
4.98663663663664 2.77117883168802
4.99109109109109 2.77337842567749
4.99554554554555 2.77557807442829
5 2.77777777777778
};
\end{axis}

\end{tikzpicture}


==> Arxiv/images/polyak.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,180}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{0,189,189}
\definecolor{sienna1408675}{RGB}{240,30,30}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.15,0.03)},
  font={\tiny},
  legend columns=3,
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176, dashdotted},
xmajorgrids,
xmin=-49.7, xmax=1043.7,
xtick style={color=black},
xmin=2, xmax=995,
xtick={2,200,400,600,800,995},
xticklabels={0.1,4,8,12,16, 20},
xlabel={Iteration($\times 10^5$)},
y grid style={darkgray176, dashdotted},
ymajorgrids,
ymin=0.01, ymax=1000000,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
ylabel={$\log(\mathcal{E}_k)$}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,14251.317711644)
--(axis cs:0,28948.7204577133)
--(axis cs:1,32269.6302475223)
--(axis cs:2,35350.1797582304)
--(axis cs:3,38339.2547399329)
--(axis cs:4,41210.5179430828)
--(axis cs:5,44013.8880546014)
--(axis cs:6,46690.254236055)
--(axis cs:7,49236.3689520974)
--(axis cs:8,51662.5453151405)
--(axis cs:9,54005.3272517973)
--(axis cs:10,56299.4747744869)
--(axis cs:11,58558.4600997786)
--(axis cs:12,60721.1248996912)
--(axis cs:13,62816.4438255279)
--(axis cs:14,64891.1856585973)
--(axis cs:15,66936.9198870099)
--(axis cs:16,68942.4451273311)
--(axis cs:17,70919.7974210447)
--(axis cs:18,72873.8488049668)
--(axis cs:19,74805.1908726451)
--(axis cs:20,76669.163330358)
--(axis cs:21,78498.6656524428)
--(axis cs:22,80280.5404619032)
--(axis cs:23,82067.5373536764)
--(axis cs:24,83842.8764360949)
--(axis cs:25,85587.2639035972)
--(axis cs:26,87333.098603722)
--(axis cs:27,89041.9351582302)
--(axis cs:28,90676.2741792059)
--(axis cs:29,92296.4882352196)
--(axis cs:30,93892.6780555364)
--(axis cs:31,95487.776360461)
--(axis cs:32,97072.099678664)
--(axis cs:33,98666.1474315024)
--(axis cs:34,100257.171922498)
--(axis cs:35,101830.654553464)
--(axis cs:36,103376.076964772)
--(axis cs:37,104907.428571416)
--(axis cs:38,106413.805403417)
--(axis cs:39,107901.764811194)
--(axis cs:40,109373.241321025)
--(axis cs:41,110828.969076491)
--(axis cs:42,112269.59329361)
--(axis cs:43,113693.965062037)
--(axis cs:44,115113.478257171)
--(axis cs:45,116533.024085299)
--(axis cs:46,117916.09475501)
--(axis cs:47,119294.223550385)
--(axis cs:48,120678.034073997)
--(axis cs:49,122082.538031212)
--(axis cs:50,123489.592336398)
--(axis cs:51,124874.835081171)
--(axis cs:52,126239.179798099)
--(axis cs:53,127598.095792484)
--(axis cs:54,128935.775206885)
--(axis cs:55,130248.446386032)
--(axis cs:56,131582.883208871)
--(axis cs:57,132906.499106728)
--(axis cs:58,134219.706070177)
--(axis cs:59,135530.31856663)
--(axis cs:60,136831.842390212)
--(axis cs:61,138115.238207502)
--(axis cs:62,139387.692320044)
--(axis cs:63,140641.217790224)
--(axis cs:64,141889.380220102)
--(axis cs:65,143126.868113438)
--(axis cs:66,144370.411487208)
--(axis cs:67,145593.998194029)
--(axis cs:68,146806.878946662)
--(axis cs:69,148026.805581181)
--(axis cs:70,149245.739757109)
--(axis cs:71,150456.174219937)
--(axis cs:72,151658.88830697)
--(axis cs:73,152853.186083187)
--(axis cs:74,154027.549300754)
--(axis cs:75,155204.856314811)
--(axis cs:76,156368.304209324)
--(axis cs:77,157513.806602227)
--(axis cs:78,158647.107183325)
--(axis cs:79,159785.375389437)
--(axis cs:80,160928.742149607)
--(axis cs:81,162079.641418869)
--(axis cs:82,163219.172779765)
--(axis cs:83,164356.994063525)
--(axis cs:84,165486.853557869)
--(axis cs:85,166619.309431636)
--(axis cs:86,167746.568971617)
--(axis cs:87,168854.841256261)
--(axis cs:88,169959.43090875)
--(axis cs:89,171061.743714654)
--(axis cs:90,172160.110108046)
--(axis cs:91,173245.30726631)
--(axis cs:92,174326.224620755)
--(axis cs:93,175393.081329023)
--(axis cs:94,176453.300109249)
--(axis cs:95,177513.580550658)
--(axis cs:96,178575.348859753)
--(axis cs:97,179643.689360974)
--(axis cs:98,180715.61386715)
--(axis cs:99,181779.790976647)
--(axis cs:100,182840.571753162)
--(axis cs:101,183897.896561995)
--(axis cs:102,184949.56153812)
--(axis cs:103,185996.044939236)
--(axis cs:104,187038.644824554)
--(axis cs:105,188081.255856362)
--(axis cs:106,189115.484665313)
--(axis cs:107,190140.162003917)
--(axis cs:108,191165.204079131)
--(axis cs:109,192198.521983478)
--(axis cs:110,193228.093378299)
--(axis cs:111,194248.852209971)
--(axis cs:112,195268.6255987)
--(axis cs:113,196277.329200756)
--(axis cs:114,197275.922882539)
--(axis cs:115,198272.913046347)
--(axis cs:116,199253.663979438)
--(axis cs:117,200235.449552022)
--(axis cs:118,201212.691875823)
--(axis cs:119,202192.422551026)
--(axis cs:120,203182.336109955)
--(axis cs:121,204178.20525311)
--(axis cs:122,205172.542454223)
--(axis cs:123,206161.840793747)
--(axis cs:124,207159.528637681)
--(axis cs:125,208150.340246378)
--(axis cs:126,209128.488461533)
--(axis cs:127,210101.897047236)
--(axis cs:128,211071.02176991)
--(axis cs:129,212034.711839603)
--(axis cs:130,212997.384643998)
--(axis cs:131,213953.584249789)
--(axis cs:132,214900.103033106)
--(axis cs:133,215845.166575011)
--(axis cs:134,216777.163343145)
--(axis cs:135,217706.912076897)
--(axis cs:136,218630.60638939)
--(axis cs:137,219551.019569571)
--(axis cs:138,220474.548096602)
--(axis cs:139,221393.711068642)
--(axis cs:140,222310.006483117)
--(axis cs:141,223230.587876595)
--(axis cs:142,224159.003696046)
--(axis cs:143,225086.347632935)
--(axis cs:144,226011.039714104)
--(axis cs:145,226931.705318783)
--(axis cs:146,227852.524035416)
--(axis cs:147,228769.829821923)
--(axis cs:148,229689.252583544)
--(axis cs:149,230601.386860256)
--(axis cs:150,231510.436969728)
--(axis cs:151,232407.876713817)
--(axis cs:152,233300.402330225)
--(axis cs:153,234189.314409607)
--(axis cs:154,235085.21780133)
--(axis cs:155,235980.259489301)
--(axis cs:156,236878.055878121)
--(axis cs:157,237772.778529636)
--(axis cs:158,238667.212420896)
--(axis cs:159,239565.336926145)
--(axis cs:160,240468.126740647)
--(axis cs:161,241372.411649283)
--(axis cs:162,242264.834082832)
--(axis cs:163,243153.947793124)
--(axis cs:164,244048.107411744)
--(axis cs:165,244939.07754842)
--(axis cs:166,245823.010542541)
--(axis cs:167,246699.892455085)
--(axis cs:168,247571.126668031)
--(axis cs:169,248444.430149619)
--(axis cs:170,249315.701850929)
--(axis cs:171,250179.21496166)
--(axis cs:172,251031.530327393)
--(axis cs:173,251864.949796798)
--(axis cs:174,252688.744153553)
--(axis cs:175,253513.754410096)
--(axis cs:176,254337.185933848)
--(axis cs:177,255163.42614168)
--(axis cs:178,255990.527107394)
--(axis cs:179,256818.765104905)
--(axis cs:180,257640.920628886)
--(axis cs:181,258459.917446913)
--(axis cs:182,259277.822607038)
--(axis cs:183,260098.520360226)
--(axis cs:184,260918.382911858)
--(axis cs:185,261737.703478141)
--(axis cs:186,262558.285406365)
--(axis cs:187,263379.018645249)
--(axis cs:188,264195.553991435)
--(axis cs:189,265006.318906294)
--(axis cs:190,265817.273881042)
--(axis cs:191,266626.769757201)
--(axis cs:192,267430.740278384)
--(axis cs:193,268228.22501987)
--(axis cs:194,269016.544761429)
--(axis cs:195,269806.183341935)
--(axis cs:196,270599.329660884)
--(axis cs:197,271388.065180693)
--(axis cs:198,272173.435028094)
--(axis cs:199,272959.141884372)
--(axis cs:200,273736.301179425)
--(axis cs:201,274510.587628638)
--(axis cs:202,275292.363395428)
--(axis cs:203,276077.795557978)
--(axis cs:204,276868.599794532)
--(axis cs:205,277659.389356876)
--(axis cs:206,278449.349973864)
--(axis cs:207,279234.553312584)
--(axis cs:208,280012.856137245)
--(axis cs:209,280791.793422091)
--(axis cs:210,281569.43398316)
--(axis cs:211,282353.186158428)
--(axis cs:212,283135.32917654)
--(axis cs:213,283914.005686175)
--(axis cs:214,284691.948092386)
--(axis cs:215,285478.429822764)
--(axis cs:216,286262.556188828)
--(axis cs:217,287044.634826525)
--(axis cs:218,287821.937950105)
--(axis cs:219,288602.383806773)
--(axis cs:220,289379.440491002)
--(axis cs:221,290158.243976749)
--(axis cs:222,290940.816969354)
--(axis cs:223,291728.896408773)
--(axis cs:224,292522.871912225)
--(axis cs:225,293318.067794405)
--(axis cs:226,294110.485203612)
--(axis cs:227,294900.542625667)
--(axis cs:228,295687.135285163)
--(axis cs:229,296464.650522433)
--(axis cs:230,297240.068209769)
--(axis cs:231,298015.193898978)
--(axis cs:232,298790.050810594)
--(axis cs:233,299566.635776145)
--(axis cs:234,300345.577819873)
--(axis cs:235,301120.169361467)
--(axis cs:236,301890.629788311)
--(axis cs:237,302658.274074046)
--(axis cs:238,303420.784395581)
--(axis cs:239,304181.157073971)
--(axis cs:240,304932.925832668)
--(axis cs:241,305682.285442723)
--(axis cs:242,306437.58236072)
--(axis cs:243,307194.517044217)
--(axis cs:244,307952.25180632)
--(axis cs:245,308702.251109501)
--(axis cs:246,309447.541191627)
--(axis cs:247,310192.554795063)
--(axis cs:248,310937.683648319)
--(axis cs:249,311681.213171008)
--(axis cs:250,312428.482990291)
--(axis cs:251,313179.015413804)
--(axis cs:252,313926.837549499)
--(axis cs:253,314671.32135357)
--(axis cs:254,315410.918990648)
--(axis cs:255,316149.46012107)
--(axis cs:256,316880.55334668)
--(axis cs:257,317606.229387278)
--(axis cs:258,318331.271542295)
--(axis cs:259,319055.406292355)
--(axis cs:260,319778.990728364)
--(axis cs:261,320503.150825083)
--(axis cs:262,321229.435362478)
--(axis cs:263,321947.453163076)
--(axis cs:264,322661.797196529)
--(axis cs:265,323375.822944285)
--(axis cs:266,324087.187806237)
--(axis cs:267,324791.776333161)
--(axis cs:268,325490.326218045)
--(axis cs:269,326193.434591737)
--(axis cs:270,326897.329161472)
--(axis cs:271,327597.956408224)
--(axis cs:272,328296.165505124)
--(axis cs:273,328993.58432727)
--(axis cs:274,329697.02270422)
--(axis cs:275,330400.596485879)
--(axis cs:276,331100.567519835)
--(axis cs:277,331791.164815842)
--(axis cs:278,332479.856864698)
--(axis cs:279,333162.497638019)
--(axis cs:280,333846.918713866)
--(axis cs:281,334535.910838076)
--(axis cs:282,335218.749935469)
--(axis cs:283,335906.091254855)
--(axis cs:284,336605.455924955)
--(axis cs:285,337310.021167067)
--(axis cs:286,338015.242252956)
--(axis cs:287,338716.783816704)
--(axis cs:288,339411.915939305)
--(axis cs:289,340106.782475339)
--(axis cs:290,340801.030457684)
--(axis cs:291,341494.592833613)
--(axis cs:292,342185.209191815)
--(axis cs:293,342873.573682933)
--(axis cs:294,343556.459242004)
--(axis cs:295,344238.881020766)
--(axis cs:296,344920.600182544)
--(axis cs:297,345603.259963503)
--(axis cs:298,346282.742622858)
--(axis cs:299,346959.192472863)
--(axis cs:300,347633.110446109)
--(axis cs:301,348312.423625362)
--(axis cs:302,348995.751610418)
--(axis cs:303,349677.972532051)
--(axis cs:304,350357.701068909)
--(axis cs:305,351031.710560491)
--(axis cs:306,351704.999354382)
--(axis cs:307,352380.740633391)
--(axis cs:308,353056.566545066)
--(axis cs:309,353728.59856335)
--(axis cs:310,354400.341464005)
--(axis cs:311,355068.135732557)
--(axis cs:312,355735.820717475)
--(axis cs:313,356402.213299487)
--(axis cs:314,357072.308571065)
--(axis cs:315,357745.054016808)
--(axis cs:316,358418.535794881)
--(axis cs:317,359085.913954145)
--(axis cs:318,359753.14129604)
--(axis cs:319,360416.414402665)
--(axis cs:320,361076.808650325)
--(axis cs:321,361738.778174187)
--(axis cs:322,362408.224222784)
--(axis cs:323,363077.716393228)
--(axis cs:324,363746.424788611)
--(axis cs:325,364415.386636669)
--(axis cs:326,365078.990404312)
--(axis cs:327,365736.677175336)
--(axis cs:328,366392.33266993)
--(axis cs:329,367048.016726536)
--(axis cs:330,367703.867989935)
--(axis cs:331,368360.713573492)
--(axis cs:332,369018.625047765)
--(axis cs:333,369679.947002367)
--(axis cs:334,370342.182801684)
--(axis cs:335,371004.853732757)
--(axis cs:336,371667.857376715)
--(axis cs:337,372330.409213935)
--(axis cs:338,372993.371824802)
--(axis cs:339,373653.898785395)
--(axis cs:340,374311.928292949)
--(axis cs:341,374970.747322772)
--(axis cs:342,375629.687343826)
--(axis cs:343,376287.752834671)
--(axis cs:344,376943.426486082)
--(axis cs:345,377599.78408078)
--(axis cs:346,378259.160089691)
--(axis cs:347,378919.186666018)
--(axis cs:348,379578.183595519)
--(axis cs:349,380233.614366787)
--(axis cs:350,380886.723727143)
--(axis cs:351,381538.764018118)
--(axis cs:352,382186.022960003)
--(axis cs:353,382831.912216018)
--(axis cs:354,383476.95394673)
--(axis cs:355,384126.272801739)
--(axis cs:356,384776.729198926)
--(axis cs:357,385425.197296418)
--(axis cs:358,386068.894308671)
--(axis cs:359,386711.680302081)
--(axis cs:360,387356.934861799)
--(axis cs:361,388000.484862248)
--(axis cs:362,388640.966167984)
--(axis cs:363,389277.545049573)
--(axis cs:364,389912.632771465)
--(axis cs:365,390544.964508882)
--(axis cs:366,391178.353586137)
--(axis cs:367,391809.562317512)
--(axis cs:368,392438.095711655)
--(axis cs:369,393070.127685899)
--(axis cs:370,393702.74898342)
--(axis cs:371,394335.274213029)
--(axis cs:372,394970.024741553)
--(axis cs:373,395605.008126626)
--(axis cs:374,396237.672115348)
--(axis cs:375,396871.584425521)
--(axis cs:376,397507.186422443)
--(axis cs:377,398138.426162707)
--(axis cs:378,398768.996953394)
--(axis cs:379,399398.359236205)
--(axis cs:380,400026.922855701)
--(axis cs:381,400656.971304227)
--(axis cs:382,401284.90991601)
--(axis cs:383,401909.692399689)
--(axis cs:384,402532.619801102)
--(axis cs:385,403153.038626661)
--(axis cs:386,403771.544516663)
--(axis cs:387,404388.388032291)
--(axis cs:388,405003.142135154)
--(axis cs:389,405617.065733181)
--(axis cs:390,406231.427316924)
--(axis cs:391,406842.739819147)
--(axis cs:392,407455.51256722)
--(axis cs:393,408071.148439367)
--(axis cs:394,408686.936066636)
--(axis cs:395,409303.297105924)
--(axis cs:396,409918.638903918)
--(axis cs:397,410538.329271425)
--(axis cs:398,411160.813877763)
--(axis cs:399,411784.194460002)
--(axis cs:400,412403.900022658)
--(axis cs:401,413022.690806416)
--(axis cs:402,413639.736526356)
--(axis cs:403,414256.871084433)
--(axis cs:404,414870.407723606)
--(axis cs:405,415485.830789666)
--(axis cs:406,416098.413631082)
--(axis cs:407,416710.9087067)
--(axis cs:408,417323.630753058)
--(axis cs:409,417933.584560924)
--(axis cs:410,418540.991275422)
--(axis cs:411,419149.702287517)
--(axis cs:412,419758.675876633)
--(axis cs:413,420366.340956265)
--(axis cs:414,420973.381802227)
--(axis cs:415,421581.308294395)
--(axis cs:416,422188.624411907)
--(axis cs:417,422794.527743605)
--(axis cs:418,423401.772733175)
--(axis cs:419,424008.956758856)
--(axis cs:420,424611.992318573)
--(axis cs:421,425212.315633539)
--(axis cs:422,425812.977354158)
--(axis cs:423,426415.245514405)
--(axis cs:424,427017.517899834)
--(axis cs:425,427620.668474994)
--(axis cs:426,428222.293604091)
--(axis cs:427,428825.227168149)
--(axis cs:428,429428.826841728)
--(axis cs:429,430030.560490268)
--(axis cs:430,430632.88841552)
--(axis cs:431,431234.948428314)
--(axis cs:432,431835.363299198)
--(axis cs:433,432437.643422935)
--(axis cs:434,433040.00038072)
--(axis cs:435,433637.747890464)
--(axis cs:436,434231.123885729)
--(axis cs:437,434822.839111489)
--(axis cs:438,435414.85639178)
--(axis cs:439,436004.160119359)
--(axis cs:440,436591.867475518)
--(axis cs:441,437178.970673073)
--(axis cs:442,437767.653109812)
--(axis cs:443,438357.407913376)
--(axis cs:444,438945.872897198)
--(axis cs:445,439532.086458047)
--(axis cs:446,440121.208052136)
--(axis cs:447,440709.052368875)
--(axis cs:448,441296.947068572)
--(axis cs:449,441886.474261413)
--(axis cs:450,442477.467423954)
--(axis cs:451,443067.0452596)
--(axis cs:452,443653.910414884)
--(axis cs:453,444239.972492408)
--(axis cs:454,444825.989679)
--(axis cs:455,445408.364317196)
--(axis cs:456,445988.918867311)
--(axis cs:457,446566.411740463)
--(axis cs:458,447140.781499681)
--(axis cs:459,447713.702646909)
--(axis cs:460,448287.335779962)
--(axis cs:461,448861.768308013)
--(axis cs:462,449434.144172361)
--(axis cs:463,450007.577869421)
--(axis cs:464,450582.339637812)
--(axis cs:465,451155.621526701)
--(axis cs:466,451725.440147685)
--(axis cs:467,452294.369934455)
--(axis cs:468,452862.256244394)
--(axis cs:469,453432.990000488)
--(axis cs:470,454001.471917217)
--(axis cs:471,454569.887362131)
--(axis cs:472,455139.501309024)
--(axis cs:473,455707.825412663)
--(axis cs:474,456276.827617553)
--(axis cs:475,456845.864724463)
--(axis cs:476,457414.636555663)
--(axis cs:477,457980.599756981)
--(axis cs:478,458545.00958791)
--(axis cs:479,459108.716796281)
--(axis cs:480,459670.334775361)
--(axis cs:481,460231.183211075)
--(axis cs:482,460792.581977438)
--(axis cs:483,461353.160226571)
--(axis cs:484,461916.832331332)
--(axis cs:485,462478.668621322)
--(axis cs:486,463039.668612771)
--(axis cs:487,463600.768739881)
--(axis cs:488,464160.155586374)
--(axis cs:489,464720.24649035)
--(axis cs:490,465277.34212513)
--(axis cs:491,465832.386604422)
--(axis cs:492,466389.036763494)
--(axis cs:493,466947.746854211)
--(axis cs:494,467508.453899303)
--(axis cs:495,468068.100364226)
--(axis cs:496,468626.346637236)
--(axis cs:497,469184.834403157)
--(axis cs:498,469738.772956575)
--(axis cs:499,470291.798107492)
--(axis cs:500,470840.938598419)
--(axis cs:501,471390.180869231)
--(axis cs:502,471938.946705444)
--(axis cs:503,472483.444762405)
--(axis cs:504,473028.009218138)
--(axis cs:505,473570.60923456)
--(axis cs:506,474111.357741459)
--(axis cs:507,474652.791531582)
--(axis cs:508,475194.693625302)
--(axis cs:509,475736.949881273)
--(axis cs:510,476281.262528623)
--(axis cs:511,476824.867274217)
--(axis cs:512,477368.043607613)
--(axis cs:513,477910.221257845)
--(axis cs:514,478452.636736418)
--(axis cs:515,478996.022824033)
--(axis cs:516,479537.445390496)
--(axis cs:517,480080.899670457)
--(axis cs:518,480623.443873758)
--(axis cs:519,481165.292762099)
--(axis cs:520,481708.220923306)
--(axis cs:521,482250.99818543)
--(axis cs:522,482792.139280792)
--(axis cs:523,483333.204812549)
--(axis cs:524,483876.02344587)
--(axis cs:525,484420.424404001)
--(axis cs:526,484965.799264559)
--(axis cs:527,485508.941975215)
--(axis cs:528,486046.420028742)
--(axis cs:529,486583.454416055)
--(axis cs:530,487120.527832939)
--(axis cs:531,487660.409188294)
--(axis cs:532,488203.883098718)
--(axis cs:533,488749.245422129)
--(axis cs:534,489295.560181747)
--(axis cs:535,489843.330624132)
--(axis cs:536,490388.205911637)
--(axis cs:537,490931.967950076)
--(axis cs:538,491476.549237694)
--(axis cs:539,492021.645365328)
--(axis cs:540,492566.690396389)
--(axis cs:541,493112.547868279)
--(axis cs:542,493656.860214713)
--(axis cs:543,494202.654438415)
--(axis cs:544,494749.297641927)
--(axis cs:545,495292.449450391)
--(axis cs:546,495834.914589619)
--(axis cs:547,496375.276084272)
--(axis cs:548,496917.606426968)
--(axis cs:549,497458.758307683)
--(axis cs:550,497998.500467096)
--(axis cs:551,498537.943589014)
--(axis cs:552,499077.326252785)
--(axis cs:553,499616.307241085)
--(axis cs:554,500157.224312377)
--(axis cs:555,500696.967150044)
--(axis cs:556,501236.685829911)
--(axis cs:557,501775.347966667)
--(axis cs:558,502318.714161886)
--(axis cs:559,502861.403216662)
--(axis cs:560,503402.553560181)
--(axis cs:561,503942.629002471)
--(axis cs:562,504481.796226206)
--(axis cs:563,505020.17531317)
--(axis cs:564,505559.270350773)
--(axis cs:565,506099.989933968)
--(axis cs:566,506639.686800552)
--(axis cs:567,507180.568470511)
--(axis cs:568,507721.601012753)
--(axis cs:569,508261.585359623)
--(axis cs:570,508799.552173754)
--(axis cs:571,509336.772518845)
--(axis cs:572,509871.257735743)
--(axis cs:573,510405.813507056)
--(axis cs:574,510940.574553325)
--(axis cs:575,511477.148489217)
--(axis cs:576,512013.166742614)
--(axis cs:577,512547.211021318)
--(axis cs:578,513081.019192274)
--(axis cs:579,513616.447834738)
--(axis cs:580,514152.735040524)
--(axis cs:581,514687.872349823)
--(axis cs:582,515223.447088131)
--(axis cs:583,515758.062483848)
--(axis cs:584,516290.660929441)
--(axis cs:585,516821.067974085)
--(axis cs:586,517352.681694508)
--(axis cs:587,517882.298777378)
--(axis cs:588,518411.373604342)
--(axis cs:589,518938.494055552)
--(axis cs:590,519464.674259733)
--(axis cs:591,519990.273380299)
--(axis cs:592,520514.614446221)
--(axis cs:593,521038.340804858)
--(axis cs:594,521561.733473892)
--(axis cs:595,522086.499634822)
--(axis cs:596,522611.222520324)
--(axis cs:597,523136.546792816)
--(axis cs:598,523660.557551104)
--(axis cs:599,524186.394580402)
--(axis cs:600,524709.892185971)
--(axis cs:601,525233.475880681)
--(axis cs:602,525759.705597383)
--(axis cs:603,526285.632911046)
--(axis cs:604,526812.518681581)
--(axis cs:605,527338.193303014)
--(axis cs:606,527862.986501586)
--(axis cs:607,528386.877891136)
--(axis cs:608,528910.460303228)
--(axis cs:609,529434.269485717)
--(axis cs:610,529957.339619466)
--(axis cs:611,530480.198340312)
--(axis cs:612,531003.054565532)
--(axis cs:613,531524.778999174)
--(axis cs:614,532044.944019666)
--(axis cs:615,532566.043382353)
--(axis cs:616,533083.301891902)
--(axis cs:617,533602.186203824)
--(axis cs:618,534120.981047649)
--(axis cs:619,534640.197684372)
--(axis cs:620,535159.344531537)
--(axis cs:621,535677.735693268)
--(axis cs:622,536195.709752518)
--(axis cs:623,536713.641761202)
--(axis cs:624,537232.801241013)
--(axis cs:625,537751.219289762)
--(axis cs:626,538268.855517968)
--(axis cs:627,538784.640998178)
--(axis cs:628,539296.50395057)
--(axis cs:629,539807.422953302)
--(axis cs:630,540318.425940458)
--(axis cs:631,540830.151832325)
--(axis cs:632,541341.128242763)
--(axis cs:633,541849.479198593)
--(axis cs:634,542358.240154502)
--(axis cs:635,542868.926963607)
--(axis cs:636,543379.06114062)
--(axis cs:637,543890.552389853)
--(axis cs:638,544405.740893031)
--(axis cs:639,544920.357398546)
--(axis cs:640,545432.218493777)
--(axis cs:641,545941.947436577)
--(axis cs:642,546448.838482546)
--(axis cs:643,546955.916652921)
--(axis cs:644,547462.094607022)
--(axis cs:645,547969.766319017)
--(axis cs:646,548476.202594493)
--(axis cs:647,548980.898619764)
--(axis cs:648,549487.117563519)
--(axis cs:649,549994.216510914)
--(axis cs:650,550501.407066257)
--(axis cs:651,551004.528324155)
--(axis cs:652,551506.881264005)
--(axis cs:653,552007.711853555)
--(axis cs:654,552507.371775693)
--(axis cs:655,553007.189669424)
--(axis cs:656,553504.28862354)
--(axis cs:657,553999.495179076)
--(axis cs:658,554497.155238531)
--(axis cs:659,554996.064208378)
--(axis cs:660,555495.787059699)
--(axis cs:661,555994.58734201)
--(axis cs:662,556492.1946341)
--(axis cs:663,556989.357017245)
--(axis cs:664,557485.607575985)
--(axis cs:665,557982.564564643)
--(axis cs:666,558478.387482553)
--(axis cs:667,558974.924409893)
--(axis cs:668,559472.192402713)
--(axis cs:669,559968.703739217)
--(axis cs:670,560464.042007552)
--(axis cs:671,560959.646689374)
--(axis cs:672,561456.882446952)
--(axis cs:673,561954.45324542)
--(axis cs:674,562451.814622104)
--(axis cs:675,562949.449575736)
--(axis cs:676,563446.397318417)
--(axis cs:677,563942.979686596)
--(axis cs:678,564438.962624744)
--(axis cs:679,564935.693905936)
--(axis cs:680,565432.025284527)
--(axis cs:681,565927.947210806)
--(axis cs:682,566425.365581286)
--(axis cs:683,566923.148274749)
--(axis cs:684,567418.393314413)
--(axis cs:685,567909.66219687)
--(axis cs:686,568400.284597136)
--(axis cs:687,568890.78387042)
--(axis cs:688,569380.092958858)
--(axis cs:689,569869.041936196)
--(axis cs:690,570357.948066508)
--(axis cs:691,570845.60809422)
--(axis cs:692,571334.750848718)
--(axis cs:693,571822.513121535)
--(axis cs:694,572311.272589034)
--(axis cs:695,572797.147931695)
--(axis cs:696,573282.32235005)
--(axis cs:697,573766.667515198)
--(axis cs:698,574249.433256474)
--(axis cs:699,574733.237706239)
--(axis cs:700,575216.98104039)
--(axis cs:701,575700.047236464)
--(axis cs:702,576184.290569778)
--(axis cs:703,576667.551509525)
--(axis cs:704,577150.444727709)
--(axis cs:705,577633.678078514)
--(axis cs:706,578115.685122405)
--(axis cs:707,578597.378515227)
--(axis cs:708,579080.408329359)
--(axis cs:709,579565.895926992)
--(axis cs:710,580052.021678667)
--(axis cs:711,580537.162117015)
--(axis cs:712,581020.436505644)
--(axis cs:713,581504.411712243)
--(axis cs:714,581990.033023432)
--(axis cs:715,582476.420013555)
--(axis cs:716,582964.86009804)
--(axis cs:717,583455.055668836)
--(axis cs:718,583943.791014611)
--(axis cs:719,584432.467792472)
--(axis cs:720,584920.104322508)
--(axis cs:721,585408.797219589)
--(axis cs:722,585897.258717855)
--(axis cs:723,586385.531093474)
--(axis cs:724,586872.829989681)
--(axis cs:725,587361.479270726)
--(axis cs:726,587850.088529042)
--(axis cs:727,588337.919377235)
--(axis cs:728,588823.696548249)
--(axis cs:729,589310.396004746)
--(axis cs:730,589796.175087108)
--(axis cs:731,590282.291757837)
--(axis cs:732,590769.327657093)
--(axis cs:733,591256.364707779)
--(axis cs:734,591743.66378687)
--(axis cs:735,592230.836932282)
--(axis cs:736,592717.795404916)
--(axis cs:737,593205.470102262)
--(axis cs:738,593693.363487046)
--(axis cs:739,594181.885091065)
--(axis cs:740,594670.974935581)
--(axis cs:741,595161.365458081)
--(axis cs:742,595651.541288879)
--(axis cs:743,596140.659909487)
--(axis cs:744,596626.554813923)
--(axis cs:745,597110.949192562)
--(axis cs:746,597596.180860478)
--(axis cs:747,598080.960647017)
--(axis cs:748,598566.871074339)
--(axis cs:749,599051.665973359)
--(axis cs:750,599536.379136527)
--(axis cs:751,600020.466644677)
--(axis cs:752,600503.923604775)
--(axis cs:753,600987.82592908)
--(axis cs:754,601471.097600513)
--(axis cs:755,601953.247664091)
--(axis cs:756,602432.792050482)
--(axis cs:757,602912.118273581)
--(axis cs:758,603391.889509217)
--(axis cs:759,603870.49698253)
--(axis cs:760,604347.689539239)
--(axis cs:761,604824.825917166)
--(axis cs:762,605301.397085283)
--(axis cs:763,605776.618414755)
--(axis cs:764,606250.968708178)
--(axis cs:765,606726.68183916)
--(axis cs:766,607202.442757163)
--(axis cs:767,607678.915960917)
--(axis cs:768,608155.630390922)
--(axis cs:769,608633.425816458)
--(axis cs:770,609112.500858906)
--(axis cs:771,609591.706378351)
--(axis cs:772,610071.345244779)
--(axis cs:773,610549.008346319)
--(axis cs:774,611026.24761943)
--(axis cs:775,611503.371680475)
--(axis cs:776,611978.281504878)
--(axis cs:777,612452.543114817)
--(axis cs:778,612925.807324561)
--(axis cs:779,613399.448452294)
--(axis cs:780,613872.033545656)
--(axis cs:781,614343.828380379)
--(axis cs:782,614815.371867865)
--(axis cs:783,615285.148688394)
--(axis cs:784,615754.508883954)
--(axis cs:785,616223.993148606)
--(axis cs:786,616692.891301811)
--(axis cs:787,617163.622702001)
--(axis cs:788,617635.306191004)
--(axis cs:789,618105.882254676)
--(axis cs:790,618575.093404833)
--(axis cs:791,619045.000207309)
--(axis cs:792,619516.139041428)
--(axis cs:793,619985.792907401)
--(axis cs:794,620454.311361854)
--(axis cs:795,620922.739402646)
--(axis cs:796,621390.53278519)
--(axis cs:797,621859.444893217)
--(axis cs:798,622328.869044602)
--(axis cs:799,622797.426926895)
--(axis cs:800,623265.301515464)
--(axis cs:801,623733.445410844)
--(axis cs:802,624203.35513788)
--(axis cs:803,624674.105885581)
--(axis cs:804,625145.260555564)
--(axis cs:805,625617.51518314)
--(axis cs:806,626088.390175619)
--(axis cs:807,626558.793394396)
--(axis cs:808,627030.107279811)
--(axis cs:809,627501.752488964)
--(axis cs:810,627971.621349114)
--(axis cs:811,628440.542007029)
--(axis cs:812,628908.064364162)
--(axis cs:813,629374.596769591)
--(axis cs:814,629840.988979121)
--(axis cs:815,630306.799518687)
--(axis cs:816,630771.215001587)
--(axis cs:817,631234.825621019)
--(axis cs:818,631696.4486488)
--(axis cs:819,632156.884967244)
--(axis cs:820,632618.202831288)
--(axis cs:821,633078.256299153)
--(axis cs:822,633536.041280579)
--(axis cs:823,633992.967802499)
--(axis cs:824,634448.606660921)
--(axis cs:825,634904.593043561)
--(axis cs:826,635361.012630147)
--(axis cs:827,635818.621168717)
--(axis cs:828,636276.908682786)
--(axis cs:829,636733.513901871)
--(axis cs:830,637189.956324197)
--(axis cs:831,637645.239029428)
--(axis cs:832,638098.733936465)
--(axis cs:833,638552.169864295)
--(axis cs:834,639004.8543942)
--(axis cs:835,639457.391271064)
--(axis cs:836,639911.977882163)
--(axis cs:837,640366.620121867)
--(axis cs:838,640821.439722555)
--(axis cs:839,641275.997482214)
--(axis cs:840,641729.540211625)
--(axis cs:841,642183.423535703)
--(axis cs:842,642637.913328814)
--(axis cs:843,643093.251631715)
--(axis cs:844,643549.20453971)
--(axis cs:845,644004.664123119)
--(axis cs:846,644459.361024755)
--(axis cs:847,644912.852664642)
--(axis cs:848,645366.601905039)
--(axis cs:849,645820.265112299)
--(axis cs:850,646273.48115534)
--(axis cs:851,646724.572499181)
--(axis cs:852,647175.502196368)
--(axis cs:853,647625.158780814)
--(axis cs:854,648074.86371528)
--(axis cs:855,648523.946187431)
--(axis cs:856,648972.853100928)
--(axis cs:857,649420.577970746)
--(axis cs:858,649868.8673091)
--(axis cs:859,650315.552511163)
--(axis cs:860,650762.002855432)
--(axis cs:861,651207.206538397)
--(axis cs:862,651651.743024595)
--(axis cs:863,652095.731519096)
--(axis cs:864,652539.18492102)
--(axis cs:865,652982.972084392)
--(axis cs:866,653427.709033966)
--(axis cs:867,653871.958501203)
--(axis cs:868,654315.726553148)
--(axis cs:869,654758.629965901)
--(axis cs:870,655202.400728845)
--(axis cs:871,655647.782813724)
--(axis cs:872,656091.479569094)
--(axis cs:873,656535.60177165)
--(axis cs:874,656979.725974463)
--(axis cs:875,657424.008575977)
--(axis cs:876,657867.876918829)
--(axis cs:877,658311.172061163)
--(axis cs:878,658754.539830136)
--(axis cs:879,659196.962951618)
--(axis cs:880,659638.083007344)
--(axis cs:881,660078.109581537)
--(axis cs:882,660517.369816539)
--(axis cs:883,660956.549014411)
--(axis cs:884,661394.849001622)
--(axis cs:885,661833.62974409)
--(axis cs:886,662270.956459349)
--(axis cs:887,662707.343132968)
--(axis cs:888,663142.861928241)
--(axis cs:889,663578.695456426)
--(axis cs:890,664015.359113386)
--(axis cs:891,664451.997039887)
--(axis cs:892,664886.654374065)
--(axis cs:893,665322.415452319)
--(axis cs:894,665757.832543212)
--(axis cs:895,666193.272618761)
--(axis cs:896,666631.505846089)
--(axis cs:897,667070.937212206)
--(axis cs:898,667509.589802895)
--(axis cs:899,667947.691159899)
--(axis cs:900,668384.913675177)
--(axis cs:901,668821.237161404)
--(axis cs:902,669257.262605269)
--(axis cs:903,669693.410474696)
--(axis cs:904,670129.176143164)
--(axis cs:905,670565.21746045)
--(axis cs:906,671002.371906442)
--(axis cs:907,671438.3460773)
--(axis cs:908,671874.248579251)
--(axis cs:909,672311.13126024)
--(axis cs:910,672748.684297321)
--(axis cs:911,673184.913601972)
--(axis cs:912,673618.086867368)
--(axis cs:913,674051.137094869)
--(axis cs:914,674486.139669457)
--(axis cs:915,674920.76984174)
--(axis cs:916,675354.819574811)
--(axis cs:917,675787.780173963)
--(axis cs:918,676219.67771767)
--(axis cs:919,676652.827962183)
--(axis cs:920,677086.028107544)
--(axis cs:921,677518.873653549)
--(axis cs:922,677950.314961005)
--(axis cs:923,678381.20542702)
--(axis cs:924,678813.640655175)
--(axis cs:925,679247.648960163)
--(axis cs:926,679680.984982998)
--(axis cs:927,680112.940687184)
--(axis cs:928,680545.035565939)
--(axis cs:929,680976.58694017)
--(axis cs:930,681408.481596482)
--(axis cs:931,681839.320372159)
--(axis cs:932,682270.524562525)
--(axis cs:933,682703.25054926)
--(axis cs:934,683136.936176874)
--(axis cs:935,683569.823803892)
--(axis cs:936,684003.211576027)
--(axis cs:937,684434.913155454)
--(axis cs:938,684866.379015763)
--(axis cs:939,685297.339319504)
--(axis cs:940,685727.204319795)
--(axis cs:941,686156.233229076)
--(axis cs:942,686586.138687269)
--(axis cs:943,687015.46461031)
--(axis cs:944,687446.637735832)
--(axis cs:945,687879.076048123)
--(axis cs:946,688311.305008959)
--(axis cs:947,688742.956739944)
--(axis cs:948,689174.067989887)
--(axis cs:949,689605.493018037)
--(axis cs:950,690036.240832956)
--(axis cs:951,690466.965661945)
--(axis cs:952,690898.569584001)
--(axis cs:953,691329.038928864)
--(axis cs:954,691760.770307147)
--(axis cs:955,692194.369817399)
--(axis cs:956,692627.781564313)
--(axis cs:957,693061.084432174)
--(axis cs:958,693494.174853013)
--(axis cs:959,693926.207998397)
--(axis cs:960,694358.271002566)
--(axis cs:961,694789.160378138)
--(axis cs:962,695221.063009927)
--(axis cs:963,695652.134633404)
--(axis cs:964,696084.752445116)
--(axis cs:965,696517.531646478)
--(axis cs:966,696948.87277091)
--(axis cs:967,697378.123768831)
--(axis cs:968,697805.45803003)
--(axis cs:969,698231.516275575)
--(axis cs:970,698656.699514899)
--(axis cs:971,699081.790664589)
--(axis cs:972,699506.496336909)
--(axis cs:973,699932.226769122)
--(axis cs:974,700358.434254681)
--(axis cs:975,700784.056866007)
--(axis cs:976,701210.298902271)
--(axis cs:977,701636.743485321)
--(axis cs:978,702063.733428739)
--(axis cs:979,702491.25417643)
--(axis cs:980,702917.762956387)
--(axis cs:981,703344.086428939)
--(axis cs:982,703768.745854944)
--(axis cs:983,704192.580732849)
--(axis cs:984,704615.736957162)
--(axis cs:985,705037.602741894)
--(axis cs:986,705459.063732753)
--(axis cs:987,705881.744333555)
--(axis cs:988,706305.214343419)
--(axis cs:989,706729.809680074)
--(axis cs:990,707155.160122915)
--(axis cs:991,707580.948544211)
--(axis cs:992,708006.760677747)
--(axis cs:993,708432.0778605)
--(axis cs:994,708858.019836078)
--(axis cs:994,335666.239892537)
--(axis cs:994,335666.239892537)
--(axis cs:993,335465.314070194)
--(axis cs:992,335265.157720565)
--(axis cs:991,335064.187769818)
--(axis cs:990,334864.294734458)
--(axis cs:989,334664.101615912)
--(axis cs:988,334463.469775425)
--(axis cs:987,334261.824074081)
--(axis cs:986,334059.508443197)
--(axis cs:985,333857.630794642)
--(axis cs:984,333655.600985103)
--(axis cs:983,333453.279401201)
--(axis cs:982,333250.896916197)
--(axis cs:981,333048.056288178)
--(axis cs:980,332844.651972656)
--(axis cs:979,332641.073411677)
--(axis cs:978,332437.881017025)
--(axis cs:977,332233.97643803)
--(axis cs:976,332029.970167166)
--(axis cs:975,331825.445835505)
--(axis cs:974,331619.725547844)
--(axis cs:973,331413.572447143)
--(axis cs:972,331206.623742862)
--(axis cs:971,330998.99187988)
--(axis cs:970,330790.980434857)
--(axis cs:969,330582.867724952)
--(axis cs:968,330374.378097317)
--(axis cs:967,330166.790023567)
--(axis cs:966,329959.327340687)
--(axis cs:965,329752.935306096)
--(axis cs:964,329547.720558936)
--(axis cs:963,329343.008965454)
--(axis cs:962,329136.796141842)
--(axis cs:961,328930.413455404)
--(axis cs:960,328723.611926991)
--(axis cs:959,328516.026490788)
--(axis cs:958,328307.725202106)
--(axis cs:957,328099.384761807)
--(axis cs:956,327890.320708639)
--(axis cs:955,327680.868104361)
--(axis cs:954,327470.903928078)
--(axis cs:953,327260.572338482)
--(axis cs:952,327049.690576702)
--(axis cs:951,326840.493761719)
--(axis cs:950,326631.773130656)
--(axis cs:949,326422.442825193)
--(axis cs:948,326213.062409751)
--(axis cs:947,326003.349900897)
--(axis cs:946,325793.591271987)
--(axis cs:945,325582.838328046)
--(axis cs:944,325372.131161331)
--(axis cs:943,325162.235803425)
--(axis cs:942,324951.981100317)
--(axis cs:941,324741.50114926)
--(axis cs:940,324531.347129569)
--(axis cs:939,324322.200951892)
--(axis cs:938,324112.899010802)
--(axis cs:937,323903.710799629)
--(axis cs:936,323696.054195222)
--(axis cs:935,323487.739257142)
--(axis cs:934,323279.141493783)
--(axis cs:933,323071.974330117)
--(axis cs:932,322865.420102072)
--(axis cs:931,322658.338898775)
--(axis cs:930,322450.693124328)
--(axis cs:929,322242.095991707)
--(axis cs:928,322033.517271488)
--(axis cs:927,321824.051258153)
--(axis cs:926,321614.977708739)
--(axis cs:925,321406.129710904)
--(axis cs:924,321196.766252113)
--(axis cs:923,320987.07976893)
--(axis cs:922,320777.393445013)
--(axis cs:921,320567.287827349)
--(axis cs:920,320356.378788648)
--(axis cs:919,320145.460182057)
--(axis cs:918,319934.740410645)
--(axis cs:917,319723.211531726)
--(axis cs:916,319512.701742672)
--(axis cs:915,319301.457879378)
--(axis cs:914,319089.801096588)
--(axis cs:913,318879.083630177)
--(axis cs:912,318667.291444998)
--(axis cs:911,318456.091881511)
--(axis cs:910,318245.199826042)
--(axis cs:909,318034.347876354)
--(axis cs:908,317822.148157051)
--(axis cs:907,317609.31863063)
--(axis cs:906,317397.323879477)
--(axis cs:905,317186.305978157)
--(axis cs:904,316974.563238363)
--(axis cs:903,316762.837833759)
--(axis cs:902,316552.632675145)
--(axis cs:901,316343.042229701)
--(axis cs:900,316133.339798052)
--(axis cs:899,315924.04046106)
--(axis cs:898,315714.316129852)
--(axis cs:897,315504.685247103)
--(axis cs:896,315294.271547563)
--(axis cs:895,315083.404503415)
--(axis cs:894,314870.388692818)
--(axis cs:893,314656.498413196)
--(axis cs:892,314443.304453266)
--(axis cs:891,314230.37417749)
--(axis cs:890,314016.875467856)
--(axis cs:889,313802.966852762)
--(axis cs:888,313589.026317302)
--(axis cs:887,313374.378710786)
--(axis cs:886,313159.935032601)
--(axis cs:885,312946.803060782)
--(axis cs:884,312734.663534708)
--(axis cs:883,312523.049060969)
--(axis cs:882,312311.463435673)
--(axis cs:881,312099.936898305)
--(axis cs:880,311887.872269166)
--(axis cs:879,311674.009820755)
--(axis cs:878,311458.777794762)
--(axis cs:877,311244.795363556)
--(axis cs:876,311032.521851506)
--(axis cs:875,310819.816140913)
--(axis cs:874,310607.440803214)
--(axis cs:873,310396.068932891)
--(axis cs:872,310185.106168319)
--(axis cs:871,309973.072048764)
--(axis cs:870,309761.229884286)
--(axis cs:869,309548.251790451)
--(axis cs:868,309334.800766518)
--(axis cs:867,309121.280282443)
--(axis cs:866,308907.63785998)
--(axis cs:865,308692.654291841)
--(axis cs:864,308477.222453608)
--(axis cs:863,308262.333291656)
--(axis cs:862,308047.663142019)
--(axis cs:861,307832.711697397)
--(axis cs:860,307616.604325173)
--(axis cs:859,307401.61387152)
--(axis cs:858,307186.956086059)
--(axis cs:857,306972.402421734)
--(axis cs:856,306758.464090997)
--(axis cs:855,306544.742304732)
--(axis cs:854,306331.61741104)
--(axis cs:853,306117.651150019)
--(axis cs:852,305903.56097576)
--(axis cs:851,305689.915568463)
--(axis cs:850,305475.387579635)
--(axis cs:849,305260.637593954)
--(axis cs:848,305046.544641344)
--(axis cs:847,304831.126390025)
--(axis cs:846,304615.080569198)
--(axis cs:845,304398.226602685)
--(axis cs:844,304181.687843363)
--(axis cs:843,303965.190074611)
--(axis cs:842,303748.237085941)
--(axis cs:841,303530.27460078)
--(axis cs:840,303312.262769839)
--(axis cs:839,303094.641137068)
--(axis cs:838,302877.263146854)
--(axis cs:837,302659.891604612)
--(axis cs:836,302442.961969429)
--(axis cs:835,302226.533466181)
--(axis cs:834,302009.352739364)
--(axis cs:833,301792.367020714)
--(axis cs:832,301577.261666044)
--(axis cs:831,301362.307792379)
--(axis cs:830,301147.660845896)
--(axis cs:829,300933.365954635)
--(axis cs:828,300719.560656778)
--(axis cs:827,300505.968812766)
--(axis cs:826,300292.22200932)
--(axis cs:825,300079.054573634)
--(axis cs:824,299865.156241654)
--(axis cs:823,299650.83002962)
--(axis cs:822,299437.325061849)
--(axis cs:821,299224.897867434)
--(axis cs:820,299013.46878795)
--(axis cs:819,298802.680750736)
--(axis cs:818,298591.25113995)
--(axis cs:817,298378.824621154)
--(axis cs:816,298167.239695792)
--(axis cs:815,297956.866557017)
--(axis cs:814,297746.371774132)
--(axis cs:813,297535.461832282)
--(axis cs:812,297322.718942621)
--(axis cs:811,297107.984341745)
--(axis cs:810,296893.512180451)
--(axis cs:809,296678.289947259)
--(axis cs:808,296462.391588926)
--(axis cs:807,296247.134930577)
--(axis cs:806,296031.885261881)
--(axis cs:805,295816.389360502)
--(axis cs:804,295601.065264616)
--(axis cs:803,295385.974735465)
--(axis cs:802,295171.846702206)
--(axis cs:801,294955.737507057)
--(axis cs:800,294738.988026532)
--(axis cs:799,294520.962243937)
--(axis cs:798,294302.178129771)
--(axis cs:797,294083.582306536)
--(axis cs:796,293864.26019683)
--(axis cs:795,293644.26068001)
--(axis cs:794,293424.852662586)
--(axis cs:793,293205.477255153)
--(axis cs:792,292987.364436808)
--(axis cs:791,292769.544710285)
--(axis cs:790,292550.993556295)
--(axis cs:789,292331.881400787)
--(axis cs:788,292110.36215196)
--(axis cs:787,291887.782265197)
--(axis cs:786,291663.475249461)
--(axis cs:785,291439.305537508)
--(axis cs:784,291216.565851291)
--(axis cs:783,290994.359760634)
--(axis cs:782,290772.645166548)
--(axis cs:781,290549.934006097)
--(axis cs:780,290327.329033886)
--(axis cs:779,290103.32264421)
--(axis cs:778,289879.765710499)
--(axis cs:777,289656.481518887)
--(axis cs:776,289434.404788388)
--(axis cs:775,289213.257917335)
--(axis cs:774,288991.846463328)
--(axis cs:773,288769.379337615)
--(axis cs:772,288545.743039823)
--(axis cs:771,288321.586570463)
--(axis cs:770,288096.910937356)
--(axis cs:769,287872.527477692)
--(axis cs:768,287648.375255083)
--(axis cs:767,287424.859437207)
--(axis cs:766,287202.149552098)
--(axis cs:765,286977.588728857)
--(axis cs:764,286753.186791708)
--(axis cs:763,286530.565474559)
--(axis cs:762,286309.227549231)
--(axis cs:761,286089.664878842)
--(axis cs:760,285871.140116556)
--(axis cs:759,285651.570659377)
--(axis cs:758,285430.197530822)
--(axis cs:757,285208.829050161)
--(axis cs:756,284988.354959752)
--(axis cs:755,284766.922551777)
--(axis cs:754,284545.355838166)
--(axis cs:753,284322.43316058)
--(axis cs:752,284099.362729727)
--(axis cs:751,283875.15920868)
--(axis cs:750,283650.108495484)
--(axis cs:749,283424.446384968)
--(axis cs:748,283199.138373486)
--(axis cs:747,282974.085419165)
--(axis cs:746,282751.567386301)
--(axis cs:745,282528.294627726)
--(axis cs:744,282304.049942106)
--(axis cs:743,282079.754168852)
--(axis cs:742,281855.112083372)
--(axis cs:741,281631.170092761)
--(axis cs:740,281409.031351556)
--(axis cs:739,281186.878252975)
--(axis cs:738,280964.122046793)
--(axis cs:737,280740.645046809)
--(axis cs:736,280517.150206962)
--(axis cs:735,280293.240448266)
--(axis cs:734,280069.424839139)
--(axis cs:733,279845.422555167)
--(axis cs:732,279619.08890738)
--(axis cs:731,279392.096046092)
--(axis cs:730,279164.915613462)
--(axis cs:729,278937.320973171)
--(axis cs:728,278710.352425299)
--(axis cs:727,278483.221867976)
--(axis cs:726,278256.184826409)
--(axis cs:725,278029.968390263)
--(axis cs:724,277804.065729985)
--(axis cs:723,277577.584591468)
--(axis cs:722,277350.693243572)
--(axis cs:721,277124.371508507)
--(axis cs:720,276898.403984801)
--(axis cs:719,276671.812511406)
--(axis cs:718,276447.313818094)
--(axis cs:717,276225.550161881)
--(axis cs:716,276003.341736019)
--(axis cs:715,275781.523198024)
--(axis cs:714,275558.184315279)
--(axis cs:713,275334.506098319)
--(axis cs:712,275110.187563856)
--(axis cs:711,274885.838934176)
--(axis cs:710,274661.246720451)
--(axis cs:709,274437.111802184)
--(axis cs:708,274212.415438622)
--(axis cs:707,273987.091535294)
--(axis cs:706,273762.30690389)
--(axis cs:705,273536.605275602)
--(axis cs:704,273310.357947202)
--(axis cs:703,273083.541010381)
--(axis cs:702,272856.294173923)
--(axis cs:701,272630.104586725)
--(axis cs:700,272403.967552855)
--(axis cs:699,272177.911818262)
--(axis cs:698,271952.906242459)
--(axis cs:697,271727.289716582)
--(axis cs:696,271501.230995774)
--(axis cs:695,271274.755492345)
--(axis cs:694,271047.099647253)
--(axis cs:693,270819.080807695)
--(axis cs:692,270590.591079713)
--(axis cs:691,270363.546179525)
--(axis cs:690,270136.158916673)
--(axis cs:689,269907.165618097)
--(axis cs:688,269676.621943485)
--(axis cs:687,269444.996597261)
--(axis cs:686,269213.636149324)
--(axis cs:685,268983.707453463)
--(axis cs:684,268753.326838864)
--(axis cs:683,268523.669441786)
--(axis cs:682,268294.586154973)
--(axis cs:681,268064.815183563)
--(axis cs:680,267835.076430213)
--(axis cs:679,267605.341813161)
--(axis cs:678,267375.458098863)
--(axis cs:677,267145.370043723)
--(axis cs:676,266914.747213568)
--(axis cs:675,266682.749513629)
--(axis cs:674,266449.84804846)
--(axis cs:673,266217.210308348)
--(axis cs:672,265984.765077879)
--(axis cs:671,265753.393241225)
--(axis cs:670,265521.764293296)
--(axis cs:669,265290.001612725)
--(axis cs:668,265057.562275363)
--(axis cs:667,264823.471963518)
--(axis cs:666,264588.923410384)
--(axis cs:665,264354.075280651)
--(axis cs:664,264119.035162831)
--(axis cs:663,263884.860245503)
--(axis cs:662,263651.273471579)
--(axis cs:661,263419.133240587)
--(axis cs:660,263187.679189802)
--(axis cs:659,262956.120584901)
--(axis cs:658,262724.113570938)
--(axis cs:657,262491.852798873)
--(axis cs:656,262259.64427116)
--(axis cs:655,262027.253647839)
--(axis cs:654,261794.696343278)
--(axis cs:653,261560.512782749)
--(axis cs:652,261325.848965588)
--(axis cs:651,261090.400962255)
--(axis cs:650,260855.338154687)
--(axis cs:649,260620.851932911)
--(axis cs:648,260384.643260894)
--(axis cs:647,260146.373076123)
--(axis cs:646,259907.511020948)
--(axis cs:645,259668.398162182)
--(axis cs:644,259428.78126306)
--(axis cs:643,259186.48178376)
--(axis cs:642,258942.50791661)
--(axis cs:641,258697.659843806)
--(axis cs:640,258453.038698489)
--(axis cs:639,258208.358594268)
--(axis cs:638,257963.954120564)
--(axis cs:637,257718.712194719)
--(axis cs:636,257473.009028587)
--(axis cs:635,257227.339313004)
--(axis cs:634,256981.015873287)
--(axis cs:633,256734.566342672)
--(axis cs:632,256488.403150874)
--(axis cs:631,256242.913291138)
--(axis cs:630,255997.5251279)
--(axis cs:629,255751.304678005)
--(axis cs:628,255505.686162677)
--(axis cs:627,255259.997409163)
--(axis cs:626,255016.521309428)
--(axis cs:625,254773.604787629)
--(axis cs:624,254531.823029972)
--(axis cs:623,254291.629397148)
--(axis cs:622,254051.979421983)
--(axis cs:621,253810.821973738)
--(axis cs:620,253568.474444504)
--(axis cs:619,253324.766888792)
--(axis cs:618,253081.271180187)
--(axis cs:617,252838.44134157)
--(axis cs:616,252597.644798648)
--(axis cs:615,252356.59857608)
--(axis cs:614,252116.245030173)
--(axis cs:613,251875.554529298)
--(axis cs:612,251634.758162061)
--(axis cs:611,251394.5463461)
--(axis cs:610,251154.511772942)
--(axis cs:609,250914.615484053)
--(axis cs:608,250673.945053835)
--(axis cs:607,250432.75212191)
--(axis cs:606,250189.618681794)
--(axis cs:605,249946.132517267)
--(axis cs:604,249703.362667487)
--(axis cs:603,249461.68291391)
--(axis cs:602,249220.476978678)
--(axis cs:601,248978.752661266)
--(axis cs:600,248735.096962492)
--(axis cs:599,248492.4979859)
--(axis cs:598,248252.270760737)
--(axis cs:597,248012.048821359)
--(axis cs:596,247768.351161303)
--(axis cs:595,247522.406297021)
--(axis cs:594,247275.993927574)
--(axis cs:593,247027.451454589)
--(axis cs:592,246779.509856379)
--(axis cs:591,246531.938736055)
--(axis cs:590,246284.432513219)
--(axis cs:589,246036.828662018)
--(axis cs:588,245788.809331029)
--(axis cs:587,245541.182128275)
--(axis cs:586,245293.505947046)
--(axis cs:585,245046.739929979)
--(axis cs:584,244799.268409521)
--(axis cs:583,244549.799307346)
--(axis cs:582,244299.988122627)
--(axis cs:581,244048.958382812)
--(axis cs:580,243796.311495651)
--(axis cs:579,243542.816950032)
--(axis cs:578,243289.231193557)
--(axis cs:577,243035.180484213)
--(axis cs:576,242780.980998948)
--(axis cs:575,242527.041602742)
--(axis cs:574,242271.803269491)
--(axis cs:573,242016.114618589)
--(axis cs:572,241757.750511588)
--(axis cs:571,241498.152579296)
--(axis cs:570,241238.840249149)
--(axis cs:569,240981.178665737)
--(axis cs:568,240722.604963313)
--(axis cs:567,240465.564855832)
--(axis cs:566,240210.135812157)
--(axis cs:565,239956.588758786)
--(axis cs:564,239704.232100219)
--(axis cs:563,239451.492294243)
--(axis cs:562,239200.226587359)
--(axis cs:561,238949.128362326)
--(axis cs:560,238698.47679897)
--(axis cs:559,238448.869640627)
--(axis cs:558,238200.005438815)
--(axis cs:557,237949.247982461)
--(axis cs:556,237695.399917808)
--(axis cs:555,237442.580168813)
--(axis cs:554,237190.068845246)
--(axis cs:553,236938.389832395)
--(axis cs:552,236688.271202116)
--(axis cs:551,236438.999301282)
--(axis cs:550,236188.067581679)
--(axis cs:549,235937.595406341)
--(axis cs:548,235686.07501311)
--(axis cs:547,235435.489931659)
--(axis cs:546,235184.940535975)
--(axis cs:545,234933.549153926)
--(axis cs:544,234681.947066145)
--(axis cs:543,234431.387200837)
--(axis cs:542,234182.644512184)
--(axis cs:541,233933.710942693)
--(axis cs:540,233684.812311221)
--(axis cs:539,233433.51359555)
--(axis cs:538,233180.980360252)
--(axis cs:537,232924.728371866)
--(axis cs:536,232667.28577284)
--(axis cs:535,232410.736911905)
--(axis cs:534,232155.193857018)
--(axis cs:533,231899.918763875)
--(axis cs:532,231646.29727614)
--(axis cs:531,231392.748473233)
--(axis cs:530,231137.792241081)
--(axis cs:529,230881.256463458)
--(axis cs:528,230622.2564943)
--(axis cs:527,230362.530931045)
--(axis cs:526,230103.472888943)
--(axis cs:525,229844.575437624)
--(axis cs:524,229586.513369908)
--(axis cs:523,229330.248904697)
--(axis cs:522,229072.331705025)
--(axis cs:521,228812.255198545)
--(axis cs:520,228552.399075447)
--(axis cs:519,228290.421023163)
--(axis cs:518,228028.10203766)
--(axis cs:517,227764.695052517)
--(axis cs:516,227502.283576777)
--(axis cs:515,227237.857255658)
--(axis cs:514,226972.659175624)
--(axis cs:513,226706.614035138)
--(axis cs:512,226440.995242761)
--(axis cs:511,226175.140226481)
--(axis cs:510,225909.796664884)
--(axis cs:509,225645.121147331)
--(axis cs:508,225379.70603649)
--(axis cs:507,225114.387469154)
--(axis cs:506,224848.169897057)
--(axis cs:505,224580.541790421)
--(axis cs:504,224310.815935838)
--(axis cs:503,224041.448445347)
--(axis cs:502,223772.394826617)
--(axis cs:501,223504.750885512)
--(axis cs:500,223237.633620503)
--(axis cs:499,222971.305595512)
--(axis cs:498,222704.221810674)
--(axis cs:497,222434.525098742)
--(axis cs:496,222165.319637956)
--(axis cs:495,221895.446471689)
--(axis cs:494,221625.747886702)
--(axis cs:493,221355.813032843)
--(axis cs:492,221084.514445893)
--(axis cs:491,220813.221047088)
--(axis cs:490,220541.456718111)
--(axis cs:489,220271.814855333)
--(axis cs:488,220000.679000347)
--(axis cs:487,219728.34849022)
--(axis cs:486,219457.512457451)
--(axis cs:485,219186.208743133)
--(axis cs:484,218913.882797147)
--(axis cs:483,218639.80401949)
--(axis cs:482,218362.555364336)
--(axis cs:481,218085.480830652)
--(axis cs:480,217808.502565537)
--(axis cs:479,217531.942973553)
--(axis cs:478,217258.565141589)
--(axis cs:477,216985.699141948)
--(axis cs:476,216713.625749943)
--(axis cs:475,216440.390240344)
--(axis cs:474,216167.221369891)
--(axis cs:473,215894.619423387)
--(axis cs:472,215622.947910366)
--(axis cs:471,215352.838188137)
--(axis cs:470,215080.047446007)
--(axis cs:469,214805.837496131)
--(axis cs:468,214531.586907564)
--(axis cs:467,214256.977118662)
--(axis cs:466,213981.4879076)
--(axis cs:465,213704.520119151)
--(axis cs:464,213427.357111201)
--(axis cs:463,213150.49736557)
--(axis cs:462,212872.625192648)
--(axis cs:461,212592.656221958)
--(axis cs:460,212312.364808551)
--(axis cs:459,212033.860684961)
--(axis cs:458,211755.572961192)
--(axis cs:457,211475.131663247)
--(axis cs:456,211196.359360806)
--(axis cs:455,210918.245618124)
--(axis cs:454,210639.318066806)
--(axis cs:453,210358.91897461)
--(axis cs:452,210076.371736432)
--(axis cs:451,209794.334910755)
--(axis cs:450,209511.801770064)
--(axis cs:449,209229.683928346)
--(axis cs:448,208945.859774432)
--(axis cs:447,208661.41738477)
--(axis cs:446,208375.007683487)
--(axis cs:445,208088.692595039)
--(axis cs:444,207800.301958105)
--(axis cs:443,207510.955930572)
--(axis cs:442,207223.123028032)
--(axis cs:441,206934.435036963)
--(axis cs:440,206646.622266587)
--(axis cs:439,206362.584109672)
--(axis cs:438,206083.591213779)
--(axis cs:437,205806.558992667)
--(axis cs:436,205529.806404903)
--(axis cs:435,205253.20854016)
--(axis cs:434,204977.842991519)
--(axis cs:433,204701.488796149)
--(axis cs:432,204427.065022296)
--(axis cs:431,204152.177231482)
--(axis cs:430,203874.554851637)
--(axis cs:429,203595.487725868)
--(axis cs:428,203317.977009857)
--(axis cs:427,203041.15987782)
--(axis cs:426,202765.124636979)
--(axis cs:425,202486.174679634)
--(axis cs:424,202209.087472044)
--(axis cs:423,201932.105550894)
--(axis cs:422,201655.407101878)
--(axis cs:421,201380.277791905)
--(axis cs:420,201101.750707629)
--(axis cs:419,200822.649990563)
--(axis cs:418,200544.18391679)
--(axis cs:417,200265.082162885)
--(axis cs:416,199988.029001133)
--(axis cs:415,199709.664097067)
--(axis cs:414,199429.586688194)
--(axis cs:413,199147.680660318)
--(axis cs:412,198865.075297417)
--(axis cs:411,198581.538364474)
--(axis cs:410,198295.949713548)
--(axis cs:409,198008.556581624)
--(axis cs:408,197720.081094077)
--(axis cs:407,197432.785788223)
--(axis cs:406,197144.806890037)
--(axis cs:405,196854.868374242)
--(axis cs:404,196564.44653921)
--(axis cs:403,196272.458470227)
--(axis cs:402,195979.499652119)
--(axis cs:401,195685.176787284)
--(axis cs:400,195392.959610699)
--(axis cs:399,195099.023627613)
--(axis cs:398,194803.565580926)
--(axis cs:397,194508.037509279)
--(axis cs:396,194213.239261836)
--(axis cs:395,193918.205997253)
--(axis cs:394,193622.735020522)
--(axis cs:393,193328.040833097)
--(axis cs:392,193035.215050239)
--(axis cs:391,192743.625269527)
--(axis cs:390,192451.014875978)
--(axis cs:389,192161.056587227)
--(axis cs:388,191869.478677563)
--(axis cs:387,191577.392518076)
--(axis cs:386,191281.718430817)
--(axis cs:385,190985.00266898)
--(axis cs:384,190689.018386072)
--(axis cs:383,190393.608654301)
--(axis cs:382,190098.802536009)
--(axis cs:381,189803.388885467)
--(axis cs:380,189506.847631315)
--(axis cs:379,189208.039221534)
--(axis cs:378,188911.116432542)
--(axis cs:377,188614.838137106)
--(axis cs:376,188317.013928794)
--(axis cs:375,188020.107852351)
--(axis cs:374,187721.705665238)
--(axis cs:373,187421.538599817)
--(axis cs:372,187120.63080445)
--(axis cs:371,186818.71558639)
--(axis cs:370,186516.15293537)
--(axis cs:369,186214.35268525)
--(axis cs:368,185916.096508334)
--(axis cs:367,185619.902238071)
--(axis cs:366,185325.290944834)
--(axis cs:365,185029.107887697)
--(axis cs:364,184732.142941111)
--(axis cs:363,184431.928953505)
--(axis cs:362,184131.272706578)
--(axis cs:361,183830.389093239)
--(axis cs:360,183530.704536572)
--(axis cs:359,183228.729537102)
--(axis cs:358,182922.84162283)
--(axis cs:357,182615.833753425)
--(axis cs:356,182307.008738296)
--(axis cs:355,181996.948101695)
--(axis cs:354,181689.643114176)
--(axis cs:353,181380.283310594)
--(axis cs:352,181072.887428967)
--(axis cs:351,180766.469016451)
--(axis cs:350,180461.467497342)
--(axis cs:349,180156.600466775)
--(axis cs:348,179849.14195186)
--(axis cs:347,179537.682436398)
--(axis cs:346,179226.038722511)
--(axis cs:345,178914.991625622)
--(axis cs:344,178604.923347688)
--(axis cs:343,178292.894793677)
--(axis cs:342,177981.238089698)
--(axis cs:341,177668.555276936)
--(axis cs:340,177352.329237671)
--(axis cs:339,177033.578660467)
--(axis cs:338,176714.438092648)
--(axis cs:337,176396.648072725)
--(axis cs:336,176077.408503467)
--(axis cs:335,175756.508758079)
--(axis cs:334,175436.343145687)
--(axis cs:333,175118.13561851)
--(axis cs:332,174799.29718995)
--(axis cs:331,174481.563933863)
--(axis cs:330,174165.578971307)
--(axis cs:329,173850.130516146)
--(axis cs:328,173534.983284739)
--(axis cs:327,173220.999559178)
--(axis cs:326,172907.076218079)
--(axis cs:325,172592.744942709)
--(axis cs:324,172275.302339255)
--(axis cs:323,171957.498891178)
--(axis cs:322,171638.437178722)
--(axis cs:321,171318.182875014)
--(axis cs:320,170998.08879231)
--(axis cs:319,170676.936820885)
--(axis cs:318,170353.357991385)
--(axis cs:317,170029.787691326)
--(axis cs:316,169705.719662424)
--(axis cs:315,169382.365965127)
--(axis cs:314,169057.895748947)
--(axis cs:313,168731.889342902)
--(axis cs:312,168404.353584335)
--(axis cs:311,168077.46597381)
--(axis cs:310,167750.106729399)
--(axis cs:309,167420.777216077)
--(axis cs:308,167092.658604682)
--(axis cs:307,166765.997712034)
--(axis cs:306,166440.83305966)
--(axis cs:305,166113.832259982)
--(axis cs:304,165787.807259782)
--(axis cs:303,165461.611305895)
--(axis cs:302,165134.622389042)
--(axis cs:301,164806.304044539)
--(axis cs:300,164477.618190072)
--(axis cs:299,164148.415722448)
--(axis cs:298,163818.175458437)
--(axis cs:297,163488.354880601)
--(axis cs:296,163159.408674944)
--(axis cs:295,162832.680281044)
--(axis cs:294,162504.359649961)
--(axis cs:293,162174.227717704)
--(axis cs:292,161845.529807834)
--(axis cs:291,161514.223249737)
--(axis cs:290,161185.601599274)
--(axis cs:289,160854.608736419)
--(axis cs:288,160522.772145395)
--(axis cs:287,160193.663555961)
--(axis cs:286,159865.159120342)
--(axis cs:285,159537.177096242)
--(axis cs:284,159211.610262161)
--(axis cs:283,158884.760532456)
--(axis cs:282,158554.338166428)
--(axis cs:281,158222.391245592)
--(axis cs:280,157890.407310236)
--(axis cs:279,157556.804567371)
--(axis cs:278,157224.679461722)
--(axis cs:277,156895.079663525)
--(axis cs:276,156569.938528438)
--(axis cs:275,156247.418306849)
--(axis cs:274,155923.37368795)
--(axis cs:273,155601.500995132)
--(axis cs:272,155276.792201444)
--(axis cs:271,154951.30201622)
--(axis cs:270,154626.724497892)
--(axis cs:269,154305.941496895)
--(axis cs:268,153984.613287466)
--(axis cs:267,153661.08892768)
--(axis cs:266,153334.154250128)
--(axis cs:265,153007.485731752)
--(axis cs:264,152680.598900773)
--(axis cs:263,152351.928017917)
--(axis cs:262,152018.600434746)
--(axis cs:261,151687.492775179)
--(axis cs:260,151356.643387379)
--(axis cs:259,151027.805314635)
--(axis cs:258,150695.922726643)
--(axis cs:257,150364.014069636)
--(axis cs:256,150027.29874813)
--(axis cs:255,149686.140040015)
--(axis cs:254,149343.97728506)
--(axis cs:253,149001.140557608)
--(axis cs:252,148651.373312972)
--(axis cs:251,148300.66497191)
--(axis cs:250,147952.911169615)
--(axis cs:249,147608.628697186)
--(axis cs:248,147261.056962804)
--(axis cs:247,146909.863412562)
--(axis cs:246,146553.592361498)
--(axis cs:245,146197.941255072)
--(axis cs:244,145843.987657392)
--(axis cs:243,145493.221901553)
--(axis cs:242,145141.377647503)
--(axis cs:241,144784.647265818)
--(axis cs:240,144427.663241834)
--(axis cs:239,144072.247440508)
--(axis cs:238,143718.591231513)
--(axis cs:237,143365.088342545)
--(axis cs:236,143013.536079454)
--(axis cs:235,142662.766357551)
--(axis cs:234,142313.184590728)
--(axis cs:233,141964.8352173)
--(axis cs:232,141616.358732847)
--(axis cs:231,141266.824251622)
--(axis cs:230,140913.200438685)
--(axis cs:229,140557.052885051)
--(axis cs:228,140201.233916783)
--(axis cs:227,139841.989011017)
--(axis cs:226,139482.804932892)
--(axis cs:225,139123.822952625)
--(axis cs:224,138764.039855419)
--(axis cs:223,138402.214019915)
--(axis cs:222,138034.981187372)
--(axis cs:221,137661.789475904)
--(axis cs:220,137288.086054529)
--(axis cs:219,136913.33919399)
--(axis cs:218,136542.31577305)
--(axis cs:217,136172.426774023)
--(axis cs:216,135803.967809632)
--(axis cs:215,135435.260296915)
--(axis cs:214,135064.42723411)
--(axis cs:213,134690.997781391)
--(axis cs:212,134316.658752493)
--(axis cs:211,133944.994011607)
--(axis cs:210,133571.138711072)
--(axis cs:209,133194.973335952)
--(axis cs:208,132815.481863533)
--(axis cs:207,132433.248927218)
--(axis cs:206,132057.060095161)
--(axis cs:205,131685.564521401)
--(axis cs:204,131316.449034451)
--(axis cs:203,130942.763113028)
--(axis cs:202,130565.978408764)
--(axis cs:201,130184.544182302)
--(axis cs:200,129797.598811067)
--(axis cs:199,129413.099407603)
--(axis cs:198,129030.601971762)
--(axis cs:197,128644.628287745)
--(axis cs:196,128262.321020094)
--(axis cs:195,127884.286857979)
--(axis cs:194,127509.167894126)
--(axis cs:193,127132.375818671)
--(axis cs:192,126751.638260378)
--(axis cs:191,126366.711658012)
--(axis cs:190,125981.46864276)
--(axis cs:189,125597.184054694)
--(axis cs:188,125210.645773657)
--(axis cs:187,124827.059884852)
--(axis cs:186,124444.514179208)
--(axis cs:185,124062.280399778)
--(axis cs:184,123674.448818553)
--(axis cs:183,123275.337478608)
--(axis cs:182,122873.842714461)
--(axis cs:181,122471.664321263)
--(axis cs:180,122065.235924899)
--(axis cs:179,121658.428770757)
--(axis cs:178,121253.836673313)
--(axis cs:177,120848.764038849)
--(axis cs:176,120443.966972264)
--(axis cs:175,120035.706475673)
--(axis cs:174,119623.876698378)
--(axis cs:173,119204.055760106)
--(axis cs:172,118792.410928112)
--(axis cs:171,118392.041974881)
--(axis cs:170,117989.82868415)
--(axis cs:169,117589.083204006)
--(axis cs:168,117181.388501443)
--(axis cs:167,116767.498949349)
--(axis cs:166,116354.688160621)
--(axis cs:165,115941.186193023)
--(axis cs:164,115531.699668102)
--(axis cs:163,115118.771665775)
--(axis cs:162,114705.832224423)
--(axis cs:161,114293.522145814)
--(axis cs:160,113883.078809992)
--(axis cs:159,113474.433869883)
--(axis cs:158,113069.069030876)
--(axis cs:157,112659.79948783)
--(axis cs:156,112243.985682419)
--(axis cs:155,111822.790787981)
--(axis cs:154,111400.867876513)
--(axis cs:153,110979.684179824)
--(axis cs:152,110557.909853858)
--(axis cs:151,110132.443970788)
--(axis cs:150,109704.859589245)
--(axis cs:149,109284.352048259)
--(axis cs:148,108864.358745345)
--(axis cs:147,108437.135342562)
--(axis cs:146,108008.311651122)
--(axis cs:145,107573.967015336)
--(axis cs:144,107140.290759722)
--(axis cs:143,106712.297558189)
--(axis cs:142,106286.776972217)
--(axis cs:141,105864.584536512)
--(axis cs:140,105434.000475294)
--(axis cs:139,104997.926777953)
--(axis cs:138,104559.991454454)
--(axis cs:137,104125.452653961)
--(axis cs:136,103699.976885228)
--(axis cs:135,103276.011679662)
--(axis cs:134,102855.075707002)
--(axis cs:133,102428.948441019)
--(axis cs:132,102002.789126314)
--(axis cs:131,101571.708786523)
--(axis cs:130,101129.836281662)
--(axis cs:129,100682.025494982)
--(axis cs:128,100227.049662143)
--(axis cs:127,99768.5608810419)
--(axis cs:126,99314.5738087232)
--(axis cs:125,98860.281723472)
--(axis cs:124,98406.6862592544)
--(axis cs:123,97952.1324121755)
--(axis cs:122,97493.551759795)
--(axis cs:121,97037.4543652612)
--(axis cs:120,96573.3261006996)
--(axis cs:119,96108.0777344203)
--(axis cs:118,95638.6230237193)
--(axis cs:117,95169.7544492165)
--(axis cs:116,94706.4934818982)
--(axis cs:115,94242.2898631779)
--(axis cs:114,93782.4249799383)
--(axis cs:113,93320.6458709582)
--(axis cs:112,92856.794754835)
--(axis cs:111,92383.9559711564)
--(axis cs:110,91900.5513558211)
--(axis cs:109,91408.3885918975)
--(axis cs:108,90913.6920298489)
--(axis cs:107,90415.4999333458)
--(axis cs:106,89915.9896110143)
--(axis cs:105,89418.3136954787)
--(axis cs:104,88913.7616422196)
--(axis cs:103,88404.4292837195)
--(axis cs:102,87897.691468109)
--(axis cs:101,87394.8912545034)
--(axis cs:100,86894.4230567254)
--(axis cs:99,86398.245985929)
--(axis cs:98,85908.1587330685)
--(axis cs:97,85420.6671358806)
--(axis cs:96,84925.58411448)
--(axis cs:95,84431.3429420826)
--(axis cs:94,83937.6456818965)
--(axis cs:93,83442.6139042253)
--(axis cs:92,82937.0598213005)
--(axis cs:91,82424.9394021053)
--(axis cs:90,81917.4524078246)
--(axis cs:89,81400.0978805889)
--(axis cs:88,80882.814858547)
--(axis cs:87,80367.6121601828)
--(axis cs:86,79847.2335597725)
--(axis cs:85,79315.5471187669)
--(axis cs:84,78782.9459972498)
--(axis cs:83,78248.0897433689)
--(axis cs:82,77711.7668007431)
--(axis cs:81,77183.6363213837)
--(axis cs:80,76651.5435227532)
--(axis cs:79,76113.0274649374)
--(axis cs:78,75571.3148631982)
--(axis cs:77,75024.064744034)
--(axis cs:76,74486.3255954476)
--(axis cs:75,73950.0394529734)
--(axis cs:74,73420.3865184556)
--(axis cs:73,72869.2746525939)
--(axis cs:72,72312.4859756751)
--(axis cs:71,71757.2959140765)
--(axis cs:70,71202.2611988588)
--(axis cs:69,70637.8652406885)
--(axis cs:68,70060.6395116404)
--(axis cs:67,69482.4840730157)
--(axis cs:66,68901.0615465194)
--(axis cs:65,68322.4913589263)
--(axis cs:64,67742.6349900266)
--(axis cs:63,67170.1573348096)
--(axis cs:62,66589.5437729461)
--(axis cs:61,65993.2173883709)
--(axis cs:60,65379.5558499503)
--(axis cs:59,64757.9116781779)
--(axis cs:58,64146.8549184851)
--(axis cs:57,63527.9810828549)
--(axis cs:56,62906.4531626846)
--(axis cs:55,62290.4674491635)
--(axis cs:54,61672.3224503915)
--(axis cs:53,61049.9615724249)
--(axis cs:52,60430.3667831465)
--(axis cs:51,59803.2364740263)
--(axis cs:50,59176.8204514791)
--(axis cs:49,58548.5206666633)
--(axis cs:48,57920.9971750521)
--(axis cs:47,57277.7329789416)
--(axis cs:46,56622.6614277482)
--(axis cs:45,55972.9030001313)
--(axis cs:44,55319.6253271571)
--(axis cs:43,54669.0937916823)
--(axis cs:42,54013.3920097694)
--(axis cs:41,53356.2285172699)
--(axis cs:40,52687.4019776935)
--(axis cs:39,51999.6168469668)
--(axis cs:38,51305.0244242456)
--(axis cs:37,50585.8071221691)
--(axis cs:36,49854.4097023646)
--(axis cs:35,49129.325352091)
--(axis cs:34,48388.7951801148)
--(axis cs:33,47632.1571932251)
--(axis cs:32,46863.4007295783)
--(axis cs:31,46084.8624427163)
--(axis cs:30,45288.036038491)
--(axis cs:29,44492.5410816746)
--(axis cs:28,43706.0905602573)
--(axis cs:27,42906.2859153753)
--(axis cs:26,42116.328642728)
--(axis cs:25,41266.9089188865)
--(axis cs:24,40402.703180789)
--(axis cs:23,39541.5194222059)
--(axis cs:22,38664.1668861884)
--(axis cs:21,37776.901096257)
--(axis cs:20,36883.2548967195)
--(axis cs:19,35988.8015802915)
--(axis cs:18,35075.2863290709)
--(axis cs:17,34150.1345126851)
--(axis cs:16,33220.6558024001)
--(axis cs:15,32302.6229541984)
--(axis cs:14,31341.605587319)
--(axis cs:13,30324.2962791136)
--(axis cs:12,29273.7789371489)
--(axis cs:11,28272.7440764049)
--(axis cs:10,27209.1577778321)
--(axis cs:9,26110.7248609321)
--(axis cs:8,24981.4770086032)
--(axis cs:7,23806.4755639113)
--(axis cs:6,22612.7601114985)
--(axis cs:5,21355.6490215631)
--(axis cs:4,20092.9284945429)
--(axis cs:3,18746.1195641377)
--(axis cs:2,17342.7341322885)
--(axis cs:1,15857.554149168)
--(axis cs:0,14251.317711644)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,170.621642441958)
--(axis cs:0,581.753367988104)
--(axis cs:1,614.271917511637)
--(axis cs:2,643.18304016512)
--(axis cs:3,666.494946913456)
--(axis cs:4,700.029184439976)
--(axis cs:5,735.10682457305)
--(axis cs:6,769.102277641328)
--(axis cs:7,789.923869675891)
--(axis cs:8,810.895728763586)
--(axis cs:9,839.841893388476)
--(axis cs:10,867.377627851079)
--(axis cs:11,888.004487838744)
--(axis cs:12,909.773342742873)
--(axis cs:13,940.333801581513)
--(axis cs:14,972.412975584187)
--(axis cs:15,992.594952652075)
--(axis cs:16,1009.76457453098)
--(axis cs:17,1032.19529931987)
--(axis cs:18,1054.4813136876)
--(axis cs:19,1069.9819839626)
--(axis cs:20,1082.82199033254)
--(axis cs:21,1094.94314868871)
--(axis cs:22,1108.54165800215)
--(axis cs:23,1122.24622164344)
--(axis cs:24,1135.74167409799)
--(axis cs:25,1151.67573868111)
--(axis cs:26,1166.49572593534)
--(axis cs:27,1182.9667581086)
--(axis cs:28,1200.67297466874)
--(axis cs:29,1220.06144863482)
--(axis cs:30,1240.08808572105)
--(axis cs:31,1255.99455642548)
--(axis cs:32,1268.87616718358)
--(axis cs:33,1280.71115500919)
--(axis cs:34,1292.19638174336)
--(axis cs:35,1305.31715462026)
--(axis cs:36,1320.88545991864)
--(axis cs:37,1335.99851895598)
--(axis cs:38,1350.3242190275)
--(axis cs:39,1363.01044060751)
--(axis cs:40,1375.69878148787)
--(axis cs:41,1388.19215793948)
--(axis cs:42,1400.7904457423)
--(axis cs:43,1415.59627547724)
--(axis cs:44,1428.46391389152)
--(axis cs:45,1440.95865027638)
--(axis cs:46,1455.76217267591)
--(axis cs:47,1472.06874744702)
--(axis cs:48,1486.5233914884)
--(axis cs:49,1500.42936345827)
--(axis cs:50,1516.14577453204)
--(axis cs:51,1532.31649496603)
--(axis cs:52,1549.20977296323)
--(axis cs:53,1566.52290381443)
--(axis cs:54,1582.82443501963)
--(axis cs:55,1599.0221921096)
--(axis cs:56,1612.84448724708)
--(axis cs:57,1626.04696923175)
--(axis cs:58,1639.58470744343)
--(axis cs:59,1651.84718988322)
--(axis cs:60,1662.9899622264)
--(axis cs:61,1671.78060029864)
--(axis cs:62,1680.81074197288)
--(axis cs:63,1690.28178288888)
--(axis cs:64,1700.3354796224)
--(axis cs:65,1711.66693595492)
--(axis cs:66,1723.56620396401)
--(axis cs:67,1734.83821836949)
--(axis cs:68,1747.22664585778)
--(axis cs:69,1759.49021019285)
--(axis cs:70,1771.78255646707)
--(axis cs:71,1783.02865520146)
--(axis cs:72,1793.15552582904)
--(axis cs:73,1802.93223347206)
--(axis cs:74,1813.31238587563)
--(axis cs:75,1824.96097368956)
--(axis cs:76,1837.70203541945)
--(axis cs:77,1849.29373018003)
--(axis cs:78,1859.25549852753)
--(axis cs:79,1868.93730377151)
--(axis cs:80,1877.63781539251)
--(axis cs:81,1885.49463128516)
--(axis cs:82,1893.63846159099)
--(axis cs:83,1902.75222317852)
--(axis cs:84,1912.74451260607)
--(axis cs:85,1923.92982908172)
--(axis cs:86,1935.34717024279)
--(axis cs:87,1946.13161329107)
--(axis cs:88,1957.54724467278)
--(axis cs:89,1967.60564859519)
--(axis cs:90,1977.95907002815)
--(axis cs:91,1987.59977754906)
--(axis cs:92,1997.49239102806)
--(axis cs:93,2006.23974827975)
--(axis cs:94,2014.00406097386)
--(axis cs:95,2021.31683356046)
--(axis cs:96,2029.75733553332)
--(axis cs:97,2038.21029961059)
--(axis cs:98,2045.11123878453)
--(axis cs:99,2051.82842156462)
--(axis cs:100,2058.51785059932)
--(axis cs:101,2065.94129210926)
--(axis cs:102,2072.72983533566)
--(axis cs:103,2079.76033628925)
--(axis cs:104,2086.45894830449)
--(axis cs:105,2092.40875542328)
--(axis cs:106,2098.57454325896)
--(axis cs:107,2105.27278600546)
--(axis cs:108,2112.19513476124)
--(axis cs:109,2118.93038430236)
--(axis cs:110,2125.59760900945)
--(axis cs:111,2131.96688350092)
--(axis cs:112,2138.03986733048)
--(axis cs:113,2142.43193768546)
--(axis cs:114,2146.000395389)
--(axis cs:115,2150.25337099787)
--(axis cs:116,2153.79364501094)
--(axis cs:117,2157.17344724546)
--(axis cs:118,2162.11944700923)
--(axis cs:119,2167.79948026536)
--(axis cs:120,2172.86488931883)
--(axis cs:121,2179.06986123724)
--(axis cs:122,2184.8436826532)
--(axis cs:123,2189.71187864965)
--(axis cs:124,2194.72675343291)
--(axis cs:125,2198.39346330684)
--(axis cs:126,2202.26679860883)
--(axis cs:127,2206.98734999975)
--(axis cs:128,2211.47750860627)
--(axis cs:129,2214.64555400161)
--(axis cs:130,2217.73577457827)
--(axis cs:131,2221.40030454555)
--(axis cs:132,2226.044114145)
--(axis cs:133,2230.85092380068)
--(axis cs:134,2236.8266471877)
--(axis cs:135,2242.49113610726)
--(axis cs:136,2247.9237272844)
--(axis cs:137,2252.74454634473)
--(axis cs:138,2257.77222079085)
--(axis cs:139,2262.49383513877)
--(axis cs:140,2267.26979450108)
--(axis cs:141,2271.99784674082)
--(axis cs:142,2277.03491570362)
--(axis cs:143,2281.82773093085)
--(axis cs:144,2286.71724915031)
--(axis cs:145,2292.10288691076)
--(axis cs:146,2297.66556155864)
--(axis cs:147,2303.24458442479)
--(axis cs:148,2309.2929503546)
--(axis cs:149,2315.03313422934)
--(axis cs:150,2321.47786630384)
--(axis cs:151,2328.71943003816)
--(axis cs:152,2334.81995892389)
--(axis cs:153,2341.30384703929)
--(axis cs:154,2348.54314922998)
--(axis cs:155,2355.32696566521)
--(axis cs:156,2362.33344991798)
--(axis cs:157,2369.60183171415)
--(axis cs:158,2377.2482929926)
--(axis cs:159,2385.05485440269)
--(axis cs:160,2392.36440692946)
--(axis cs:161,2399.0975975524)
--(axis cs:162,2405.84903292267)
--(axis cs:163,2411.94797235119)
--(axis cs:164,2418.19807630419)
--(axis cs:165,2424.97911569028)
--(axis cs:166,2431.57462879161)
--(axis cs:167,2438.38314362)
--(axis cs:168,2444.62149607762)
--(axis cs:169,2450.40031842285)
--(axis cs:170,2456.04811128767)
--(axis cs:171,2461.70637945935)
--(axis cs:172,2467.14506185625)
--(axis cs:173,2472.9810213294)
--(axis cs:174,2478.82585469406)
--(axis cs:175,2484.10770460744)
--(axis cs:176,2489.76145497677)
--(axis cs:177,2495.37326532624)
--(axis cs:178,2500.73786142789)
--(axis cs:179,2506.20787281643)
--(axis cs:180,2510.28109805778)
--(axis cs:181,2515.41961547128)
--(axis cs:182,2520.76328628806)
--(axis cs:183,2525.44834579743)
--(axis cs:184,2530.2412232879)
--(axis cs:185,2535.62312291878)
--(axis cs:186,2541.37271354445)
--(axis cs:187,2547.28428953974)
--(axis cs:188,2553.61412123399)
--(axis cs:189,2559.71810659204)
--(axis cs:190,2565.25178460739)
--(axis cs:191,2570.78834221117)
--(axis cs:192,2576.11276215562)
--(axis cs:193,2581.81375771805)
--(axis cs:194,2587.79233725858)
--(axis cs:195,2594.00161773165)
--(axis cs:196,2600.32608633779)
--(axis cs:197,2606.25934958536)
--(axis cs:198,2612.21077153205)
--(axis cs:199,2617.48167684682)
--(axis cs:200,2622.56783064598)
--(axis cs:201,2627.41048561007)
--(axis cs:202,2631.85050268554)
--(axis cs:203,2636.03645428723)
--(axis cs:204,2640.37069893794)
--(axis cs:205,2644.75537132828)
--(axis cs:206,2648.87252013938)
--(axis cs:207,2653.49412899113)
--(axis cs:208,2658.83310223582)
--(axis cs:209,2664.24258247871)
--(axis cs:210,2669.32030569537)
--(axis cs:211,2673.67757975169)
--(axis cs:212,2677.95934034137)
--(axis cs:213,2681.81659945064)
--(axis cs:214,2685.55299182837)
--(axis cs:215,2689.58433082273)
--(axis cs:216,2693.82887480613)
--(axis cs:217,2697.44925809661)
--(axis cs:218,2701.26107492775)
--(axis cs:219,2705.2066537583)
--(axis cs:220,2708.78219928943)
--(axis cs:221,2712.22949144321)
--(axis cs:222,2716.27924181427)
--(axis cs:223,2720.76954767513)
--(axis cs:224,2725.52577647723)
--(axis cs:225,2731.19813540408)
--(axis cs:226,2736.85481367357)
--(axis cs:227,2742.09925886595)
--(axis cs:228,2747.89385995045)
--(axis cs:229,2753.80709847559)
--(axis cs:230,2759.79949165235)
--(axis cs:231,2765.15836513358)
--(axis cs:232,2770.27611937178)
--(axis cs:233,2775.38693633181)
--(axis cs:234,2780.27698508685)
--(axis cs:235,2785.06649773657)
--(axis cs:236,2789.5957013993)
--(axis cs:237,2794.1571299029)
--(axis cs:238,2798.57468709732)
--(axis cs:239,2803.14543214073)
--(axis cs:240,2807.94119744902)
--(axis cs:241,2812.58311861596)
--(axis cs:242,2816.62543271668)
--(axis cs:243,2820.54585906797)
--(axis cs:244,2824.5625191001)
--(axis cs:245,2829.50417097702)
--(axis cs:246,2834.48488154603)
--(axis cs:247,2839.30404029967)
--(axis cs:248,2843.4818889687)
--(axis cs:249,2847.67333825912)
--(axis cs:250,2851.56522753534)
--(axis cs:251,2855.60058134072)
--(axis cs:252,2859.33922832404)
--(axis cs:253,2863.06527612154)
--(axis cs:254,2866.7089741448)
--(axis cs:255,2870.80194754633)
--(axis cs:256,2875.40820460171)
--(axis cs:257,2880.25545483647)
--(axis cs:258,2884.88513332576)
--(axis cs:259,2889.56217975512)
--(axis cs:260,2894.241252344)
--(axis cs:261,2899.0592875305)
--(axis cs:262,2903.78818827976)
--(axis cs:263,2908.16033358106)
--(axis cs:264,2911.91144567654)
--(axis cs:265,2916.38738754841)
--(axis cs:266,2921.25920971794)
--(axis cs:267,2926.05758317814)
--(axis cs:268,2930.47011973995)
--(axis cs:269,2934.81475334134)
--(axis cs:270,2938.66234293488)
--(axis cs:271,2942.3588750033)
--(axis cs:272,2946.35082765224)
--(axis cs:273,2950.22850547983)
--(axis cs:274,2953.85916064919)
--(axis cs:275,2957.41244459502)
--(axis cs:276,2961.11449573274)
--(axis cs:277,2964.41460833928)
--(axis cs:278,2967.83493763098)
--(axis cs:279,2971.21906227904)
--(axis cs:280,2975.34237183121)
--(axis cs:281,2979.69185354105)
--(axis cs:282,2984.09574881622)
--(axis cs:283,2988.38096034897)
--(axis cs:284,2992.36491862387)
--(axis cs:285,2996.82721862377)
--(axis cs:286,3001.16037321743)
--(axis cs:287,3005.86468204786)
--(axis cs:288,3010.69168164181)
--(axis cs:289,3015.383061726)
--(axis cs:290,3019.91863071567)
--(axis cs:291,3024.24507126535)
--(axis cs:292,3027.92444580966)
--(axis cs:293,3031.44872457417)
--(axis cs:294,3035.36595479943)
--(axis cs:295,3039.42719837213)
--(axis cs:296,3043.45151271537)
--(axis cs:297,3047.48202482861)
--(axis cs:298,3051.20951128715)
--(axis cs:299,3054.81997295322)
--(axis cs:300,3058.79336970353)
--(axis cs:301,3062.62024542855)
--(axis cs:302,3066.57227822667)
--(axis cs:303,3070.77856754941)
--(axis cs:304,3075.10723003813)
--(axis cs:305,3079.41494008961)
--(axis cs:306,3083.86245763613)
--(axis cs:307,3088.42067652307)
--(axis cs:308,3092.82698466746)
--(axis cs:309,3096.78199614204)
--(axis cs:310,3100.24042062283)
--(axis cs:311,3103.32261539082)
--(axis cs:312,3106.88067472103)
--(axis cs:313,3110.75659540841)
--(axis cs:314,3114.86820202153)
--(axis cs:315,3118.71490091606)
--(axis cs:316,3122.55473268952)
--(axis cs:317,3126.80338541519)
--(axis cs:318,3131.08702598021)
--(axis cs:319,3135.6985410987)
--(axis cs:320,3139.78801652244)
--(axis cs:321,3143.6900224421)
--(axis cs:322,3147.79596079775)
--(axis cs:323,3151.74672257646)
--(axis cs:324,3155.9010516622)
--(axis cs:325,3160.01175302704)
--(axis cs:326,3163.955385271)
--(axis cs:327,3167.84073878464)
--(axis cs:328,3171.3980092141)
--(axis cs:329,3174.51659769164)
--(axis cs:330,3177.84559894262)
--(axis cs:331,3180.55925214042)
--(axis cs:332,3183.1140098335)
--(axis cs:333,3185.52928231707)
--(axis cs:334,3188.12497082316)
--(axis cs:335,3190.72168100469)
--(axis cs:336,3193.49694720417)
--(axis cs:337,3196.0620238545)
--(axis cs:338,3198.98514489273)
--(axis cs:339,3201.74128380107)
--(axis cs:340,3204.53739698496)
--(axis cs:341,3207.10257046787)
--(axis cs:342,3209.49946100502)
--(axis cs:343,3212.08874433193)
--(axis cs:344,3214.87511768698)
--(axis cs:345,3217.94086301678)
--(axis cs:346,3221.02023258509)
--(axis cs:347,3224.24908815871)
--(axis cs:348,3227.27920585376)
--(axis cs:349,3230.59980975394)
--(axis cs:350,3233.69790012155)
--(axis cs:351,3236.88721701266)
--(axis cs:352,3240.58991823811)
--(axis cs:353,3244.16860474196)
--(axis cs:354,3247.53903117317)
--(axis cs:355,3251.25761745557)
--(axis cs:356,3255.12316939746)
--(axis cs:357,3258.94547513186)
--(axis cs:358,3262.823111529)
--(axis cs:359,3266.62126158597)
--(axis cs:360,3270.1045770236)
--(axis cs:361,3273.15219096217)
--(axis cs:362,3276.52406253641)
--(axis cs:363,3279.70954002905)
--(axis cs:364,3282.8486823095)
--(axis cs:365,3285.72809022329)
--(axis cs:366,3289.28585268036)
--(axis cs:367,3293.07722817531)
--(axis cs:368,3296.727875083)
--(axis cs:369,3300.259448421)
--(axis cs:370,3303.93078499986)
--(axis cs:371,3307.40675709117)
--(axis cs:372,3310.90587160055)
--(axis cs:373,3313.9501873624)
--(axis cs:374,3317.05613714072)
--(axis cs:375,3320.57083407983)
--(axis cs:376,3323.92580165818)
--(axis cs:377,3327.46869100736)
--(axis cs:378,3330.71789917886)
--(axis cs:379,3333.27240008093)
--(axis cs:380,3335.72211117518)
--(axis cs:381,3338.03010163769)
--(axis cs:382,3340.10166908966)
--(axis cs:383,3342.53063943424)
--(axis cs:384,3345.04477376948)
--(axis cs:385,3347.99800875588)
--(axis cs:386,3351.1194783578)
--(axis cs:387,3354.10121097756)
--(axis cs:388,3357.04281271066)
--(axis cs:389,3359.94714715693)
--(axis cs:390,3362.73378734718)
--(axis cs:391,3365.4821946378)
--(axis cs:392,3368.27973573259)
--(axis cs:393,3371.64776865951)
--(axis cs:394,3375.29786816423)
--(axis cs:395,3378.87732048107)
--(axis cs:396,3382.51533934783)
--(axis cs:397,3386.06306382626)
--(axis cs:398,3389.70113320221)
--(axis cs:399,3393.46888397173)
--(axis cs:400,3397.01136183926)
--(axis cs:401,3400.37969905944)
--(axis cs:402,3404.07102267145)
--(axis cs:403,3407.64336351021)
--(axis cs:404,3410.78187735496)
--(axis cs:405,3414.21080526914)
--(axis cs:406,3417.98956495694)
--(axis cs:407,3422.01451890061)
--(axis cs:408,3426.26371355382)
--(axis cs:409,3430.71969757847)
--(axis cs:410,3435.01599372904)
--(axis cs:411,3438.91012985765)
--(axis cs:412,3442.8858393238)
--(axis cs:413,3446.95143755349)
--(axis cs:414,3450.98569592014)
--(axis cs:415,3454.92035715064)
--(axis cs:416,3458.80911583182)
--(axis cs:417,3462.5659841909)
--(axis cs:418,3466.19999591001)
--(axis cs:419,3469.70101320669)
--(axis cs:420,3473.0663427396)
--(axis cs:421,3476.44637500736)
--(axis cs:422,3479.62716403973)
--(axis cs:423,3483.26893812291)
--(axis cs:424,3487.00939715812)
--(axis cs:425,3490.81673216121)
--(axis cs:426,3494.32679832061)
--(axis cs:427,3497.92782678341)
--(axis cs:428,3501.55797846049)
--(axis cs:429,3505.36357479046)
--(axis cs:430,3509.6453235814)
--(axis cs:431,3514.14096899734)
--(axis cs:432,3518.36834879202)
--(axis cs:433,3522.39935022708)
--(axis cs:434,3526.41327730098)
--(axis cs:435,3530.51807630601)
--(axis cs:436,3534.55727543651)
--(axis cs:437,3538.73844202139)
--(axis cs:438,3543.0857301825)
--(axis cs:439,3547.45019801878)
--(axis cs:440,3551.93065694604)
--(axis cs:441,3556.49730757557)
--(axis cs:442,3561.24619746889)
--(axis cs:443,3566.07262546752)
--(axis cs:444,3570.97563085227)
--(axis cs:445,3575.45591564862)
--(axis cs:446,3580.04153141593)
--(axis cs:447,3584.86731688988)
--(axis cs:448,3589.46509182888)
--(axis cs:449,3593.7823313705)
--(axis cs:450,3597.90980043006)
--(axis cs:451,3601.91822679396)
--(axis cs:452,3605.91892640212)
--(axis cs:453,3609.97912766583)
--(axis cs:454,3614.05050649758)
--(axis cs:455,3617.97548494541)
--(axis cs:456,3621.9915020428)
--(axis cs:457,3625.84681747573)
--(axis cs:458,3629.85646880266)
--(axis cs:459,3633.86886723314)
--(axis cs:460,3638.00887540399)
--(axis cs:461,3641.96830182636)
--(axis cs:462,3645.46086827087)
--(axis cs:463,3648.91797705408)
--(axis cs:464,3652.19399944691)
--(axis cs:465,3655.20918130913)
--(axis cs:466,3658.18496567097)
--(axis cs:467,3661.09641911941)
--(axis cs:468,3664.18407459468)
--(axis cs:469,3667.17931625187)
--(axis cs:470,3670.12267138355)
--(axis cs:471,3672.88495884294)
--(axis cs:472,3675.59598449324)
--(axis cs:473,3678.4556877843)
--(axis cs:474,3681.28395807507)
--(axis cs:475,3684.17684238994)
--(axis cs:476,3687.24441305919)
--(axis cs:477,3690.39391507746)
--(axis cs:478,3693.46959811168)
--(axis cs:479,3696.79116656916)
--(axis cs:480,3699.90944983642)
--(axis cs:481,3702.60467534605)
--(axis cs:482,3705.02935720263)
--(axis cs:483,3707.66000673989)
--(axis cs:484,3710.28540801325)
--(axis cs:485,3712.68241506977)
--(axis cs:486,3714.9499119821)
--(axis cs:487,3717.22316458481)
--(axis cs:488,3719.41167335171)
--(axis cs:489,3721.41672013805)
--(axis cs:490,3723.29023910181)
--(axis cs:491,3725.46918055344)
--(axis cs:492,3727.79805298318)
--(axis cs:493,3730.25404927627)
--(axis cs:494,3732.52800400111)
--(axis cs:495,3734.9297221555)
--(axis cs:496,3737.49226455974)
--(axis cs:497,3740.21424620625)
--(axis cs:498,3743.08346700892)
--(axis cs:499,3745.80129289792)
--(axis cs:500,3748.5118433976)
--(axis cs:501,3751.4910672934)
--(axis cs:502,3754.31142100626)
--(axis cs:503,3757.11310882172)
--(axis cs:504,3760.04613569343)
--(axis cs:505,3762.98401645574)
--(axis cs:506,3766.15495583513)
--(axis cs:507,3769.55179111606)
--(axis cs:508,3773.08550850525)
--(axis cs:509,3776.71541997668)
--(axis cs:510,3780.326976531)
--(axis cs:511,3784.09497996246)
--(axis cs:512,3787.74368349099)
--(axis cs:513,3791.3334363234)
--(axis cs:514,3794.89068379499)
--(axis cs:515,3798.60674862068)
--(axis cs:516,3802.54737708098)
--(axis cs:517,3806.55278519377)
--(axis cs:518,3810.39480380029)
--(axis cs:519,3813.98696056826)
--(axis cs:520,3817.63441780364)
--(axis cs:521,3821.09069891581)
--(axis cs:522,3824.62672830785)
--(axis cs:523,3828.16440397271)
--(axis cs:524,3831.67532320267)
--(axis cs:525,3835.43470756856)
--(axis cs:526,3839.18163480666)
--(axis cs:527,3842.99666104918)
--(axis cs:528,3846.86069006515)
--(axis cs:529,3850.78284887026)
--(axis cs:530,3854.76414218424)
--(axis cs:531,3858.78600558202)
--(axis cs:532,3863.10776971769)
--(axis cs:533,3867.45622688514)
--(axis cs:534,3871.50186111785)
--(axis cs:535,3875.59194913764)
--(axis cs:536,3879.8996080259)
--(axis cs:537,3884.18320147734)
--(axis cs:538,3888.22502034807)
--(axis cs:539,3892.21618035871)
--(axis cs:540,3896.08295981442)
--(axis cs:541,3899.65063768809)
--(axis cs:542,3903.23624565628)
--(axis cs:543,3906.91224541272)
--(axis cs:544,3910.51807535845)
--(axis cs:545,3914.29519066681)
--(axis cs:546,3918.10740708924)
--(axis cs:547,3922.01634420613)
--(axis cs:548,3925.8334334408)
--(axis cs:549,3929.38244609617)
--(axis cs:550,3932.7407328009)
--(axis cs:551,3936.21171086902)
--(axis cs:552,3939.41297956277)
--(axis cs:553,3942.70206108331)
--(axis cs:554,3946.0085005746)
--(axis cs:555,3949.46636857225)
--(axis cs:556,3952.72589549931)
--(axis cs:557,3956.00181838578)
--(axis cs:558,3959.57382075387)
--(axis cs:559,3963.05214342328)
--(axis cs:560,3966.5711519692)
--(axis cs:561,3969.80267834665)
--(axis cs:562,3972.99974542163)
--(axis cs:563,3976.39483877691)
--(axis cs:564,3979.96009719651)
--(axis cs:565,3983.56719565367)
--(axis cs:566,3987.19284650792)
--(axis cs:567,3990.30150871201)
--(axis cs:568,3993.15691563047)
--(axis cs:569,3996.30234120696)
--(axis cs:570,3999.28426959173)
--(axis cs:571,4002.35510939895)
--(axis cs:572,4005.30843481647)
--(axis cs:573,4008.03555677639)
--(axis cs:574,4010.91550986274)
--(axis cs:575,4013.99670237553)
--(axis cs:576,4017.3075909889)
--(axis cs:577,4020.65021682412)
--(axis cs:578,4023.79194518062)
--(axis cs:579,4026.90204291756)
--(axis cs:580,4029.80461065745)
--(axis cs:581,4032.84137900081)
--(axis cs:582,4036.18145855061)
--(axis cs:583,4039.73290499541)
--(axis cs:584,4043.23426401008)
--(axis cs:585,4046.75581357055)
--(axis cs:586,4050.18606073496)
--(axis cs:587,4053.63011437506)
--(axis cs:588,4056.94064895346)
--(axis cs:589,4060.16462785618)
--(axis cs:590,4063.35881411481)
--(axis cs:591,4066.56632578779)
--(axis cs:592,4069.84877202519)
--(axis cs:593,4073.07965964983)
--(axis cs:594,4076.26357236965)
--(axis cs:595,4079.47433491045)
--(axis cs:596,4082.84822899518)
--(axis cs:597,4086.16714614477)
--(axis cs:598,4089.25297189943)
--(axis cs:599,4092.46028330798)
--(axis cs:600,4095.69002585541)
--(axis cs:601,4098.86878857353)
--(axis cs:602,4102.10856829761)
--(axis cs:603,4105.44728819524)
--(axis cs:604,4108.63470878256)
--(axis cs:605,4111.6514780062)
--(axis cs:606,4114.56895425643)
--(axis cs:607,4117.45919531748)
--(axis cs:608,4120.13318516144)
--(axis cs:609,4122.65886238762)
--(axis cs:610,4125.01541891139)
--(axis cs:611,4127.12179654831)
--(axis cs:612,4129.19687767207)
--(axis cs:613,4131.11656577772)
--(axis cs:614,4132.92822206117)
--(axis cs:615,4134.74879691191)
--(axis cs:616,4136.59624258219)
--(axis cs:617,4138.34864494516)
--(axis cs:618,4140.37393631704)
--(axis cs:619,4142.46699281406)
--(axis cs:620,4144.60937168664)
--(axis cs:621,4146.76651647421)
--(axis cs:622,4148.86929714363)
--(axis cs:623,4151.1168213405)
--(axis cs:624,4153.20849380148)
--(axis cs:625,4155.25048362555)
--(axis cs:626,4157.50490114617)
--(axis cs:627,4159.79693828733)
--(axis cs:628,4162.27432312704)
--(axis cs:629,4164.74988959858)
--(axis cs:630,4167.3196690107)
--(axis cs:631,4169.9329109202)
--(axis cs:632,4172.22253112552)
--(axis cs:633,4174.17267424577)
--(axis cs:634,4176.1571079963)
--(axis cs:635,4178.0631103857)
--(axis cs:636,4179.80200457095)
--(axis cs:637,4181.68965183361)
--(axis cs:638,4183.4164942825)
--(axis cs:639,4185.28223917832)
--(axis cs:640,4187.17917951986)
--(axis cs:641,4189.1563649974)
--(axis cs:642,4191.16966818868)
--(axis cs:643,4193.08704211766)
--(axis cs:644,4194.98679767776)
--(axis cs:645,4197.15930597301)
--(axis cs:646,4199.30102859378)
--(axis cs:647,4201.36346570503)
--(axis cs:648,4203.55293459279)
--(axis cs:649,4205.94394176675)
--(axis cs:650,4208.37377636087)
--(axis cs:651,4210.72139099088)
--(axis cs:652,4213.18956256122)
--(axis cs:653,4215.53955376614)
--(axis cs:654,4218.00174217341)
--(axis cs:655,4220.46562158555)
--(axis cs:656,4223.19198224947)
--(axis cs:657,4225.80520258319)
--(axis cs:658,4228.45310172448)
--(axis cs:659,4230.95567001313)
--(axis cs:660,4233.31622945789)
--(axis cs:661,4235.6431922234)
--(axis cs:662,4237.97267610072)
--(axis cs:663,4240.09032406757)
--(axis cs:664,4242.09552554518)
--(axis cs:665,4243.8581028906)
--(axis cs:666,4245.48664733139)
--(axis cs:667,4247.17741116926)
--(axis cs:668,4248.94302442168)
--(axis cs:669,4250.8509883835)
--(axis cs:670,4252.83075230498)
--(axis cs:671,4254.67836477744)
--(axis cs:672,4256.7156465413)
--(axis cs:673,4258.76088908931)
--(axis cs:674,4260.70074405631)
--(axis cs:675,4262.62359292797)
--(axis cs:676,4264.56832711471)
--(axis cs:677,4266.64794649691)
--(axis cs:678,4268.54088909204)
--(axis cs:679,4270.17456643267)
--(axis cs:680,4271.81614144549)
--(axis cs:681,4273.5378866076)
--(axis cs:682,4275.33722000529)
--(axis cs:683,4277.25208137806)
--(axis cs:684,4279.30254328431)
--(axis cs:685,4281.47553333745)
--(axis cs:686,4283.68658649474)
--(axis cs:687,4285.83397798785)
--(axis cs:688,4288.02661547856)
--(axis cs:689,4290.04741405167)
--(axis cs:690,4292.07858717319)
--(axis cs:691,4294.27757053997)
--(axis cs:692,4296.39984722784)
--(axis cs:693,4298.6991211738)
--(axis cs:694,4301.02707400407)
--(axis cs:695,4303.15992311241)
--(axis cs:696,4305.18921839253)
--(axis cs:697,4307.36197086022)
--(axis cs:698,4309.64388532256)
--(axis cs:699,4312.05745499008)
--(axis cs:700,4314.48264426465)
--(axis cs:701,4316.89250431366)
--(axis cs:702,4319.4038414483)
--(axis cs:703,4322.04705730779)
--(axis cs:704,4324.65560246764)
--(axis cs:705,4327.08277116995)
--(axis cs:706,4329.4040802111)
--(axis cs:707,4331.84225118605)
--(axis cs:708,4334.2174506157)
--(axis cs:709,4336.562521926)
--(axis cs:710,4338.94692821685)
--(axis cs:711,4341.25517705868)
--(axis cs:712,4343.53199112912)
--(axis cs:713,4345.80351889788)
--(axis cs:714,4348.14142034487)
--(axis cs:715,4350.54544675739)
--(axis cs:716,4353.20889540933)
--(axis cs:717,4356.027596004)
--(axis cs:718,4358.92343240957)
--(axis cs:719,4361.87747137311)
--(axis cs:720,4364.85209052215)
--(axis cs:721,4367.93333056764)
--(axis cs:722,4370.99682575731)
--(axis cs:723,4374.20606912147)
--(axis cs:724,4377.3416187392)
--(axis cs:725,4380.46284783052)
--(axis cs:726,4383.53901585001)
--(axis cs:727,4386.49437170123)
--(axis cs:728,4389.22669940736)
--(axis cs:729,4391.70725481042)
--(axis cs:730,4393.98205780698)
--(axis cs:731,4396.35020205229)
--(axis cs:732,4398.61986187501)
--(axis cs:733,4401.07402906676)
--(axis cs:734,4403.62814458928)
--(axis cs:735,4406.24915821512)
--(axis cs:736,4408.84096376404)
--(axis cs:737,4411.71679837381)
--(axis cs:738,4414.52355057628)
--(axis cs:739,4417.25473115918)
--(axis cs:740,4419.86770042542)
--(axis cs:741,4422.32066516592)
--(axis cs:742,4424.87080098385)
--(axis cs:743,4427.50674030549)
--(axis cs:744,4430.2457286662)
--(axis cs:745,4433.05224760439)
--(axis cs:746,4435.77964112724)
--(axis cs:747,4438.50241571281)
--(axis cs:748,4441.32688324268)
--(axis cs:749,4444.14500960538)
--(axis cs:750,4446.87236947541)
--(axis cs:751,4449.7031884147)
--(axis cs:752,4452.61127293941)
--(axis cs:753,4455.45703782851)
--(axis cs:754,4458.1722398141)
--(axis cs:755,4460.61899834559)
--(axis cs:756,4462.75475565363)
--(axis cs:757,4464.78227004531)
--(axis cs:758,4466.73736117053)
--(axis cs:759,4468.76952945979)
--(axis cs:760,4470.80873853971)
--(axis cs:761,4472.87655113562)
--(axis cs:762,4475.01550477241)
--(axis cs:763,4477.14935121671)
--(axis cs:764,4479.42070241387)
--(axis cs:765,4481.61784611267)
--(axis cs:766,4483.94525959941)
--(axis cs:767,4486.35553930905)
--(axis cs:768,4488.6292970336)
--(axis cs:769,4490.94692642009)
--(axis cs:770,4493.21213824309)
--(axis cs:771,4495.36687238675)
--(axis cs:772,4497.60804746512)
--(axis cs:773,4499.87640664457)
--(axis cs:774,4502.21249104222)
--(axis cs:775,4504.78441231908)
--(axis cs:776,4507.39443359383)
--(axis cs:777,4510.0056466456)
--(axis cs:778,4512.57973044792)
--(axis cs:779,4514.92928504833)
--(axis cs:780,4517.32732277767)
--(axis cs:781,4519.87092457584)
--(axis cs:782,4522.35018215731)
--(axis cs:783,4524.78565308945)
--(axis cs:784,4527.10326241012)
--(axis cs:785,4529.30406872804)
--(axis cs:786,4531.49598341644)
--(axis cs:787,4533.81288274152)
--(axis cs:788,4536.00106739725)
--(axis cs:789,4538.33569048634)
--(axis cs:790,4540.66983722823)
--(axis cs:791,4543.00420239206)
--(axis cs:792,4545.28700543431)
--(axis cs:793,4547.48098239679)
--(axis cs:794,4549.41695382926)
--(axis cs:795,4551.34818321351)
--(axis cs:796,4553.34322450387)
--(axis cs:797,4555.25195684636)
--(axis cs:798,4557.1681373617)
--(axis cs:799,4559.08481913159)
--(axis cs:800,4561.03359534037)
--(axis cs:801,4562.92136071917)
--(axis cs:802,4564.68638398138)
--(axis cs:803,4566.32894477713)
--(axis cs:804,4567.95822697604)
--(axis cs:805,4569.72605357915)
--(axis cs:806,4571.55440128544)
--(axis cs:807,4573.40632155283)
--(axis cs:808,4575.25967720979)
--(axis cs:809,4577.2694868545)
--(axis cs:810,4579.50753522128)
--(axis cs:811,4581.86542783425)
--(axis cs:812,4584.27011536001)
--(axis cs:813,4586.63272293784)
--(axis cs:814,4589.03911176755)
--(axis cs:815,4591.39611603765)
--(axis cs:816,4593.66529944021)
--(axis cs:817,4595.81477373841)
--(axis cs:818,4597.89885242402)
--(axis cs:819,4599.96715235292)
--(axis cs:820,4601.9308214142)
--(axis cs:821,4603.68852604177)
--(axis cs:822,4605.34770818201)
--(axis cs:823,4607.03191365547)
--(axis cs:824,4608.77149354515)
--(axis cs:825,4610.56229812452)
--(axis cs:826,4612.38723042481)
--(axis cs:827,4614.17078673058)
--(axis cs:828,4615.96776482649)
--(axis cs:829,4617.77449535934)
--(axis cs:830,4619.61137569698)
--(axis cs:831,4621.35627237714)
--(axis cs:832,4623.04819132014)
--(axis cs:833,4624.71812434669)
--(axis cs:834,4626.31303906845)
--(axis cs:835,4627.95006299575)
--(axis cs:836,4629.6165456551)
--(axis cs:837,4631.27752043346)
--(axis cs:838,4633.09693179845)
--(axis cs:839,4634.99957433511)
--(axis cs:840,4636.81677425979)
--(axis cs:841,4638.51784628397)
--(axis cs:842,4640.1077722554)
--(axis cs:843,4641.70039253382)
--(axis cs:844,4643.21120620093)
--(axis cs:845,4644.56383441403)
--(axis cs:846,4646.02401759939)
--(axis cs:847,4647.50323332867)
--(axis cs:848,4648.88534599672)
--(axis cs:849,4650.34035907913)
--(axis cs:850,4651.839406425)
--(axis cs:851,4653.41778326756)
--(axis cs:852,4654.91009022816)
--(axis cs:853,4656.53004477776)
--(axis cs:854,4658.33243527803)
--(axis cs:855,4660.15597121055)
--(axis cs:856,4662.01827424638)
--(axis cs:857,4663.80639388627)
--(axis cs:858,4665.67159800685)
--(axis cs:859,4667.80015469927)
--(axis cs:860,4669.96328080307)
--(axis cs:861,4672.106457389)
--(axis cs:862,4674.31733347153)
--(axis cs:863,4676.69213636707)
--(axis cs:864,4679.05208942783)
--(axis cs:865,4681.3872351748)
--(axis cs:866,4683.71129254537)
--(axis cs:867,4685.99473818046)
--(axis cs:868,4688.2586391778)
--(axis cs:869,4690.41385366402)
--(axis cs:870,4692.56257436446)
--(axis cs:871,4694.73186589142)
--(axis cs:872,4696.88607983919)
--(axis cs:873,4698.89754481568)
--(axis cs:874,4700.79213525865)
--(axis cs:875,4702.63246395551)
--(axis cs:876,4704.54695015932)
--(axis cs:877,4706.49063338656)
--(axis cs:878,4708.40512161265)
--(axis cs:879,4710.35703652658)
--(axis cs:880,4712.3916317016)
--(axis cs:881,4714.43189749449)
--(axis cs:882,4716.56863357083)
--(axis cs:883,4718.63743460761)
--(axis cs:884,4720.7603860066)
--(axis cs:885,4722.82411580562)
--(axis cs:886,4724.82306528217)
--(axis cs:887,4726.69565658457)
--(axis cs:888,4728.55208473561)
--(axis cs:889,4730.45832995383)
--(axis cs:890,4732.38299884071)
--(axis cs:891,4734.3106677643)
--(axis cs:892,4736.13712450263)
--(axis cs:893,4737.81705314864)
--(axis cs:894,4739.33798351785)
--(axis cs:895,4740.79556320794)
--(axis cs:896,4742.19979387318)
--(axis cs:897,4743.64469161465)
--(axis cs:898,4745.26434062988)
--(axis cs:899,4746.87496690038)
--(axis cs:900,4748.47455728792)
--(axis cs:901,4750.14671689362)
--(axis cs:902,4751.84756900999)
--(axis cs:903,4753.41563795515)
--(axis cs:904,4754.96652334761)
--(axis cs:905,4756.55595379698)
--(axis cs:906,4758.17908369441)
--(axis cs:907,4759.86794675728)
--(axis cs:908,4761.49458992586)
--(axis cs:909,4763.04896079415)
--(axis cs:910,4764.73586560521)
--(axis cs:911,4766.58509477439)
--(axis cs:912,4768.41315714705)
--(axis cs:913,4770.15923092126)
--(axis cs:914,4771.77616618992)
--(axis cs:915,4773.44132828743)
--(axis cs:916,4775.03174089445)
--(axis cs:917,4776.70278831286)
--(axis cs:918,4778.36896554168)
--(axis cs:919,4780.06048902028)
--(axis cs:920,4781.81607211376)
--(axis cs:921,4783.61517124143)
--(axis cs:922,4785.5394925378)
--(axis cs:923,4787.56402352004)
--(axis cs:924,4789.51049302297)
--(axis cs:925,4791.41760776621)
--(axis cs:926,4793.27302421574)
--(axis cs:927,4795.15815058036)
--(axis cs:928,4796.89298513728)
--(axis cs:929,4798.5109523125)
--(axis cs:930,4800.06723350045)
--(axis cs:931,4801.54353012871)
--(axis cs:932,4803.0519826004)
--(axis cs:933,4804.54956407395)
--(axis cs:934,4806.14149346479)
--(axis cs:935,4807.7718072151)
--(axis cs:936,4809.50357084534)
--(axis cs:937,4811.27676827183)
--(axis cs:938,4813.09231443852)
--(axis cs:939,4814.87050882769)
--(axis cs:940,4816.59092334786)
--(axis cs:941,4818.37183208717)
--(axis cs:942,4820.23701804953)
--(axis cs:943,4822.0611907654)
--(axis cs:944,4823.8697800788)
--(axis cs:945,4825.57574072388)
--(axis cs:946,4827.28710163925)
--(axis cs:947,4829.12164999459)
--(axis cs:948,4830.95727646065)
--(axis cs:949,4832.65035569197)
--(axis cs:950,4834.28814605817)
--(axis cs:951,4835.94960866347)
--(axis cs:952,4837.68225797023)
--(axis cs:953,4839.48585665996)
--(axis cs:954,4841.32335243008)
--(axis cs:955,4843.16895986623)
--(axis cs:956,4845.03499282285)
--(axis cs:957,4846.9370018414)
--(axis cs:958,4848.79605453044)
--(axis cs:959,4850.57207062755)
--(axis cs:960,4852.38802529665)
--(axis cs:961,4854.2552009398)
--(axis cs:962,4856.08374895021)
--(axis cs:963,4857.94506628155)
--(axis cs:964,4859.74618701337)
--(axis cs:965,4861.36305461757)
--(axis cs:966,4862.90375000602)
--(axis cs:967,4864.41292531996)
--(axis cs:968,4865.98738236232)
--(axis cs:969,4867.53379161298)
--(axis cs:970,4869.1305185847)
--(axis cs:971,4870.77394646827)
--(axis cs:972,4872.55409258746)
--(axis cs:973,4874.3400171387)
--(axis cs:974,4876.09022316502)
--(axis cs:975,4877.90349120284)
--(axis cs:976,4879.7953325002)
--(axis cs:977,4881.6666949595)
--(axis cs:978,4883.62549912666)
--(axis cs:979,4885.70739663699)
--(axis cs:980,4887.7948361488)
--(axis cs:981,4889.60180456029)
--(axis cs:982,4891.33023372102)
--(axis cs:983,4893.07859956755)
--(axis cs:984,4894.85319300419)
--(axis cs:985,4896.6087255837)
--(axis cs:986,4898.32342773123)
--(axis cs:987,4899.89169188438)
--(axis cs:988,4901.4591497645)
--(axis cs:989,4903.03881710819)
--(axis cs:990,4904.48830465914)
--(axis cs:991,4905.82996607099)
--(axis cs:992,4907.22513059707)
--(axis cs:993,4908.67739578125)
--(axis cs:994,4910.32253473843)
--(axis cs:994,1292.60224750677)
--(axis cs:994,1292.60224750677)
--(axis cs:993,1292.15182200682)
--(axis cs:992,1291.7395541083)
--(axis cs:991,1291.27862798557)
--(axis cs:990,1290.89950867099)
--(axis cs:989,1290.52842322061)
--(axis cs:988,1290.11186383968)
--(axis cs:987,1289.69785090097)
--(axis cs:986,1289.20596757451)
--(axis cs:985,1288.73228888821)
--(axis cs:984,1288.25289708157)
--(axis cs:983,1287.72863239193)
--(axis cs:982,1287.18332750248)
--(axis cs:981,1286.64178347767)
--(axis cs:980,1286.11418706412)
--(axis cs:979,1285.55608020247)
--(axis cs:978,1284.97311391166)
--(axis cs:977,1284.32455009931)
--(axis cs:976,1283.70017204828)
--(axis cs:975,1283.11006159226)
--(axis cs:974,1282.4989393195)
--(axis cs:973,1281.92982563154)
--(axis cs:972,1281.40287094053)
--(axis cs:971,1280.91269504987)
--(axis cs:970,1280.46882038517)
--(axis cs:969,1280.04760634314)
--(axis cs:968,1279.66973451921)
--(axis cs:967,1279.26627399554)
--(axis cs:966,1278.85692593015)
--(axis cs:965,1278.37944345142)
--(axis cs:964,1277.89551255668)
--(axis cs:963,1277.37999998633)
--(axis cs:962,1276.81280603861)
--(axis cs:961,1276.18252050149)
--(axis cs:960,1275.57674872164)
--(axis cs:959,1275.00037162389)
--(axis cs:958,1274.41679422075)
--(axis cs:957,1273.84615157417)
--(axis cs:956,1273.30231704249)
--(axis cs:955,1272.69506810473)
--(axis cs:954,1271.99483500823)
--(axis cs:953,1271.2358418325)
--(axis cs:952,1270.50617883325)
--(axis cs:951,1269.74502113769)
--(axis cs:950,1268.94792973933)
--(axis cs:949,1268.1818753972)
--(axis cs:948,1267.46222456651)
--(axis cs:947,1266.71880509635)
--(axis cs:946,1265.94989412304)
--(axis cs:945,1265.20325947067)
--(axis cs:944,1264.38967968032)
--(axis cs:943,1263.59131773639)
--(axis cs:942,1262.85167591815)
--(axis cs:941,1262.13944236784)
--(axis cs:940,1261.39312565964)
--(axis cs:939,1260.653635815)
--(axis cs:938,1259.89200353149)
--(axis cs:937,1259.15438789087)
--(axis cs:936,1258.46617243918)
--(axis cs:935,1257.74823559256)
--(axis cs:934,1257.05728329351)
--(axis cs:933,1256.37611518052)
--(axis cs:932,1255.71493183178)
--(axis cs:931,1255.02497129774)
--(axis cs:930,1254.28371180179)
--(axis cs:929,1253.52513994235)
--(axis cs:928,1252.74018037942)
--(axis cs:927,1251.86057571179)
--(axis cs:926,1250.96182185674)
--(axis cs:925,1250.08740824479)
--(axis cs:924,1249.20707327894)
--(axis cs:923,1248.29002004412)
--(axis cs:922,1247.41530819972)
--(axis cs:921,1246.51758887079)
--(axis cs:920,1245.60677617828)
--(axis cs:919,1244.6863401886)
--(axis cs:918,1243.77169038316)
--(axis cs:917,1242.98452076239)
--(axis cs:916,1242.26345568532)
--(axis cs:915,1241.5743385957)
--(axis cs:914,1240.84079187679)
--(axis cs:913,1240.12945429315)
--(axis cs:912,1239.45058585727)
--(axis cs:911,1238.76432697027)
--(axis cs:910,1238.06848505294)
--(axis cs:909,1237.36870001487)
--(axis cs:908,1236.69546797632)
--(axis cs:907,1236.05460824085)
--(axis cs:906,1235.44783590791)
--(axis cs:905,1234.91522561727)
--(axis cs:904,1234.34770969271)
--(axis cs:903,1233.69617924283)
--(axis cs:902,1232.98788234688)
--(axis cs:901,1232.2377035413)
--(axis cs:900,1231.50430590128)
--(axis cs:899,1230.76598402535)
--(axis cs:898,1230.11829113066)
--(axis cs:897,1229.55468713508)
--(axis cs:896,1228.96361820338)
--(axis cs:895,1228.29281464026)
--(axis cs:894,1227.58519701702)
--(axis cs:893,1226.91230792032)
--(axis cs:892,1226.3177730308)
--(axis cs:891,1225.75480223455)
--(axis cs:890,1225.24814224948)
--(axis cs:889,1224.72432759372)
--(axis cs:888,1224.18466985091)
--(axis cs:887,1223.55554783106)
--(axis cs:886,1222.84040346092)
--(axis cs:885,1222.1405927421)
--(axis cs:884,1221.48785084448)
--(axis cs:883,1220.82066749821)
--(axis cs:882,1220.13516285162)
--(axis cs:881,1219.4827821212)
--(axis cs:880,1218.81352985485)
--(axis cs:879,1218.18547634395)
--(axis cs:878,1217.64067844608)
--(axis cs:877,1217.1337084095)
--(axis cs:876,1216.65380179577)
--(axis cs:875,1216.11546906886)
--(axis cs:874,1215.5635255049)
--(axis cs:873,1215.05618352316)
--(axis cs:872,1214.54336554597)
--(axis cs:871,1214.0388387566)
--(axis cs:870,1213.58071370567)
--(axis cs:869,1213.20110577295)
--(axis cs:868,1212.84221568267)
--(axis cs:867,1212.5071690872)
--(axis cs:866,1212.15347457058)
--(axis cs:865,1211.83505454799)
--(axis cs:864,1211.55310469435)
--(axis cs:863,1211.26141983709)
--(axis cs:862,1210.95730843114)
--(axis cs:861,1210.64735083418)
--(axis cs:860,1210.32944035626)
--(axis cs:859,1209.96841223921)
--(axis cs:858,1209.63807901035)
--(axis cs:857,1209.32304849742)
--(axis cs:856,1208.9747448842)
--(axis cs:855,1208.58276612964)
--(axis cs:854,1208.1601063055)
--(axis cs:853,1207.74130981384)
--(axis cs:852,1207.39873218064)
--(axis cs:851,1207.12190533285)
--(axis cs:850,1206.80780810993)
--(axis cs:849,1206.45523289475)
--(axis cs:848,1206.03954222263)
--(axis cs:847,1205.6326392104)
--(axis cs:846,1205.24556810821)
--(axis cs:845,1204.87394194863)
--(axis cs:844,1204.44221568535)
--(axis cs:843,1204.01892219912)
--(axis cs:842,1203.55630757703)
--(axis cs:841,1203.12704307253)
--(axis cs:840,1202.73716265073)
--(axis cs:839,1202.28231906238)
--(axis cs:838,1201.83816119637)
--(axis cs:837,1201.48921236713)
--(axis cs:836,1201.19025021821)
--(axis cs:835,1200.8399333018)
--(axis cs:834,1200.49361425971)
--(axis cs:833,1200.19567876013)
--(axis cs:832,1199.93799849725)
--(axis cs:831,1199.63741401961)
--(axis cs:830,1199.27768970002)
--(axis cs:829,1198.99109734318)
--(axis cs:828,1198.70930078981)
--(axis cs:827,1198.36406528037)
--(axis cs:826,1198.00614753665)
--(axis cs:825,1197.57565353784)
--(axis cs:824,1197.01754760157)
--(axis cs:823,1196.4739309133)
--(axis cs:822,1195.99102836148)
--(axis cs:821,1195.52636674041)
--(axis cs:820,1195.05766995024)
--(axis cs:819,1194.58162230271)
--(axis cs:818,1194.13271928126)
--(axis cs:817,1193.73326724374)
--(axis cs:816,1193.38113313277)
--(axis cs:815,1192.98213024372)
--(axis cs:814,1192.58062037772)
--(axis cs:813,1192.06372024117)
--(axis cs:812,1191.54296363693)
--(axis cs:811,1190.97360255652)
--(axis cs:810,1190.35160188556)
--(axis cs:809,1189.7223229968)
--(axis cs:808,1189.07718492006)
--(axis cs:807,1188.42781383045)
--(axis cs:806,1187.82399064821)
--(axis cs:805,1187.15247832495)
--(axis cs:804,1186.46181082834)
--(axis cs:803,1185.76381090001)
--(axis cs:802,1185.10481498171)
--(axis cs:801,1184.41830282566)
--(axis cs:800,1183.76100119637)
--(axis cs:799,1183.06515678689)
--(axis cs:798,1182.37604381108)
--(axis cs:797,1181.72969469932)
--(axis cs:796,1181.09114833795)
--(axis cs:795,1180.46874752319)
--(axis cs:794,1179.87890917429)
--(axis cs:793,1179.31605520053)
--(axis cs:792,1178.73032518487)
--(axis cs:791,1178.10716353849)
--(axis cs:790,1177.48989891492)
--(axis cs:789,1176.82989737033)
--(axis cs:788,1176.12118807343)
--(axis cs:787,1175.4188392297)
--(axis cs:786,1174.7061457612)
--(axis cs:785,1174.02705044481)
--(axis cs:784,1173.3060233738)
--(axis cs:783,1172.59378730633)
--(axis cs:782,1171.77650582053)
--(axis cs:781,1170.88735614417)
--(axis cs:780,1170.02338443572)
--(axis cs:779,1169.20255216521)
--(axis cs:778,1168.37676787871)
--(axis cs:777,1167.59824825329)
--(axis cs:776,1166.85702216881)
--(axis cs:775,1166.08971668571)
--(axis cs:774,1165.34891078255)
--(axis cs:773,1164.5974282286)
--(axis cs:772,1163.85081245408)
--(axis cs:771,1163.10387145385)
--(axis cs:770,1162.35556748102)
--(axis cs:769,1161.60288026072)
--(axis cs:768,1160.86151126567)
--(axis cs:767,1160.12333005038)
--(axis cs:766,1159.35146951901)
--(axis cs:765,1158.59867767829)
--(axis cs:764,1157.83777981971)
--(axis cs:763,1157.11834277213)
--(axis cs:762,1156.41666426044)
--(axis cs:761,1155.7190104007)
--(axis cs:760,1154.99075874859)
--(axis cs:759,1154.24329992972)
--(axis cs:758,1153.51009633407)
--(axis cs:757,1152.88162978973)
--(axis cs:756,1152.24164065326)
--(axis cs:755,1151.61720816968)
--(axis cs:754,1151.04169572888)
--(axis cs:753,1150.49152670326)
--(axis cs:752,1149.97555280716)
--(axis cs:751,1149.50084116362)
--(axis cs:750,1149.12227080209)
--(axis cs:749,1148.70402813569)
--(axis cs:748,1148.29192585597)
--(axis cs:747,1147.86691424846)
--(axis cs:746,1147.54906799032)
--(axis cs:745,1147.24193089969)
--(axis cs:744,1146.94501025942)
--(axis cs:743,1146.64435720731)
--(axis cs:742,1146.3941516092)
--(axis cs:741,1146.21421950659)
--(axis cs:740,1145.95213133632)
--(axis cs:739,1145.65998224303)
--(axis cs:738,1145.32488481852)
--(axis cs:737,1144.97383879921)
--(axis cs:736,1144.63712111176)
--(axis cs:735,1144.31445529022)
--(axis cs:734,1143.99468548696)
--(axis cs:733,1143.68498042878)
--(axis cs:732,1143.42834386253)
--(axis cs:731,1143.11817953536)
--(axis cs:730,1142.75597722473)
--(axis cs:729,1142.39034273905)
--(axis cs:728,1142.05319859158)
--(axis cs:727,1141.65109964652)
--(axis cs:726,1141.25531782441)
--(axis cs:725,1140.85474933881)
--(axis cs:724,1140.35725043581)
--(axis cs:723,1139.742363136)
--(axis cs:722,1139.04114805)
--(axis cs:721,1138.31464632926)
--(axis cs:720,1137.56571459329)
--(axis cs:719,1136.81962614156)
--(axis cs:718,1136.08279629973)
--(axis cs:717,1135.28383603888)
--(axis cs:716,1134.48236664082)
--(axis cs:715,1133.71242455239)
--(axis cs:714,1132.96482218246)
--(axis cs:713,1132.24123125942)
--(axis cs:712,1131.53525629983)
--(axis cs:711,1130.80815789025)
--(axis cs:710,1130.03425367791)
--(axis cs:709,1129.23449038785)
--(axis cs:708,1128.38180555154)
--(axis cs:707,1127.59822633399)
--(axis cs:706,1126.77215041468)
--(axis cs:705,1126.04149432125)
--(axis cs:704,1125.40058430407)
--(axis cs:703,1124.75858971079)
--(axis cs:702,1124.17687760419)
--(axis cs:701,1123.64724448045)
--(axis cs:700,1123.11377743806)
--(axis cs:699,1122.56317119094)
--(axis cs:698,1121.95437388255)
--(axis cs:697,1121.46087056141)
--(axis cs:696,1121.04258150449)
--(axis cs:695,1120.67542778136)
--(axis cs:694,1120.31386387744)
--(axis cs:693,1119.89883153096)
--(axis cs:692,1119.51868125029)
--(axis cs:691,1119.14132270064)
--(axis cs:690,1118.73801184921)
--(axis cs:689,1118.44753906295)
--(axis cs:688,1118.17022089431)
--(axis cs:687,1117.92044406053)
--(axis cs:686,1117.69977166348)
--(axis cs:685,1117.45987954333)
--(axis cs:684,1117.17755134538)
--(axis cs:683,1116.91985452867)
--(axis cs:682,1116.67983672113)
--(axis cs:681,1116.40531430565)
--(axis cs:680,1116.08542072516)
--(axis cs:679,1115.79193231539)
--(axis cs:678,1115.50644304535)
--(axis cs:677,1115.18134368216)
--(axis cs:676,1114.77177146712)
--(axis cs:675,1114.27045400903)
--(axis cs:674,1113.68657249527)
--(axis cs:673,1113.12411379425)
--(axis cs:672,1112.54434345678)
--(axis cs:671,1112.00097651828)
--(axis cs:670,1111.50626114062)
--(axis cs:669,1111.09035765576)
--(axis cs:668,1110.75293061083)
--(axis cs:667,1110.40305299472)
--(axis cs:666,1109.98181647689)
--(axis cs:665,1109.65320651308)
--(axis cs:664,1109.39590609467)
--(axis cs:663,1109.07193797513)
--(axis cs:662,1108.68876479687)
--(axis cs:661,1108.23462965365)
--(axis cs:660,1107.70007079274)
--(axis cs:659,1107.13855476419)
--(axis cs:658,1106.5081960332)
--(axis cs:657,1105.81970997369)
--(axis cs:656,1105.08731863471)
--(axis cs:655,1104.33715473878)
--(axis cs:654,1103.49673930038)
--(axis cs:653,1102.64957132713)
--(axis cs:652,1101.72278731991)
--(axis cs:651,1100.75788931223)
--(axis cs:650,1099.89112527768)
--(axis cs:649,1099.03438311987)
--(axis cs:648,1098.26957572471)
--(axis cs:647,1097.57754880213)
--(axis cs:646,1096.92753084954)
--(axis cs:645,1096.23256371169)
--(axis cs:644,1095.40290024028)
--(axis cs:643,1094.5348677233)
--(axis cs:642,1093.68814990438)
--(axis cs:641,1092.82909023882)
--(axis cs:640,1091.97722208272)
--(axis cs:639,1091.10775955247)
--(axis cs:638,1090.27378532371)
--(axis cs:637,1089.46539227676)
--(axis cs:636,1088.60945352515)
--(axis cs:635,1087.75798953336)
--(axis cs:634,1086.88739566777)
--(axis cs:633,1086.03696602349)
--(axis cs:632,1085.20366998373)
--(axis cs:631,1084.27119223986)
--(axis cs:630,1083.34037485178)
--(axis cs:629,1082.525048302)
--(axis cs:628,1081.78282603167)
--(axis cs:627,1081.14686617415)
--(axis cs:626,1080.51036778067)
--(axis cs:625,1079.7921854435)
--(axis cs:624,1079.12934113216)
--(axis cs:623,1078.46298540024)
--(axis cs:622,1077.82559598701)
--(axis cs:621,1077.17469992331)
--(axis cs:620,1076.48532183258)
--(axis cs:619,1075.75050467237)
--(axis cs:618,1075.06826317329)
--(axis cs:617,1074.41033838454)
--(axis cs:616,1073.70306134129)
--(axis cs:615,1072.91594219267)
--(axis cs:614,1072.21456095646)
--(axis cs:613,1071.57648649613)
--(axis cs:612,1070.8395450437)
--(axis cs:611,1070.12257449566)
--(axis cs:610,1069.39799225819)
--(axis cs:609,1068.6172511093)
--(axis cs:608,1067.85844246911)
--(axis cs:607,1067.00972989505)
--(axis cs:606,1066.15742925228)
--(axis cs:605,1065.4005104759)
--(axis cs:604,1064.70043820769)
--(axis cs:603,1064.06310764278)
--(axis cs:602,1063.36132061911)
--(axis cs:601,1062.66531145616)
--(axis cs:600,1061.95785970816)
--(axis cs:599,1061.27129380105)
--(axis cs:598,1060.65984584551)
--(axis cs:597,1060.03086210739)
--(axis cs:596,1059.42660557078)
--(axis cs:595,1058.79718998953)
--(axis cs:594,1058.08357341961)
--(axis cs:593,1057.27198048962)
--(axis cs:592,1056.50513702288)
--(axis cs:591,1055.67823602571)
--(axis cs:590,1054.78365274565)
--(axis cs:589,1053.96938717402)
--(axis cs:588,1053.14880537572)
--(axis cs:587,1052.34199909773)
--(axis cs:586,1051.48698798159)
--(axis cs:585,1050.6344758846)
--(axis cs:584,1049.91842015715)
--(axis cs:583,1049.11207760442)
--(axis cs:582,1048.30222478468)
--(axis cs:581,1047.53846003005)
--(axis cs:580,1046.80925889966)
--(axis cs:579,1046.16376220478)
--(axis cs:578,1045.50224616741)
--(axis cs:577,1044.84516590069)
--(axis cs:576,1044.09541966162)
--(axis cs:575,1043.32928139898)
--(axis cs:574,1042.57110304135)
--(axis cs:573,1041.90038917235)
--(axis cs:572,1041.27148226912)
--(axis cs:571,1040.59576560858)
--(axis cs:570,1039.89997921217)
--(axis cs:569,1039.19762614527)
--(axis cs:568,1038.48387091335)
--(axis cs:567,1037.70493066547)
--(axis cs:566,1036.87167882767)
--(axis cs:565,1035.9857647291)
--(axis cs:564,1035.17646445846)
--(axis cs:563,1034.40725242373)
--(axis cs:562,1033.72049959002)
--(axis cs:561,1033.15819731734)
--(axis cs:560,1032.58795222221)
--(axis cs:559,1031.84317767529)
--(axis cs:558,1031.02909509523)
--(axis cs:557,1030.16094624339)
--(axis cs:556,1029.416202362)
--(axis cs:555,1028.74139413308)
--(axis cs:554,1027.95189796212)
--(axis cs:553,1027.13753183067)
--(axis cs:552,1026.36929266155)
--(axis cs:551,1025.66956583068)
--(axis cs:550,1024.866281224)
--(axis cs:549,1024.08274265965)
--(axis cs:548,1023.29570715991)
--(axis cs:547,1022.47917753469)
--(axis cs:546,1021.63075469228)
--(axis cs:545,1020.79224861971)
--(axis cs:544,1019.92567602671)
--(axis cs:543,1019.02137002455)
--(axis cs:542,1018.17531923539)
--(axis cs:541,1017.2868758364)
--(axis cs:540,1016.41077854129)
--(axis cs:539,1015.48354174804)
--(axis cs:538,1014.58882299763)
--(axis cs:537,1013.67067912333)
--(axis cs:536,1012.77178950462)
--(axis cs:535,1011.93133031557)
--(axis cs:534,1011.03648992102)
--(axis cs:533,1010.05114804666)
--(axis cs:532,1009.13022508188)
--(axis cs:531,1008.17892841039)
--(axis cs:530,1007.24223975018)
--(axis cs:529,1006.34136974)
--(axis cs:528,1005.44278254014)
--(axis cs:527,1004.47099421968)
--(axis cs:526,1003.43386278281)
--(axis cs:525,1002.38880908659)
--(axis cs:524,1001.17880601867)
--(axis cs:523,1000.0033285063)
--(axis cs:522,998.798288274732)
--(axis cs:521,997.661980539685)
--(axis cs:520,996.58078165974)
--(axis cs:519,995.430602872673)
--(axis cs:518,994.323602986907)
--(axis cs:517,993.110961745364)
--(axis cs:516,991.757531612798)
--(axis cs:515,990.342971400636)
--(axis cs:514,988.953178949862)
--(axis cs:513,987.668532941743)
--(axis cs:512,986.537482068246)
--(axis cs:511,985.657120559227)
--(axis cs:510,984.737263461268)
--(axis cs:509,983.796966520501)
--(axis cs:508,982.707458102836)
--(axis cs:507,981.709814189757)
--(axis cs:506,980.770681805782)
--(axis cs:505,979.706314729927)
--(axis cs:504,978.643167523231)
--(axis cs:503,977.691369899904)
--(axis cs:502,976.721481244143)
--(axis cs:501,975.775250457066)
--(axis cs:500,974.936995283457)
--(axis cs:499,974.203399485569)
--(axis cs:498,973.382203453948)
--(axis cs:497,972.497145003241)
--(axis cs:496,971.650082433418)
--(axis cs:495,970.745426088267)
--(axis cs:494,969.961145636031)
--(axis cs:493,969.28669081672)
--(axis cs:492,968.707358756233)
--(axis cs:491,968.18975565787)
--(axis cs:490,967.682531915489)
--(axis cs:489,967.085492052584)
--(axis cs:488,966.437610389027)
--(axis cs:487,965.737672829871)
--(axis cs:486,964.996633665642)
--(axis cs:485,964.197960655241)
--(axis cs:484,963.428451401511)
--(axis cs:483,962.628279121078)
--(axis cs:482,961.65640419022)
--(axis cs:481,960.760666145715)
--(axis cs:480,959.810007098125)
--(axis cs:479,958.830750772551)
--(axis cs:478,957.870839130802)
--(axis cs:477,956.868034205868)
--(axis cs:476,955.936055196693)
--(axis cs:475,955.083525600604)
--(axis cs:474,954.257758866649)
--(axis cs:473,953.507158580512)
--(axis cs:472,952.87087876021)
--(axis cs:471,952.200183288531)
--(axis cs:470,951.516107115157)
--(axis cs:469,950.848967226868)
--(axis cs:468,950.169014463526)
--(axis cs:467,949.43540747598)
--(axis cs:466,948.654911925961)
--(axis cs:465,947.861846548361)
--(axis cs:464,947.103314726571)
--(axis cs:463,946.264527625288)
--(axis cs:462,945.442694211747)
--(axis cs:461,944.532846573989)
--(axis cs:460,943.606119631105)
--(axis cs:459,942.708875259123)
--(axis cs:458,941.689907830023)
--(axis cs:457,940.67852025308)
--(axis cs:456,939.650010644903)
--(axis cs:455,938.556818843864)
--(axis cs:454,937.467962050571)
--(axis cs:453,936.478493779084)
--(axis cs:452,935.607240390761)
--(axis cs:451,934.636614054918)
--(axis cs:450,933.565404380772)
--(axis cs:449,932.464458918694)
--(axis cs:448,931.320065732251)
--(axis cs:447,930.147848878484)
--(axis cs:446,928.805035976698)
--(axis cs:445,927.481485005975)
--(axis cs:444,926.157776455494)
--(axis cs:443,924.744451035441)
--(axis cs:442,923.402728211749)
--(axis cs:441,922.049607491745)
--(axis cs:440,920.737581064333)
--(axis cs:439,919.545601609999)
--(axis cs:438,918.37923439681)
--(axis cs:437,917.270716444946)
--(axis cs:436,916.276647736931)
--(axis cs:435,915.381309965114)
--(axis cs:434,914.40716711188)
--(axis cs:433,913.450716627002)
--(axis cs:432,912.452026306824)
--(axis cs:431,911.422742427643)
--(axis cs:430,910.392344703845)
--(axis cs:429,909.32874216992)
--(axis cs:428,908.244860920234)
--(axis cs:427,907.201314712643)
--(axis cs:426,906.060699549227)
--(axis cs:425,904.815921301911)
--(axis cs:424,903.354049586242)
--(axis cs:423,902.000259562424)
--(axis cs:422,900.714539543897)
--(axis cs:421,899.565077829907)
--(axis cs:420,898.486262200133)
--(axis cs:419,897.346207332525)
--(axis cs:418,896.13686426312)
--(axis cs:417,894.887099147161)
--(axis cs:416,893.691399862912)
--(axis cs:415,892.448998741274)
--(axis cs:414,891.398452518084)
--(axis cs:413,890.5210602058)
--(axis cs:412,889.56775373569)
--(axis cs:411,888.414477708182)
--(axis cs:410,887.203483841331)
--(axis cs:409,886.100412068514)
--(axis cs:408,885.115615805213)
--(axis cs:407,884.12382857434)
--(axis cs:406,882.940597008168)
--(axis cs:405,881.737020060494)
--(axis cs:404,880.755719352683)
--(axis cs:403,879.817141501834)
--(axis cs:402,878.736146469685)
--(axis cs:401,877.753600741948)
--(axis cs:400,876.674926073224)
--(axis cs:399,875.647276002803)
--(axis cs:398,874.602715390829)
--(axis cs:397,873.610455272341)
--(axis cs:396,872.574757910021)
--(axis cs:395,871.637081456022)
--(axis cs:394,870.878908867096)
--(axis cs:393,870.075031636155)
--(axis cs:392,869.063045432199)
--(axis cs:391,867.969898589234)
--(axis cs:390,867.081500142385)
--(axis cs:389,866.25898908966)
--(axis cs:388,865.51063651287)
--(axis cs:387,864.777261059142)
--(axis cs:386,863.885276526437)
--(axis cs:385,862.997083986039)
--(axis cs:384,862.015900863291)
--(axis cs:383,860.950837188141)
--(axis cs:382,859.904290399939)
--(axis cs:381,858.954583638429)
--(axis cs:380,857.985705024913)
--(axis cs:379,856.876806466531)
--(axis cs:378,855.907949912889)
--(axis cs:377,854.6830425054)
--(axis cs:376,853.397540835377)
--(axis cs:375,852.116804341464)
--(axis cs:374,850.84383056351)
--(axis cs:373,849.619480737752)
--(axis cs:372,848.534862010622)
--(axis cs:371,847.417517519369)
--(axis cs:370,846.297289448914)
--(axis cs:369,845.197619480268)
--(axis cs:368,844.007411149174)
--(axis cs:367,842.781489248408)
--(axis cs:366,841.648794944547)
--(axis cs:365,840.530905326005)
--(axis cs:364,839.408578689486)
--(axis cs:363,838.332649785458)
--(axis cs:362,837.060809528425)
--(axis cs:361,835.73956400668)
--(axis cs:360,834.384860485731)
--(axis cs:359,832.83551239144)
--(axis cs:358,831.273827688758)
--(axis cs:357,829.861846537807)
--(axis cs:356,828.560601570404)
--(axis cs:355,827.421599250611)
--(axis cs:354,826.372350658798)
--(axis cs:353,825.405633517123)
--(axis cs:352,824.34540662263)
--(axis cs:351,823.279985139221)
--(axis cs:350,822.250352711028)
--(axis cs:349,821.118443638213)
--(axis cs:348,820.074243967235)
--(axis cs:347,818.947533961397)
--(axis cs:346,817.845441326148)
--(axis cs:345,816.799726574305)
--(axis cs:344,815.920263911351)
--(axis cs:343,814.98079285372)
--(axis cs:342,814.114174606021)
--(axis cs:341,813.332557749975)
--(axis cs:340,812.454040590482)
--(axis cs:339,811.404233869214)
--(axis cs:338,810.230673577764)
--(axis cs:337,809.057376090407)
--(axis cs:336,807.996162828785)
--(axis cs:335,806.971000474932)
--(axis cs:334,805.841694814286)
--(axis cs:333,804.659748273873)
--(axis cs:332,803.460364078328)
--(axis cs:331,802.360499300367)
--(axis cs:330,801.37595753724)
--(axis cs:329,800.400260993728)
--(axis cs:328,799.61684959754)
--(axis cs:327,798.786749351068)
--(axis cs:326,797.823028006293)
--(axis cs:325,796.940668663362)
--(axis cs:324,796.197632322241)
--(axis cs:323,795.381311776522)
--(axis cs:322,794.400016279478)
--(axis cs:321,793.352774624544)
--(axis cs:320,792.361583060898)
--(axis cs:319,791.300877347991)
--(axis cs:318,789.917385985621)
--(axis cs:317,788.523221940031)
--(axis cs:316,787.103285153705)
--(axis cs:315,785.832860604485)
--(axis cs:314,784.46751120579)
--(axis cs:313,783.182451104436)
--(axis cs:312,781.689617281799)
--(axis cs:311,780.048916005474)
--(axis cs:310,778.387542528113)
--(axis cs:309,776.721513578971)
--(axis cs:308,774.788756034655)
--(axis cs:307,772.888217813171)
--(axis cs:306,771.057756583851)
--(axis cs:305,769.290646557221)
--(axis cs:304,767.650719469985)
--(axis cs:303,766.100710374404)
--(axis cs:302,764.871643966391)
--(axis cs:301,763.787849582531)
--(axis cs:300,762.617924530901)
--(axis cs:299,761.482564154511)
--(axis cs:298,760.380778693869)
--(axis cs:297,759.458800201404)
--(axis cs:296,758.745494887542)
--(axis cs:295,757.877155781084)
--(axis cs:294,757.036927008993)
--(axis cs:293,756.290389166106)
--(axis cs:292,755.727720776516)
--(axis cs:291,754.797149328103)
--(axis cs:290,753.782771725062)
--(axis cs:289,752.902241002349)
--(axis cs:288,751.99347143682)
--(axis cs:287,751.029120598838)
--(axis cs:286,750.266509994188)
--(axis cs:285,749.806789063583)
--(axis cs:284,749.45837056362)
--(axis cs:283,748.953052026822)
--(axis cs:282,748.315882094362)
--(axis cs:281,747.70591998633)
--(axis cs:280,747.162074512631)
--(axis cs:279,746.708213099402)
--(axis cs:278,746.49102591124)
--(axis cs:277,746.165953085355)
--(axis cs:276,745.955265057026)
--(axis cs:275,745.467357816882)
--(axis cs:274,744.87282185046)
--(axis cs:273,744.244140109801)
--(axis cs:272,743.476627871294)
--(axis cs:271,742.546725027988)
--(axis cs:270,741.627172535694)
--(axis cs:269,740.575621988365)
--(axis cs:268,739.401510088395)
--(axis cs:267,738.168852328204)
--(axis cs:266,736.958556601731)
--(axis cs:265,735.662798430872)
--(axis cs:264,734.418519208581)
--(axis cs:263,733.331193437689)
--(axis cs:262,732.125751169994)
--(axis cs:261,730.79244467147)
--(axis cs:260,729.366483701269)
--(axis cs:259,727.815194823209)
--(axis cs:258,726.324265812761)
--(axis cs:257,725.072608199778)
--(axis cs:256,723.934869206156)
--(axis cs:255,722.842994526535)
--(axis cs:254,721.938720868201)
--(axis cs:253,721.291901321603)
--(axis cs:252,720.752653237804)
--(axis cs:251,720.177658714746)
--(axis cs:250,719.645890402828)
--(axis cs:249,719.178215971741)
--(axis cs:248,718.922490409227)
--(axis cs:247,718.267015485744)
--(axis cs:246,717.442886126391)
--(axis cs:245,716.508608170164)
--(axis cs:244,715.519745884104)
--(axis cs:243,714.405975894981)
--(axis cs:242,713.304649442008)
--(axis cs:241,712.263195792535)
--(axis cs:240,711.291018695582)
--(axis cs:239,710.209440931659)
--(axis cs:238,709.294602422042)
--(axis cs:237,708.368538962621)
--(axis cs:236,707.553212388856)
--(axis cs:235,707.027028425061)
--(axis cs:234,706.715683887193)
--(axis cs:233,706.321655171077)
--(axis cs:232,705.661834595883)
--(axis cs:231,705.009249513908)
--(axis cs:230,703.907364976134)
--(axis cs:229,702.873378027383)
--(axis cs:228,701.793388798109)
--(axis cs:227,700.669459711967)
--(axis cs:226,699.339362021662)
--(axis cs:225,697.870538232341)
--(axis cs:224,696.207002084649)
--(axis cs:223,694.550969875519)
--(axis cs:222,693.006096584758)
--(axis cs:221,691.34405333325)
--(axis cs:220,689.604028330334)
--(axis cs:219,687.939061486353)
--(axis cs:218,686.212298168876)
--(axis cs:217,684.365395284719)
--(axis cs:216,682.874212808257)
--(axis cs:215,681.441525118666)
--(axis cs:214,679.848094460785)
--(axis cs:213,678.50672916119)
--(axis cs:212,677.550783870525)
--(axis cs:211,676.606219435345)
--(axis cs:210,675.606445825378)
--(axis cs:209,674.340829481152)
--(axis cs:208,672.781549378817)
--(axis cs:207,670.95709287303)
--(axis cs:206,669.12690068038)
--(axis cs:205,667.234825655416)
--(axis cs:204,665.118081224375)
--(axis cs:203,662.977602464724)
--(axis cs:202,660.849467638595)
--(axis cs:201,658.688832180839)
--(axis cs:200,656.751457973482)
--(axis cs:199,655.227804887039)
--(axis cs:198,653.750913882571)
--(axis cs:197,652.113427450784)
--(axis cs:196,650.548107108768)
--(axis cs:195,648.894239607838)
--(axis cs:194,647.402908410196)
--(axis cs:193,645.990462525556)
--(axis cs:192,644.679572263733)
--(axis cs:191,643.539021992766)
--(axis cs:190,642.315223478162)
--(axis cs:189,640.789556552816)
--(axis cs:188,639.336184165034)
--(axis cs:187,638.091726211532)
--(axis cs:186,636.77812987845)
--(axis cs:185,635.358988648863)
--(axis cs:184,633.876654132722)
--(axis cs:183,632.320655275095)
--(axis cs:182,631.151500991296)
--(axis cs:181,630.116550274257)
--(axis cs:180,629.042527315746)
--(axis cs:179,628.383488174962)
--(axis cs:178,627.466738997403)
--(axis cs:177,626.382212414702)
--(axis cs:176,624.981843436801)
--(axis cs:175,623.524968847576)
--(axis cs:174,622.288337864432)
--(axis cs:173,620.977560230126)
--(axis cs:172,619.500494506387)
--(axis cs:171,618.016463122296)
--(axis cs:170,616.704407202612)
--(axis cs:169,615.334795193386)
--(axis cs:168,613.98814418602)
--(axis cs:167,612.461035570893)
--(axis cs:166,610.624271308239)
--(axis cs:165,608.915901153189)
--(axis cs:164,607.425504570414)
--(axis cs:163,605.879082071546)
--(axis cs:162,604.365405708117)
--(axis cs:161,602.669643840702)
--(axis cs:160,600.601820606531)
--(axis cs:159,598.12123911531)
--(axis cs:158,595.578131744883)
--(axis cs:157,593.359486320003)
--(axis cs:156,591.117973905546)
--(axis cs:155,589.153749110391)
--(axis cs:154,587.401356273859)
--(axis cs:153,585.683868033805)
--(axis cs:152,583.751385505177)
--(axis cs:151,581.874548110363)
--(axis cs:150,580.176001562241)
--(axis cs:149,578.607929831224)
--(axis cs:148,576.966698454917)
--(axis cs:147,575.23723011351)
--(axis cs:146,573.712672746274)
--(axis cs:145,572.205530946184)
--(axis cs:144,570.661602765576)
--(axis cs:143,569.437491606643)
--(axis cs:142,568.477279211601)
--(axis cs:141,567.661513471963)
--(axis cs:140,566.817850176309)
--(axis cs:139,565.960005136171)
--(axis cs:138,565.544824113913)
--(axis cs:137,565.019607478949)
--(axis cs:136,564.385888072178)
--(axis cs:135,563.310409219122)
--(axis cs:134,561.856441255165)
--(axis cs:133,560.506060131556)
--(axis cs:132,559.657105545909)
--(axis cs:131,559.145898788164)
--(axis cs:130,558.526566237224)
--(axis cs:129,557.811393206653)
--(axis cs:128,556.918294108329)
--(axis cs:127,556.387390626935)
--(axis cs:126,555.898521382402)
--(axis cs:125,555.522078227042)
--(axis cs:124,554.702432048453)
--(axis cs:123,554.024071815587)
--(axis cs:122,553.604582614645)
--(axis cs:121,553.178985616895)
--(axis cs:120,552.609687234788)
--(axis cs:119,551.610918418013)
--(axis cs:118,550.221677229979)
--(axis cs:117,548.100559154636)
--(axis cs:116,546.06942203715)
--(axis cs:115,544.224059816725)
--(axis cs:114,541.987603020528)
--(axis cs:113,539.932011888085)
--(axis cs:112,537.62884818365)
--(axis cs:111,535.604501336948)
--(axis cs:110,533.824963846809)
--(axis cs:109,532.564454311803)
--(axis cs:108,531.026866539134)
--(axis cs:107,528.750113607272)
--(axis cs:106,526.64438461796)
--(axis cs:105,523.711332233674)
--(axis cs:104,520.783314559532)
--(axis cs:103,517.184259221788)
--(axis cs:102,513.403821996332)
--(axis cs:101,509.960607208128)
--(axis cs:100,506.498062245205)
--(axis cs:99,503.15447165478)
--(axis cs:98,500.471278213739)
--(axis cs:97,497.998284833419)
--(axis cs:96,495.160912680053)
--(axis cs:95,492.22784686753)
--(axis cs:94,489.38628814188)
--(axis cs:93,485.914433807451)
--(axis cs:92,481.912876851283)
--(axis cs:91,478.062611710433)
--(axis cs:90,474.968038692356)
--(axis cs:89,471.929125704415)
--(axis cs:88,468.811300936341)
--(axis cs:87,465.461381760002)
--(axis cs:86,462.51659225786)
--(axis cs:85,459.552792587397)
--(axis cs:84,456.844103513576)
--(axis cs:83,453.473310341754)
--(axis cs:82,450.055592201725)
--(axis cs:81,447.016595787661)
--(axis cs:80,443.877607378237)
--(axis cs:79,441.562321078987)
--(axis cs:78,439.582905626876)
--(axis cs:77,438.151820385156)
--(axis cs:76,436.169060758069)
--(axis cs:75,433.626415729314)
--(axis cs:74,431.835467355258)
--(axis cs:73,430.815048382598)
--(axis cs:72,429.559171866827)
--(axis cs:71,427.970250420783)
--(axis cs:70,426.884453288136)
--(axis cs:69,425.588902794647)
--(axis cs:68,424.031691600337)
--(axis cs:67,423.074146781396)
--(axis cs:66,421.860050472267)
--(axis cs:65,420.591261461529)
--(axis cs:64,418.45502961665)
--(axis cs:63,415.311812003817)
--(axis cs:62,411.645532726249)
--(axis cs:61,408.164481636721)
--(axis cs:60,405.208780833571)
--(axis cs:59,402.955635517227)
--(axis cs:58,400.013752891586)
--(axis cs:57,396.646647982655)
--(axis cs:56,392.678423590451)
--(axis cs:55,389.418114613882)
--(axis cs:54,386.06675109174)
--(axis cs:53,382.379363406911)
--(axis cs:52,378.710515207164)
--(axis cs:51,374.679292315017)
--(axis cs:50,371.219033426575)
--(axis cs:49,367.221722115721)
--(axis cs:48,362.620926874221)
--(axis cs:47,358.560065861222)
--(axis cs:46,354.166659081681)
--(axis cs:45,350.49285670246)
--(axis cs:44,346.064583922003)
--(axis cs:43,341.264706358791)
--(axis cs:42,335.595628518975)
--(axis cs:41,328.987718879233)
--(axis cs:40,323.629100180831)
--(axis cs:39,319.473629445612)
--(axis cs:38,315.474844166505)
--(axis cs:37,310.564760689531)
--(axis cs:36,304.838184647361)
--(axis cs:35,300.343355455104)
--(axis cs:34,296.741343600388)
--(axis cs:33,293.995155343568)
--(axis cs:32,291.625522484963)
--(axis cs:31,288.740883976181)
--(axis cs:30,286.445022579497)
--(axis cs:29,283.782186400377)
--(axis cs:28,279.792655305204)
--(axis cs:27,276.840172868352)
--(axis cs:26,275.35946600759)
--(axis cs:25,272.917737092178)
--(axis cs:24,270.557714934788)
--(axis cs:23,269.806832042995)
--(axis cs:22,268.1377889025)
--(axis cs:21,266.104093042988)
--(axis cs:20,261.793472631576)
--(axis cs:19,258.469698064253)
--(axis cs:18,255.773003536258)
--(axis cs:17,252.916748576862)
--(axis cs:16,251.222293965796)
--(axis cs:15,249.937832511432)
--(axis cs:14,248.590473895323)
--(axis cs:13,246.933358217986)
--(axis cs:12,246.758250171269)
--(axis cs:11,245.948843512309)
--(axis cs:10,242.093276731439)
--(axis cs:9,232.137558452912)
--(axis cs:8,223.041729077395)
--(axis cs:7,217.037129233787)
--(axis cs:6,213.04913064846)
--(axis cs:5,205.571869206134)
--(axis cs:4,200.811440376787)
--(axis cs:3,194.835458096141)
--(axis cs:2,186.767873103571)
--(axis cs:1,181.392511907712)
--(axis cs:0,170.621642441958)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,49.7879330825083)
--(axis cs:0,320.317885513211)
--(axis cs:1,333.06278252007)
--(axis cs:2,341.501941088488)
--(axis cs:3,354.911667730007)
--(axis cs:4,356.452877016054)
--(axis cs:5,355.724599507387)
--(axis cs:6,357.356341833895)
--(axis cs:7,358.241533930211)
--(axis cs:8,362.773299678915)
--(axis cs:9,363.793267912231)
--(axis cs:10,364.628280313108)
--(axis cs:11,364.417776608641)
--(axis cs:12,367.2253447054)
--(axis cs:13,375.598745527994)
--(axis cs:14,381.569985186318)
--(axis cs:15,388.682102544834)
--(axis cs:16,393.602077421612)
--(axis cs:17,399.541410701719)
--(axis cs:18,407.929858298004)
--(axis cs:19,412.340653352484)
--(axis cs:20,418.041113337299)
--(axis cs:21,424.710513109395)
--(axis cs:22,427.166599479652)
--(axis cs:23,431.863726387883)
--(axis cs:24,440.097708520683)
--(axis cs:25,444.970389349616)
--(axis cs:26,449.861712977481)
--(axis cs:27,456.834441224518)
--(axis cs:28,459.825770639521)
--(axis cs:29,461.623240359992)
--(axis cs:30,461.966454398846)
--(axis cs:31,462.601013832039)
--(axis cs:32,464.403717742539)
--(axis cs:33,464.428218008753)
--(axis cs:34,466.350407548306)
--(axis cs:35,470.220648123274)
--(axis cs:36,471.761364112466)
--(axis cs:37,473.410335544458)
--(axis cs:38,476.195170525281)
--(axis cs:39,478.635489433019)
--(axis cs:40,480.494250616827)
--(axis cs:41,484.840890884404)
--(axis cs:42,487.716709065709)
--(axis cs:43,490.233285123298)
--(axis cs:44,492.798277480379)
--(axis cs:45,495.963541116932)
--(axis cs:46,500.333243052277)
--(axis cs:47,504.981788806119)
--(axis cs:48,509.50354986058)
--(axis cs:49,513.899764130968)
--(axis cs:50,518.647006766856)
--(axis cs:51,522.728850262187)
--(axis cs:52,523.563151503008)
--(axis cs:53,525.574781097533)
--(axis cs:54,526.69900820905)
--(axis cs:55,527.571615602894)
--(axis cs:56,527.848321752697)
--(axis cs:57,527.58169975601)
--(axis cs:58,528.131242685533)
--(axis cs:59,530.694292511754)
--(axis cs:60,532.881668303984)
--(axis cs:61,534.480255188415)
--(axis cs:62,535.045560673478)
--(axis cs:63,536.127485120947)
--(axis cs:64,536.574427646506)
--(axis cs:65,535.847783533059)
--(axis cs:66,534.877786427555)
--(axis cs:67,534.896025314076)
--(axis cs:68,535.569781151777)
--(axis cs:69,536.193426801752)
--(axis cs:70,537.063485141094)
--(axis cs:71,536.636890785347)
--(axis cs:72,536.367536152978)
--(axis cs:73,536.169645160793)
--(axis cs:74,536.623772396065)
--(axis cs:75,536.858378080619)
--(axis cs:76,537.055894574033)
--(axis cs:77,536.060702203078)
--(axis cs:78,534.811738563979)
--(axis cs:79,534.258854327309)
--(axis cs:80,533.57552282693)
--(axis cs:81,532.749003846713)
--(axis cs:82,532.140817384403)
--(axis cs:83,532.419958456827)
--(axis cs:84,533.768467297617)
--(axis cs:85,535.763706831789)
--(axis cs:86,537.299873230338)
--(axis cs:87,538.801563043432)
--(axis cs:88,540.144809904086)
--(axis cs:89,541.240586012272)
--(axis cs:90,541.889613635009)
--(axis cs:91,543.107870895655)
--(axis cs:92,543.991451468689)
--(axis cs:93,544.23631751541)
--(axis cs:94,544.948300809931)
--(axis cs:95,545.99459368755)
--(axis cs:96,546.57643979624)
--(axis cs:97,546.77533651281)
--(axis cs:98,546.411480267615)
--(axis cs:99,546.98292977348)
--(axis cs:100,547.868312115678)
--(axis cs:101,549.224851634919)
--(axis cs:102,550.435930146976)
--(axis cs:103,551.443383610249)
--(axis cs:104,552.747440892512)
--(axis cs:105,553.623801601768)
--(axis cs:106,555.453603432525)
--(axis cs:107,556.916472013801)
--(axis cs:108,558.933499240827)
--(axis cs:109,561.28281430012)
--(axis cs:110,563.388659668295)
--(axis cs:111,565.360397447441)
--(axis cs:112,567.245905518739)
--(axis cs:113,568.221735651783)
--(axis cs:114,569.468997500218)
--(axis cs:115,571.200349802863)
--(axis cs:116,573.453809049819)
--(axis cs:117,575.978522030196)
--(axis cs:118,578.477794498521)
--(axis cs:119,580.752339617516)
--(axis cs:120,582.624770333063)
--(axis cs:121,584.402710022855)
--(axis cs:122,586.601707550143)
--(axis cs:123,589.173291181366)
--(axis cs:124,591.486915148646)
--(axis cs:125,593.414265754232)
--(axis cs:126,595.242366098928)
--(axis cs:127,596.281327337152)
--(axis cs:128,597.669215288266)
--(axis cs:129,599.199922297128)
--(axis cs:130,600.494342162705)
--(axis cs:131,601.508072387278)
--(axis cs:132,601.924377680987)
--(axis cs:133,603.002086749538)
--(axis cs:134,603.932633177407)
--(axis cs:135,604.460497323389)
--(axis cs:136,604.90736986371)
--(axis cs:137,605.763547293195)
--(axis cs:138,606.363643728565)
--(axis cs:139,606.875839884989)
--(axis cs:140,607.304226863528)
--(axis cs:141,607.79341859141)
--(axis cs:142,608.589911769417)
--(axis cs:143,609.458634581299)
--(axis cs:144,610.132094848906)
--(axis cs:145,610.944149493471)
--(axis cs:146,611.850007093318)
--(axis cs:147,612.89688664169)
--(axis cs:148,613.93424098917)
--(axis cs:149,615.021932277745)
--(axis cs:150,616.478029525039)
--(axis cs:151,618.120721841138)
--(axis cs:152,619.283604954625)
--(axis cs:153,619.762038006014)
--(axis cs:154,620.111031242004)
--(axis cs:155,620.167338446146)
--(axis cs:156,620.187206048207)
--(axis cs:157,620.591846128022)
--(axis cs:158,621.027656514835)
--(axis cs:159,621.611207694964)
--(axis cs:160,622.225744333041)
--(axis cs:161,622.484124795831)
--(axis cs:162,622.818132604529)
--(axis cs:163,623.310874156989)
--(axis cs:164,624.551289639527)
--(axis cs:165,626.253324877543)
--(axis cs:166,627.944238897795)
--(axis cs:167,629.58777741633)
--(axis cs:168,631.56196444122)
--(axis cs:169,633.531387803416)
--(axis cs:170,635.007541843033)
--(axis cs:171,636.400254033584)
--(axis cs:172,637.672249181799)
--(axis cs:173,639.041511839158)
--(axis cs:174,640.17614734821)
--(axis cs:175,641.520441268438)
--(axis cs:176,642.239380563419)
--(axis cs:177,642.612143701725)
--(axis cs:178,642.429151249245)
--(axis cs:179,641.866901511831)
--(axis cs:180,641.39165613189)
--(axis cs:181,641.090944377764)
--(axis cs:182,640.810911072303)
--(axis cs:183,640.720779605707)
--(axis cs:184,640.603171504871)
--(axis cs:185,640.777516529321)
--(axis cs:186,641.16842706574)
--(axis cs:187,641.813808714975)
--(axis cs:188,643.120750041945)
--(axis cs:189,644.449064535276)
--(axis cs:190,646.026003297104)
--(axis cs:191,647.127307334791)
--(axis cs:192,647.185778412421)
--(axis cs:193,647.338215873689)
--(axis cs:194,647.81008250515)
--(axis cs:195,648.538029021086)
--(axis cs:196,649.107557806457)
--(axis cs:197,650.378642888386)
--(axis cs:198,651.667260964783)
--(axis cs:199,653.263216608239)
--(axis cs:200,655.09569762907)
--(axis cs:201,656.9586060218)
--(axis cs:202,658.790273065051)
--(axis cs:203,660.659523607972)
--(axis cs:204,662.256866727155)
--(axis cs:205,663.637920039065)
--(axis cs:206,665.225324307664)
--(axis cs:207,666.731640286629)
--(axis cs:208,668.351708242024)
--(axis cs:209,669.651268739523)
--(axis cs:210,670.393626496573)
--(axis cs:211,671.00420778716)
--(axis cs:212,671.582820123469)
--(axis cs:213,671.938733107573)
--(axis cs:214,672.393879355281)
--(axis cs:215,672.988743753828)
--(axis cs:216,673.400696633681)
--(axis cs:217,673.911030310963)
--(axis cs:218,674.470493955245)
--(axis cs:219,675.368376224117)
--(axis cs:220,676.070712822436)
--(axis cs:221,676.693289789206)
--(axis cs:222,677.133823669729)
--(axis cs:223,677.481831854404)
--(axis cs:224,677.95792461641)
--(axis cs:225,678.616425191738)
--(axis cs:226,679.50884455991)
--(axis cs:227,680.627940173215)
--(axis cs:228,681.398958596079)
--(axis cs:229,681.965196957584)
--(axis cs:230,682.591990515306)
--(axis cs:231,683.080046300229)
--(axis cs:232,683.8153312771)
--(axis cs:233,685.030100600917)
--(axis cs:234,686.225210539618)
--(axis cs:235,687.296393461255)
--(axis cs:236,688.221607699616)
--(axis cs:237,689.154734061736)
--(axis cs:238,690.062468607402)
--(axis cs:239,690.939110841731)
--(axis cs:240,691.748305645388)
--(axis cs:241,692.220200422262)
--(axis cs:242,692.909412062237)
--(axis cs:243,693.415357497243)
--(axis cs:244,694.239896051997)
--(axis cs:245,695.001219712141)
--(axis cs:246,695.565054744917)
--(axis cs:247,695.986626266558)
--(axis cs:248,696.055288604058)
--(axis cs:249,695.851013775868)
--(axis cs:250,695.666665648701)
--(axis cs:251,695.73894810207)
--(axis cs:252,695.857149644363)
--(axis cs:253,696.372076618123)
--(axis cs:254,697.215632692147)
--(axis cs:255,698.017627719581)
--(axis cs:256,698.949848942459)
--(axis cs:257,699.807789904927)
--(axis cs:258,700.425247281154)
--(axis cs:259,700.732862339594)
--(axis cs:260,701.006541665252)
--(axis cs:261,701.075612557536)
--(axis cs:262,700.962158305156)
--(axis cs:263,700.862912185353)
--(axis cs:264,701.138207972213)
--(axis cs:265,701.70090987775)
--(axis cs:266,702.181299745639)
--(axis cs:267,702.659029725474)
--(axis cs:268,703.057793595485)
--(axis cs:269,703.277939566104)
--(axis cs:270,703.287237510558)
--(axis cs:271,703.44085771925)
--(axis cs:272,703.696813503903)
--(axis cs:273,704.328063135355)
--(axis cs:274,705.031715663333)
--(axis cs:275,705.648431705094)
--(axis cs:276,706.347623139784)
--(axis cs:277,707.023933304407)
--(axis cs:278,707.518711971037)
--(axis cs:279,708.292102733788)
--(axis cs:280,709.211282488639)
--(axis cs:281,710.018542404139)
--(axis cs:282,710.827006918367)
--(axis cs:283,711.605663483277)
--(axis cs:284,712.42619746171)
--(axis cs:285,712.976677278193)
--(axis cs:286,713.453297906809)
--(axis cs:287,713.996070097389)
--(axis cs:288,714.630014174747)
--(axis cs:289,715.235927747429)
--(axis cs:290,716.034403689918)
--(axis cs:291,716.975433324869)
--(axis cs:292,717.734544082848)
--(axis cs:293,718.558999625263)
--(axis cs:294,719.188309941291)
--(axis cs:295,719.608856017421)
--(axis cs:296,719.911468183612)
--(axis cs:297,720.252342069435)
--(axis cs:298,720.656932472085)
--(axis cs:299,721.151328247484)
--(axis cs:300,721.682082478715)
--(axis cs:301,722.361823823109)
--(axis cs:302,723.058154016816)
--(axis cs:303,723.595744750357)
--(axis cs:304,724.103863019358)
--(axis cs:305,724.672611374678)
--(axis cs:306,725.346357120452)
--(axis cs:307,726.123840053373)
--(axis cs:308,726.59855788173)
--(axis cs:309,727.201384941572)
--(axis cs:310,727.828546247299)
--(axis cs:311,728.30493010951)
--(axis cs:312,728.705245883598)
--(axis cs:313,729.095539806223)
--(axis cs:314,729.482633955674)
--(axis cs:315,729.656963285385)
--(axis cs:316,729.843316607904)
--(axis cs:317,729.857679373501)
--(axis cs:318,729.64598009021)
--(axis cs:319,729.340124610187)
--(axis cs:320,729.209479104803)
--(axis cs:321,729.197045637784)
--(axis cs:322,729.149226979099)
--(axis cs:323,728.863806419595)
--(axis cs:324,728.674847804708)
--(axis cs:325,728.566009131145)
--(axis cs:326,728.576509527719)
--(axis cs:327,728.646930231248)
--(axis cs:328,728.753621244662)
--(axis cs:329,728.901406004607)
--(axis cs:330,728.904638142296)
--(axis cs:331,728.987604742315)
--(axis cs:332,729.181854515093)
--(axis cs:333,729.65251199885)
--(axis cs:334,730.274972201191)
--(axis cs:335,730.992995815842)
--(axis cs:336,731.625776863099)
--(axis cs:337,732.406917889901)
--(axis cs:338,733.042049988285)
--(axis cs:339,733.527290410406)
--(axis cs:340,734.015251992363)
--(axis cs:341,734.263915805192)
--(axis cs:342,734.315370238636)
--(axis cs:343,734.538591044778)
--(axis cs:344,734.692607739273)
--(axis cs:345,734.852354327454)
--(axis cs:346,735.149396944718)
--(axis cs:347,735.535258804501)
--(axis cs:348,735.950955684541)
--(axis cs:349,736.472020777706)
--(axis cs:350,736.933851901262)
--(axis cs:351,737.413236003945)
--(axis cs:352,738.00454701712)
--(axis cs:353,738.434427391984)
--(axis cs:354,738.792585285212)
--(axis cs:355,739.279989369191)
--(axis cs:356,739.810696091553)
--(axis cs:357,740.289544613868)
--(axis cs:358,740.86945276598)
--(axis cs:359,741.553402738607)
--(axis cs:360,741.847105108729)
--(axis cs:361,742.074775900137)
--(axis cs:362,742.610348355364)
--(axis cs:363,742.913963499734)
--(axis cs:364,743.36038447013)
--(axis cs:365,743.842177719354)
--(axis cs:366,744.124560547326)
--(axis cs:367,744.474395213881)
--(axis cs:368,744.860580597682)
--(axis cs:369,745.231139163596)
--(axis cs:370,745.470147593181)
--(axis cs:371,745.690717182339)
--(axis cs:372,745.845207092988)
--(axis cs:373,746.036378023553)
--(axis cs:374,746.402227898652)
--(axis cs:375,746.513261563239)
--(axis cs:376,746.728531540758)
--(axis cs:377,747.11958864329)
--(axis cs:378,747.626306262207)
--(axis cs:379,748.345948993141)
--(axis cs:380,749.239980315553)
--(axis cs:381,750.141010932419)
--(axis cs:382,751.072121555751)
--(axis cs:383,752.006122565574)
--(axis cs:384,752.688830083548)
--(axis cs:385,753.270890080512)
--(axis cs:386,753.718583065054)
--(axis cs:387,754.328806264992)
--(axis cs:388,755.089400643093)
--(axis cs:389,755.826134262437)
--(axis cs:390,756.454923543888)
--(axis cs:391,757.223011151965)
--(axis cs:392,757.661571995733)
--(axis cs:393,757.886755117028)
--(axis cs:394,757.927335651108)
--(axis cs:395,757.970021812917)
--(axis cs:396,757.845601398157)
--(axis cs:397,757.52140831323)
--(axis cs:398,757.200792432343)
--(axis cs:399,757.028455666568)
--(axis cs:400,756.780636124931)
--(axis cs:401,756.351211079027)
--(axis cs:402,755.942330877015)
--(axis cs:403,755.654962095528)
--(axis cs:404,755.612380566795)
--(axis cs:405,755.783074662973)
--(axis cs:406,755.860742206723)
--(axis cs:407,755.891032782756)
--(axis cs:408,755.750001087964)
--(axis cs:409,755.580942381286)
--(axis cs:410,755.408305049585)
--(axis cs:411,755.233296910492)
--(axis cs:412,754.992115522779)
--(axis cs:413,754.815797788467)
--(axis cs:414,754.693608414396)
--(axis cs:415,754.573747966399)
--(axis cs:416,754.441433338778)
--(axis cs:417,754.343820444653)
--(axis cs:418,754.342633194631)
--(axis cs:419,754.314002762989)
--(axis cs:420,754.168124476013)
--(axis cs:421,754.141190762299)
--(axis cs:422,754.073746717074)
--(axis cs:423,754.190124840581)
--(axis cs:424,754.373972567641)
--(axis cs:425,754.662771448952)
--(axis cs:426,754.834483964793)
--(axis cs:427,755.245260083312)
--(axis cs:428,755.587743560181)
--(axis cs:429,755.726446597866)
--(axis cs:430,755.634034693504)
--(axis cs:431,755.61050116195)
--(axis cs:432,755.720919404636)
--(axis cs:433,755.882191870972)
--(axis cs:434,756.149448864319)
--(axis cs:435,756.484281293991)
--(axis cs:436,756.895326842398)
--(axis cs:437,757.281623667711)
--(axis cs:438,757.646181329931)
--(axis cs:439,757.86181942696)
--(axis cs:440,758.118831141631)
--(axis cs:441,758.255118956784)
--(axis cs:442,758.330975232235)
--(axis cs:443,758.365960214275)
--(axis cs:444,758.342583054136)
--(axis cs:445,758.427126448127)
--(axis cs:446,758.487339565302)
--(axis cs:447,758.692657293366)
--(axis cs:448,759.096135909656)
--(axis cs:449,759.643773577526)
--(axis cs:450,760.115954680513)
--(axis cs:451,760.556631300922)
--(axis cs:452,760.803353338142)
--(axis cs:453,760.947308952286)
--(axis cs:454,761.005753361363)
--(axis cs:455,761.206885355462)
--(axis cs:456,761.489387933847)
--(axis cs:457,761.716747579708)
--(axis cs:458,761.936875599027)
--(axis cs:459,762.221187663011)
--(axis cs:460,762.459798768178)
--(axis cs:461,762.63661343304)
--(axis cs:462,762.748438945043)
--(axis cs:463,762.797901897905)
--(axis cs:464,762.858908773193)
--(axis cs:465,762.867820158543)
--(axis cs:466,762.798152027885)
--(axis cs:467,762.823615135715)
--(axis cs:468,762.858311463695)
--(axis cs:469,762.959701467911)
--(axis cs:470,763.091130541645)
--(axis cs:471,763.327526177622)
--(axis cs:472,763.66537556085)
--(axis cs:473,764.124103007141)
--(axis cs:474,764.444459972185)
--(axis cs:475,764.810666083045)
--(axis cs:476,764.999729755697)
--(axis cs:477,765.136270619324)
--(axis cs:478,765.254848006215)
--(axis cs:479,765.307726823308)
--(axis cs:480,765.433405787523)
--(axis cs:481,765.67655027969)
--(axis cs:482,765.974352455943)
--(axis cs:483,766.382083799315)
--(axis cs:484,766.818525890061)
--(axis cs:485,767.281112810984)
--(axis cs:486,767.747482939371)
--(axis cs:487,768.240408922029)
--(axis cs:488,768.771626203298)
--(axis cs:489,769.338646245098)
--(axis cs:490,769.920704744866)
--(axis cs:491,770.479170499736)
--(axis cs:492,771.031101473336)
--(axis cs:493,771.513053730841)
--(axis cs:494,771.972920757523)
--(axis cs:495,772.507722495667)
--(axis cs:496,773.180351743766)
--(axis cs:497,773.84166323994)
--(axis cs:498,774.472223169374)
--(axis cs:499,775.108309944722)
--(axis cs:500,775.683822724915)
--(axis cs:501,776.211777859211)
--(axis cs:502,776.506889879645)
--(axis cs:503,776.675296363461)
--(axis cs:504,776.786563002187)
--(axis cs:505,776.958358543627)
--(axis cs:506,777.199193280476)
--(axis cs:507,777.548916350457)
--(axis cs:508,777.983600853082)
--(axis cs:509,778.493589792292)
--(axis cs:510,779.194541041734)
--(axis cs:511,780.071751351178)
--(axis cs:512,780.865475856724)
--(axis cs:513,781.589295179881)
--(axis cs:514,782.136116586955)
--(axis cs:515,782.464837489478)
--(axis cs:516,782.694071656412)
--(axis cs:517,782.825897418545)
--(axis cs:518,782.92181745661)
--(axis cs:519,782.961805137593)
--(axis cs:520,782.970908952873)
--(axis cs:521,782.980191441739)
--(axis cs:522,783.00880976642)
--(axis cs:523,783.017810230386)
--(axis cs:524,783.063329670807)
--(axis cs:525,783.144400370287)
--(axis cs:526,783.241404441222)
--(axis cs:527,783.294740531464)
--(axis cs:528,783.362661444555)
--(axis cs:529,783.509411733697)
--(axis cs:530,783.572727459517)
--(axis cs:531,783.597579419633)
--(axis cs:532,783.574868049778)
--(axis cs:533,783.646904104702)
--(axis cs:534,783.866948998046)
--(axis cs:535,784.086747681269)
--(axis cs:536,784.339570438019)
--(axis cs:537,784.765654503542)
--(axis cs:538,785.292521022418)
--(axis cs:539,785.775857022564)
--(axis cs:540,786.391837206473)
--(axis cs:541,787.007022994173)
--(axis cs:542,787.571144887252)
--(axis cs:543,788.190954643648)
--(axis cs:544,788.797698681535)
--(axis cs:545,789.45400795705)
--(axis cs:546,789.950567818476)
--(axis cs:547,790.328262826276)
--(axis cs:548,790.67522738528)
--(axis cs:549,791.116038076103)
--(axis cs:550,791.496201979458)
--(axis cs:551,791.860215879243)
--(axis cs:552,792.251395883757)
--(axis cs:553,792.692167461302)
--(axis cs:554,793.097387877391)
--(axis cs:555,793.568355999348)
--(axis cs:556,794.199153248446)
--(axis cs:557,794.750910112103)
--(axis cs:558,795.260651456101)
--(axis cs:559,795.881405804761)
--(axis cs:560,796.533705164692)
--(axis cs:561,797.126678358511)
--(axis cs:562,797.774933679607)
--(axis cs:563,798.356893840599)
--(axis cs:564,798.841802149773)
--(axis cs:565,799.182242577481)
--(axis cs:566,799.376326641925)
--(axis cs:567,799.524416320037)
--(axis cs:568,799.641823009546)
--(axis cs:569,799.721112632131)
--(axis cs:570,799.875909876536)
--(axis cs:571,800.060005925146)
--(axis cs:572,800.2155162385)
--(axis cs:573,800.393261339897)
--(axis cs:574,800.60673195917)
--(axis cs:575,800.788790216293)
--(axis cs:576,801.024597799956)
--(axis cs:577,801.250212684944)
--(axis cs:578,801.490656358971)
--(axis cs:579,801.752730619843)
--(axis cs:580,802.160829451242)
--(axis cs:581,802.635196282057)
--(axis cs:582,803.087421739168)
--(axis cs:583,803.574597322185)
--(axis cs:584,804.092596256214)
--(axis cs:585,804.574213074956)
--(axis cs:586,805.022270753492)
--(axis cs:587,805.370933626383)
--(axis cs:588,805.763572904469)
--(axis cs:589,806.186123509788)
--(axis cs:590,806.571347232922)
--(axis cs:591,806.971023170005)
--(axis cs:592,807.153565716328)
--(axis cs:593,807.271060444993)
--(axis cs:594,807.419024985991)
--(axis cs:595,807.497754400329)
--(axis cs:596,807.625850305993)
--(axis cs:597,807.932624454765)
--(axis cs:598,808.300073327678)
--(axis cs:599,808.685455273133)
--(axis cs:600,809.019025095097)
--(axis cs:601,809.33675180079)
--(axis cs:602,809.458097635462)
--(axis cs:603,809.563499248123)
--(axis cs:604,809.658264245328)
--(axis cs:605,809.730470192308)
--(axis cs:606,809.959745874812)
--(axis cs:607,810.335962915822)
--(axis cs:608,810.870268753632)
--(axis cs:609,811.598814107559)
--(axis cs:610,812.330078928853)
--(axis cs:611,813.129244824308)
--(axis cs:612,813.926047138123)
--(axis cs:613,814.824824204784)
--(axis cs:614,815.604417942748)
--(axis cs:615,816.279339101219)
--(axis cs:616,816.963729090455)
--(axis cs:617,817.67192714923)
--(axis cs:618,818.353642485659)
--(axis cs:619,819.040334074607)
--(axis cs:620,819.693670141471)
--(axis cs:621,820.340906245303)
--(axis cs:622,820.863239905786)
--(axis cs:623,821.476778584218)
--(axis cs:624,822.145149613411)
--(axis cs:625,822.834325498213)
--(axis cs:626,823.579684819823)
--(axis cs:627,824.302869983291)
--(axis cs:628,825.052543657305)
--(axis cs:629,825.785392030197)
--(axis cs:630,826.431139448919)
--(axis cs:631,826.973292525184)
--(axis cs:632,827.422707706255)
--(axis cs:633,827.907990327418)
--(axis cs:634,828.446940884395)
--(axis cs:635,829.020656097335)
--(axis cs:636,829.537990714418)
--(axis cs:637,830.18083417404)
--(axis cs:638,830.800683606163)
--(axis cs:639,831.442495881742)
--(axis cs:640,832.175784716648)
--(axis cs:641,832.986096271335)
--(axis cs:642,833.956968502368)
--(axis cs:643,834.818479571637)
--(axis cs:644,835.568646801243)
--(axis cs:645,836.29196626475)
--(axis cs:646,837.024897280054)
--(axis cs:647,837.71799462095)
--(axis cs:648,838.438336811049)
--(axis cs:649,839.142672219303)
--(axis cs:650,839.926986775472)
--(axis cs:651,840.711059336857)
--(axis cs:652,841.584470884266)
--(axis cs:653,842.465642845837)
--(axis cs:654,843.367943415622)
--(axis cs:655,844.270606890931)
--(axis cs:656,845.178896426116)
--(axis cs:657,846.09236653233)
--(axis cs:658,846.96245327488)
--(axis cs:659,847.907649446145)
--(axis cs:660,848.979713915681)
--(axis cs:661,849.973126475102)
--(axis cs:662,850.918655030569)
--(axis cs:663,851.886481015665)
--(axis cs:664,852.732542358387)
--(axis cs:665,853.573300028584)
--(axis cs:666,854.342122109175)
--(axis cs:667,855.075726965785)
--(axis cs:668,855.720691931189)
--(axis cs:669,856.247329165406)
--(axis cs:670,856.69661034032)
--(axis cs:671,857.152126506248)
--(axis cs:672,857.603838267492)
--(axis cs:673,858.046313126319)
--(axis cs:674,858.552700067644)
--(axis cs:675,859.151061122245)
--(axis cs:676,859.679339269153)
--(axis cs:677,860.108675878481)
--(axis cs:678,860.546199241477)
--(axis cs:679,860.85074037767)
--(axis cs:680,861.103827770719)
--(axis cs:681,861.322874173489)
--(axis cs:682,861.519250232365)
--(axis cs:683,861.691286583835)
--(axis cs:684,861.836559707146)
--(axis cs:685,862.082219662548)
--(axis cs:686,862.46588546088)
--(axis cs:687,862.880426678278)
--(axis cs:688,863.370502152508)
--(axis cs:689,863.918571699965)
--(axis cs:690,864.454054780361)
--(axis cs:691,865.024355761516)
--(axis cs:692,865.598054674525)
--(axis cs:693,866.144799530164)
--(axis cs:694,866.703259296543)
--(axis cs:695,867.191707230699)
--(axis cs:696,867.618573014427)
--(axis cs:697,868.046126291076)
--(axis cs:698,868.554423705779)
--(axis cs:699,869.000354132202)
--(axis cs:700,869.419083304024)
--(axis cs:701,869.813069584605)
--(axis cs:702,870.221512779592)
--(axis cs:703,870.656625778511)
--(axis cs:704,870.97837009886)
--(axis cs:705,871.22205634465)
--(axis cs:706,871.454439300457)
--(axis cs:707,871.669576166689)
--(axis cs:708,871.903302484293)
--(axis cs:709,872.103973172217)
--(axis cs:710,872.361810388053)
--(axis cs:711,872.583969441977)
--(axis cs:712,872.624425794671)
--(axis cs:713,872.666494449348)
--(axis cs:714,872.744397527484)
--(axis cs:715,872.724141180167)
--(axis cs:716,872.752348582193)
--(axis cs:717,872.803027579041)
--(axis cs:718,872.820063763303)
--(axis cs:719,872.840617683984)
--(axis cs:720,872.863942924707)
--(axis cs:721,872.950218979931)
--(axis cs:722,873.028725760112)
--(axis cs:723,873.004255514491)
--(axis cs:724,872.970820746031)
--(axis cs:725,872.852267918348)
--(axis cs:726,872.645302023268)
--(axis cs:727,872.417795530392)
--(axis cs:728,872.180484733678)
--(axis cs:729,871.951504333815)
--(axis cs:730,871.841237034403)
--(axis cs:731,871.718743131884)
--(axis cs:732,871.527183999083)
--(axis cs:733,871.32586696091)
--(axis cs:734,871.192213027977)
--(axis cs:735,871.034193984834)
--(axis cs:736,870.939423848175)
--(axis cs:737,870.830987861964)
--(axis cs:738,870.781311251783)
--(axis cs:739,870.753787709259)
--(axis cs:740,870.727125569389)
--(axis cs:741,870.671212538703)
--(axis cs:742,870.654231395183)
--(axis cs:743,870.532042548599)
--(axis cs:744,870.457468501367)
--(axis cs:745,870.369216740644)
--(axis cs:746,870.258556692342)
--(axis cs:747,870.167388293043)
--(axis cs:748,870.146430670725)
--(axis cs:749,870.324222405741)
--(axis cs:750,870.600583063754)
--(axis cs:751,870.854512867959)
--(axis cs:752,871.152442343469)
--(axis cs:753,871.461088319373)
--(axis cs:754,871.779669787386)
--(axis cs:755,872.097695028465)
--(axis cs:756,872.445294083545)
--(axis cs:757,872.742815750176)
--(axis cs:758,873.002189229063)
--(axis cs:759,873.259793252771)
--(axis cs:760,873.523633768093)
--(axis cs:761,873.831281939499)
--(axis cs:762,874.126130734904)
--(axis cs:763,874.378703677131)
--(axis cs:764,874.652262490962)
--(axis cs:765,874.877020424856)
--(axis cs:766,875.0979298634)
--(axis cs:767,875.291806465859)
--(axis cs:768,875.522409998239)
--(axis cs:769,875.761375666213)
--(axis cs:770,875.958653446649)
--(axis cs:771,876.154406113827)
--(axis cs:772,876.466727796019)
--(axis cs:773,876.778274360376)
--(axis cs:774,877.129281270197)
--(axis cs:775,877.554021315517)
--(axis cs:776,877.925123851017)
--(axis cs:777,878.23700938364)
--(axis cs:778,878.561995443996)
--(axis cs:779,878.834787704159)
--(axis cs:780,879.119041224774)
--(axis cs:781,879.427092889602)
--(axis cs:782,879.753092526803)
--(axis cs:783,880.068303571203)
--(axis cs:784,880.35297045914)
--(axis cs:785,880.57710296018)
--(axis cs:786,880.760426673457)
--(axis cs:787,881.023046741786)
--(axis cs:788,881.393643703983)
--(axis cs:789,881.810999344898)
--(axis cs:790,882.273665748269)
--(axis cs:791,882.780821319576)
--(axis cs:792,883.266075684231)
--(axis cs:793,883.699534403124)
--(axis cs:794,884.101033450356)
--(axis cs:795,884.464882193133)
--(axis cs:796,884.869901391715)
--(axis cs:797,885.231916197979)
--(axis cs:798,885.545920761769)
--(axis cs:799,885.886377500341)
--(axis cs:800,886.195437968536)
--(axis cs:801,886.446372601598)
--(axis cs:802,886.730895218844)
--(axis cs:803,887.047663731477)
--(axis cs:804,887.413675207711)
--(axis cs:805,887.772793733081)
--(axis cs:806,888.112399424621)
--(axis cs:807,888.408325852096)
--(axis cs:808,888.72365754026)
--(axis cs:809,889.083917348042)
--(axis cs:810,889.476245685874)
--(axis cs:811,889.863605645761)
--(axis cs:812,890.21041936489)
--(axis cs:813,890.517613745992)
--(axis cs:814,890.807641084506)
--(axis cs:815,891.084628403739)
--(axis cs:816,891.382989360214)
--(axis cs:817,891.672381263224)
--(axis cs:818,891.926543260838)
--(axis cs:819,892.141620803331)
--(axis cs:820,892.385835217605)
--(axis cs:821,892.595828108288)
--(axis cs:822,892.790332821218)
--(axis cs:823,892.986667546027)
--(axis cs:824,893.148979451585)
--(axis cs:825,893.310146100298)
--(axis cs:826,893.454986099251)
--(axis cs:827,893.558622648643)
--(axis cs:828,893.595968769788)
--(axis cs:829,893.565383368761)
--(axis cs:830,893.508354222811)
--(axis cs:831,893.40987221589)
--(axis cs:832,893.25149426704)
--(axis cs:833,893.070764263969)
--(axis cs:834,892.923375425867)
--(axis cs:835,892.791978714305)
--(axis cs:836,892.656463155527)
--(axis cs:837,892.558725083177)
--(axis cs:838,892.426006188477)
--(axis cs:839,892.243381605054)
--(axis cs:840,892.060997478471)
--(axis cs:841,891.951718208724)
--(axis cs:842,891.910023718333)
--(axis cs:843,891.993738937719)
--(axis cs:844,892.063270815904)
--(axis cs:845,892.170202355873)
--(axis cs:846,892.345005325632)
--(axis cs:847,892.580348617754)
--(axis cs:848,892.773357349374)
--(axis cs:849,892.933868904817)
--(axis cs:850,893.042556105372)
--(axis cs:851,893.06855337778)
--(axis cs:852,893.019261929584)
--(axis cs:853,892.992958379403)
--(axis cs:854,892.974590200317)
--(axis cs:855,892.923214813556)
--(axis cs:856,892.807360441069)
--(axis cs:857,892.620141090335)
--(axis cs:858,892.428842756749)
--(axis cs:859,892.205287368717)
--(axis cs:860,892.032811546413)
--(axis cs:861,891.876231568064)
--(axis cs:862,891.774041458527)
--(axis cs:863,891.61891141513)
--(axis cs:864,891.506882492509)
--(axis cs:865,891.497272409153)
--(axis cs:866,891.544833235023)
--(axis cs:867,891.622175716392)
--(axis cs:868,891.715196358143)
--(axis cs:869,891.799975681529)
--(axis cs:870,891.93555823135)
--(axis cs:871,892.061680539397)
--(axis cs:872,892.177836446599)
--(axis cs:873,892.249563826372)
--(axis cs:874,892.299884858485)
--(axis cs:875,892.28441546825)
--(axis cs:876,892.225051236409)
--(axis cs:877,892.141940761481)
--(axis cs:878,892.072296835921)
--(axis cs:879,892.061739204823)
--(axis cs:880,892.081418253047)
--(axis cs:881,892.095218476742)
--(axis cs:882,892.106212193314)
--(axis cs:883,892.119679657627)
--(axis cs:884,892.098817149546)
--(axis cs:885,892.060344211102)
--(axis cs:886,892.086077723123)
--(axis cs:887,892.179942421696)
--(axis cs:888,892.23714022744)
--(axis cs:889,892.227480975776)
--(axis cs:890,892.184214788295)
--(axis cs:891,892.178643952622)
--(axis cs:892,892.283532758551)
--(axis cs:893,892.404734825201)
--(axis cs:894,892.528623075749)
--(axis cs:895,892.71445412449)
--(axis cs:896,892.927407778611)
--(axis cs:897,893.177970606736)
--(axis cs:898,893.496316373254)
--(axis cs:899,893.821258845752)
--(axis cs:900,894.070289786484)
--(axis cs:901,894.317007093408)
--(axis cs:902,894.616892188316)
--(axis cs:903,894.944338294386)
--(axis cs:904,895.274121577825)
--(axis cs:905,895.569321408553)
--(axis cs:906,895.776653349914)
--(axis cs:907,896.024543333523)
--(axis cs:908,896.309415756021)
--(axis cs:909,896.635737699788)
--(axis cs:910,896.944063380856)
--(axis cs:911,897.252265540452)
--(axis cs:912,897.449278804364)
--(axis cs:913,897.622160963572)
--(axis cs:914,897.749924944717)
--(axis cs:915,897.812791377373)
--(axis cs:916,897.925309745807)
--(axis cs:917,898.01789070954)
--(axis cs:918,898.146080191461)
--(axis cs:919,898.248128331842)
--(axis cs:920,898.324958474729)
--(axis cs:921,898.400497190171)
--(axis cs:922,898.51972407389)
--(axis cs:923,898.67185091808)
--(axis cs:924,898.836654408797)
--(axis cs:925,898.934092965071)
--(axis cs:926,899.117257362584)
--(axis cs:927,899.351500613961)
--(axis cs:928,899.581160581058)
--(axis cs:929,899.767285560632)
--(axis cs:930,899.90772753191)
--(axis cs:931,900.023659357811)
--(axis cs:932,900.100182540987)
--(axis cs:933,900.157734947155)
--(axis cs:934,900.184137366302)
--(axis cs:935,900.187537263464)
--(axis cs:936,900.165563561444)
--(axis cs:937,900.143221211402)
--(axis cs:938,900.123069719733)
--(axis cs:939,900.125444639003)
--(axis cs:940,900.156330556699)
--(axis cs:941,900.241117564894)
--(axis cs:942,900.236924609938)
--(axis cs:943,900.267177156753)
--(axis cs:944,900.296411433323)
--(axis cs:945,900.30090988697)
--(axis cs:946,900.347541635796)
--(axis cs:947,900.437116990914)
--(axis cs:948,900.575780491258)
--(axis cs:949,900.644787494773)
--(axis cs:950,900.614644246517)
--(axis cs:951,900.560827072605)
--(axis cs:952,900.549939025852)
--(axis cs:953,900.54702409189)
--(axis cs:954,900.524563882044)
--(axis cs:955,900.47491527712)
--(axis cs:956,900.450715776907)
--(axis cs:957,900.537833087526)
--(axis cs:958,900.57877715342)
--(axis cs:959,900.648019065417)
--(axis cs:960,900.645469411869)
--(axis cs:961,900.642534628714)
--(axis cs:962,900.766811720244)
--(axis cs:963,900.908480693277)
--(axis cs:964,901.056356298382)
--(axis cs:965,901.229699331992)
--(axis cs:966,901.335108559635)
--(axis cs:967,901.452455274268)
--(axis cs:968,901.527640906492)
--(axis cs:969,901.588864563497)
--(axis cs:970,901.706825073186)
--(axis cs:971,901.835210271044)
--(axis cs:972,901.957351851465)
--(axis cs:973,902.048537996772)
--(axis cs:974,902.099255252545)
--(axis cs:975,902.13647704293)
--(axis cs:976,902.164607089902)
--(axis cs:977,902.189263884482)
--(axis cs:978,902.176996401726)
--(axis cs:979,902.207726780992)
--(axis cs:980,902.190211122699)
--(axis cs:981,902.086065028747)
--(axis cs:982,901.916394250982)
--(axis cs:983,901.700048073677)
--(axis cs:984,901.460707501297)
--(axis cs:985,901.267632945347)
--(axis cs:986,901.153759166258)
--(axis cs:987,901.106407509145)
--(axis cs:988,901.141814027207)
--(axis cs:989,901.153414933701)
--(axis cs:990,901.130766537)
--(axis cs:991,901.193506705901)
--(axis cs:992,901.317402490978)
--(axis cs:993,901.492964286012)
--(axis cs:994,901.662501702924)
--(axis cs:994,226.566325638835)
--(axis cs:994,226.566325638835)
--(axis cs:993,226.518722779788)
--(axis cs:992,226.48101338897)
--(axis cs:991,226.423898221314)
--(axis cs:990,226.376234860192)
--(axis cs:989,226.350101710042)
--(axis cs:988,226.341082605802)
--(axis cs:987,226.350608123782)
--(axis cs:986,226.38940974342)
--(axis cs:985,226.421497747786)
--(axis cs:984,226.448167550257)
--(axis cs:983,226.47531453052)
--(axis cs:982,226.511169524403)
--(axis cs:981,226.524574847997)
--(axis cs:980,226.529994235898)
--(axis cs:979,226.515802671961)
--(axis cs:978,226.472529593082)
--(axis cs:977,226.416598911026)
--(axis cs:976,226.344470691478)
--(axis cs:975,226.260905004776)
--(axis cs:974,226.168328086011)
--(axis cs:973,226.08376722409)
--(axis cs:972,226.008151018788)
--(axis cs:971,225.944531566901)
--(axis cs:970,225.898490209549)
--(axis cs:969,225.864446241464)
--(axis cs:968,225.834752116155)
--(axis cs:967,225.802256701451)
--(axis cs:966,225.796005048221)
--(axis cs:965,225.816109328387)
--(axis cs:964,225.860701935621)
--(axis cs:963,225.921764412186)
--(axis cs:962,226.002227266093)
--(axis cs:961,226.080016434176)
--(axis cs:960,226.169812125133)
--(axis cs:959,226.24750217963)
--(axis cs:958,226.298670908468)
--(axis cs:957,226.339052954955)
--(axis cs:956,226.392445193041)
--(axis cs:955,226.467490650064)
--(axis cs:954,226.54834068684)
--(axis cs:953,226.631381114733)
--(axis cs:952,226.68498953707)
--(axis cs:951,226.710657226605)
--(axis cs:950,226.734967286015)
--(axis cs:949,226.801122088051)
--(axis cs:948,226.875425548177)
--(axis cs:947,226.946180019539)
--(axis cs:946,227.018267426425)
--(axis cs:945,227.07875580404)
--(axis cs:944,227.164765748687)
--(axis cs:943,227.258646594392)
--(axis cs:942,227.349326135533)
--(axis cs:941,227.44174010235)
--(axis cs:940,227.524960577963)
--(axis cs:939,227.620582146514)
--(axis cs:938,227.699609031316)
--(axis cs:937,227.748471034615)
--(axis cs:936,227.791456997363)
--(axis cs:935,227.833955198776)
--(axis cs:934,227.897477105196)
--(axis cs:933,227.991620402048)
--(axis cs:932,228.084761130732)
--(axis cs:931,228.166672063896)
--(axis cs:930,228.240268855348)
--(axis cs:929,228.281141585779)
--(axis cs:928,228.312212147272)
--(axis cs:927,228.332859677452)
--(axis cs:926,228.334107215874)
--(axis cs:925,228.280031182311)
--(axis cs:924,228.219218940813)
--(axis cs:923,228.174942649174)
--(axis cs:922,228.133374467593)
--(axis cs:921,228.097113713732)
--(axis cs:920,228.051377778238)
--(axis cs:919,228.033013630173)
--(axis cs:918,227.997732610516)
--(axis cs:917,227.98121679294)
--(axis cs:916,227.959236358835)
--(axis cs:915,227.891882363055)
--(axis cs:914,227.829944879214)
--(axis cs:913,227.758779912487)
--(axis cs:912,227.640800194979)
--(axis cs:911,227.502938763545)
--(axis cs:910,227.359153665679)
--(axis cs:909,227.252048849307)
--(axis cs:908,227.148598604868)
--(axis cs:907,227.042077202616)
--(axis cs:906,226.928404407634)
--(axis cs:905,226.811825138448)
--(axis cs:904,226.717362764061)
--(axis cs:903,226.622652384243)
--(axis cs:902,226.523813089304)
--(axis cs:901,226.408938340143)
--(axis cs:900,226.26707715284)
--(axis cs:899,226.114265240639)
--(axis cs:898,225.957727094974)
--(axis cs:897,225.776970845141)
--(axis cs:896,225.60722005199)
--(axis cs:895,225.422676805533)
--(axis cs:894,225.230023469109)
--(axis cs:893,225.051667374555)
--(axis cs:892,224.831323689007)
--(axis cs:891,224.60469518282)
--(axis cs:890,224.408666958756)
--(axis cs:889,224.240788096543)
--(axis cs:888,224.073088873223)
--(axis cs:887,223.918986977666)
--(axis cs:886,223.767147365663)
--(axis cs:885,223.605760180253)
--(axis cs:884,223.446708223667)
--(axis cs:883,223.282212008359)
--(axis cs:882,223.106167233546)
--(axis cs:881,222.899716772351)
--(axis cs:880,222.752687152012)
--(axis cs:879,222.675806794276)
--(axis cs:878,222.633291160901)
--(axis cs:877,222.616270597361)
--(axis cs:876,222.63792227875)
--(axis cs:875,222.650234054222)
--(axis cs:874,222.655566029249)
--(axis cs:873,222.668368879162)
--(axis cs:872,222.652179513287)
--(axis cs:871,222.600752262457)
--(axis cs:870,222.567765834753)
--(axis cs:869,222.516617894292)
--(axis cs:868,222.458802532638)
--(axis cs:867,222.387898255839)
--(axis cs:866,222.329194670732)
--(axis cs:865,222.300249520151)
--(axis cs:864,222.288169127309)
--(axis cs:863,222.292834190914)
--(axis cs:862,222.309491745632)
--(axis cs:861,222.326329788592)
--(axis cs:860,222.389176866352)
--(axis cs:859,222.424888745766)
--(axis cs:858,222.437062405266)
--(axis cs:857,222.437244764118)
--(axis cs:856,222.44693462606)
--(axis cs:855,222.466141007304)
--(axis cs:854,222.489139378607)
--(axis cs:853,222.509317814529)
--(axis cs:852,222.521634744504)
--(axis cs:851,222.578246908287)
--(axis cs:850,222.688377426577)
--(axis cs:849,222.828539027125)
--(axis cs:848,222.950095146606)
--(axis cs:847,223.019364953948)
--(axis cs:846,223.044124632603)
--(axis cs:845,223.073756000278)
--(axis cs:844,223.093813269998)
--(axis cs:843,223.071132999781)
--(axis cs:842,223.052888548022)
--(axis cs:841,223.035577415267)
--(axis cs:840,223.026276042706)
--(axis cs:839,223.017301619453)
--(axis cs:838,223.026187523108)
--(axis cs:837,223.046918251171)
--(axis cs:836,223.066096335811)
--(axis cs:835,223.070416028133)
--(axis cs:834,223.09984810163)
--(axis cs:833,223.100100285119)
--(axis cs:832,223.054117002974)
--(axis cs:831,222.998884873049)
--(axis cs:830,222.918734899951)
--(axis cs:829,222.858763110007)
--(axis cs:828,222.839679267058)
--(axis cs:827,222.805987571325)
--(axis cs:826,222.800928223855)
--(axis cs:825,222.757979479673)
--(axis cs:824,222.716380345147)
--(axis cs:823,222.710075469967)
--(axis cs:822,222.725119899671)
--(axis cs:821,222.725728099091)
--(axis cs:820,222.744762115878)
--(axis cs:819,222.766770576368)
--(axis cs:818,222.785182251275)
--(axis cs:817,222.813438340223)
--(axis cs:816,222.833754671806)
--(axis cs:815,222.864506815334)
--(axis cs:814,222.888418551855)
--(axis cs:813,222.907065532138)
--(axis cs:812,222.920876021142)
--(axis cs:811,222.963702495984)
--(axis cs:810,223.011451529687)
--(axis cs:809,223.024158045704)
--(axis cs:808,223.007394190294)
--(axis cs:807,222.972601909409)
--(axis cs:806,222.92124601309)
--(axis cs:805,222.912972771773)
--(axis cs:804,222.886671312496)
--(axis cs:803,222.847642532329)
--(axis cs:802,222.779013438596)
--(axis cs:801,222.692047108964)
--(axis cs:800,222.556667301015)
--(axis cs:799,222.415195133525)
--(axis cs:798,222.322030992881)
--(axis cs:797,222.222227999277)
--(axis cs:796,222.10178783207)
--(axis cs:795,221.977290652434)
--(axis cs:794,221.876318850009)
--(axis cs:793,221.780265280957)
--(axis cs:792,221.682293777568)
--(axis cs:791,221.569238175911)
--(axis cs:790,221.443784703101)
--(axis cs:789,221.349240482432)
--(axis cs:788,221.248348871351)
--(axis cs:787,221.131691311343)
--(axis cs:786,221.037762481864)
--(axis cs:785,220.957364923552)
--(axis cs:784,220.880256052843)
--(axis cs:783,220.809375446784)
--(axis cs:782,220.745269916326)
--(axis cs:781,220.66676281785)
--(axis cs:780,220.621826831329)
--(axis cs:779,220.545554478923)
--(axis cs:778,220.475323424818)
--(axis cs:777,220.409655695909)
--(axis cs:776,220.346291512267)
--(axis cs:775,220.309026730247)
--(axis cs:774,220.260154934068)
--(axis cs:773,220.234466676548)
--(axis cs:772,220.246343738066)
--(axis cs:771,220.264746698269)
--(axis cs:770,220.261152865852)
--(axis cs:769,220.237175788129)
--(axis cs:768,220.217587963357)
--(axis cs:767,220.16128451909)
--(axis cs:766,220.10323855511)
--(axis cs:765,220.046788684307)
--(axis cs:764,220.00374561553)
--(axis cs:763,219.999971071095)
--(axis cs:762,220.001251822441)
--(axis cs:761,219.99698461705)
--(axis cs:760,220.02545043837)
--(axis cs:759,220.064512341159)
--(axis cs:758,220.096559854303)
--(axis cs:757,220.11661512077)
--(axis cs:756,220.113695094611)
--(axis cs:755,220.138434283381)
--(axis cs:754,220.227056520428)
--(axis cs:753,220.330967553114)
--(axis cs:752,220.444885850718)
--(axis cs:751,220.566840384843)
--(axis cs:750,220.684954289941)
--(axis cs:749,220.819204609477)
--(axis cs:748,220.99073681624)
--(axis cs:747,221.194346343191)
--(axis cs:746,221.337953028269)
--(axis cs:745,221.42850709553)
--(axis cs:744,221.502440729426)
--(axis cs:743,221.519144173061)
--(axis cs:742,221.534422404619)
--(axis cs:741,221.562729340901)
--(axis cs:740,221.608844872171)
--(axis cs:739,221.654009881179)
--(axis cs:738,221.714362117891)
--(axis cs:737,221.791165226967)
--(axis cs:736,221.89857173656)
--(axis cs:735,222.004774286419)
--(axis cs:734,222.12839496842)
--(axis cs:733,222.257804531945)
--(axis cs:732,222.406981677403)
--(axis cs:731,222.527584442155)
--(axis cs:730,222.635056583445)
--(axis cs:729,222.73553133857)
--(axis cs:728,222.821409533101)
--(axis cs:727,222.905133408597)
--(axis cs:726,222.99721793905)
--(axis cs:725,223.05456946994)
--(axis cs:724,223.073677679875)
--(axis cs:723,223.064618013984)
--(axis cs:722,223.136816492847)
--(axis cs:721,223.228291132675)
--(axis cs:720,223.305286437143)
--(axis cs:719,223.388107774514)
--(axis cs:718,223.472018083828)
--(axis cs:717,223.541218273299)
--(axis cs:716,223.596739828049)
--(axis cs:715,223.645708048408)
--(axis cs:714,223.686538514733)
--(axis cs:713,223.721130206796)
--(axis cs:712,223.739445957876)
--(axis cs:711,223.721090987897)
--(axis cs:710,223.680071433239)
--(axis cs:709,223.639185018358)
--(axis cs:708,223.613391906926)
--(axis cs:707,223.65271344754)
--(axis cs:706,223.739469256761)
--(axis cs:705,223.783612546699)
--(axis cs:704,223.823671951585)
--(axis cs:703,223.820019691539)
--(axis cs:702,223.815725453777)
--(axis cs:701,223.810631002134)
--(axis cs:700,223.819840773399)
--(axis cs:699,223.797141291537)
--(axis cs:698,223.777881716718)
--(axis cs:697,223.750898628445)
--(axis cs:696,223.728875040621)
--(axis cs:695,223.721460864939)
--(axis cs:694,223.729175407405)
--(axis cs:693,223.732821055438)
--(axis cs:692,223.712017267994)
--(axis cs:691,223.67364381971)
--(axis cs:690,223.632484933056)
--(axis cs:689,223.599107463775)
--(axis cs:688,223.550687915371)
--(axis cs:687,223.513281570764)
--(axis cs:686,223.470649479649)
--(axis cs:685,223.386013808167)
--(axis cs:684,223.324902795453)
--(axis cs:683,223.264777043361)
--(axis cs:682,223.16764702038)
--(axis cs:681,223.016695370348)
--(axis cs:680,222.844370405936)
--(axis cs:679,222.613515915764)
--(axis cs:678,222.412426602543)
--(axis cs:677,222.225812626998)
--(axis cs:676,222.060163765565)
--(axis cs:675,221.88031394316)
--(axis cs:674,221.70321709242)
--(axis cs:673,221.534470039999)
--(axis cs:672,221.344298496161)
--(axis cs:671,221.140122362248)
--(axis cs:670,220.904266538583)
--(axis cs:669,220.683824848848)
--(axis cs:668,220.459061474414)
--(axis cs:667,220.172482769065)
--(axis cs:666,219.916404748065)
--(axis cs:665,219.683997557637)
--(axis cs:664,219.409655789485)
--(axis cs:663,219.160548178803)
--(axis cs:662,218.939100316866)
--(axis cs:661,218.748677159384)
--(axis cs:660,218.524769757089)
--(axis cs:659,218.302826097718)
--(axis cs:658,218.070891035341)
--(axis cs:657,217.850403702134)
--(axis cs:656,217.610285679612)
--(axis cs:655,217.391661186144)
--(axis cs:654,217.211963807473)
--(axis cs:653,217.03490827899)
--(axis cs:652,216.880367251221)
--(axis cs:651,216.760810304663)
--(axis cs:650,216.671129269887)
--(axis cs:649,216.579628910207)
--(axis cs:648,216.478378953035)
--(axis cs:647,216.349171603118)
--(axis cs:646,216.28898044707)
--(axis cs:645,216.222519887751)
--(axis cs:644,216.144407177992)
--(axis cs:643,216.047213565927)
--(axis cs:642,215.913412129411)
--(axis cs:641,215.792149309349)
--(axis cs:640,215.711240465041)
--(axis cs:639,215.64894206413)
--(axis cs:638,215.596633466727)
--(axis cs:637,215.550960216351)
--(axis cs:636,215.483200322586)
--(axis cs:635,215.422289420212)
--(axis cs:634,215.360194146226)
--(axis cs:633,215.269625934972)
--(axis cs:632,215.192811847732)
--(axis cs:631,215.147534652287)
--(axis cs:630,215.125797881496)
--(axis cs:629,215.05413030036)
--(axis cs:628,214.957079614756)
--(axis cs:627,214.869592870145)
--(axis cs:626,214.755515578758)
--(axis cs:625,214.622259019747)
--(axis cs:624,214.507978518096)
--(axis cs:623,214.339248387232)
--(axis cs:622,214.137020908434)
--(axis cs:621,213.956221611445)
--(axis cs:620,213.759053178424)
--(axis cs:619,213.619936978544)
--(axis cs:618,213.548617096704)
--(axis cs:617,213.454240852501)
--(axis cs:616,213.345548969105)
--(axis cs:615,213.267465561389)
--(axis cs:614,213.179703791994)
--(axis cs:613,213.135636281565)
--(axis cs:612,213.0852039391)
--(axis cs:611,213.056599062836)
--(axis cs:610,213.00972849399)
--(axis cs:609,212.988175211985)
--(axis cs:608,213.012438316043)
--(axis cs:607,213.079414889895)
--(axis cs:606,213.127710726543)
--(axis cs:605,213.182754714242)
--(axis cs:604,213.2681361789)
--(axis cs:603,213.314257018509)
--(axis cs:602,213.406308820868)
--(axis cs:601,213.485751916673)
--(axis cs:600,213.539265911892)
--(axis cs:599,213.556254092354)
--(axis cs:598,213.547730349013)
--(axis cs:597,213.54385159252)
--(axis cs:596,213.547442886857)
--(axis cs:595,213.510192175682)
--(axis cs:594,213.421484113188)
--(axis cs:593,213.330043777471)
--(axis cs:592,213.305039566099)
--(axis cs:591,213.314268105014)
--(axis cs:590,213.335828050806)
--(axis cs:589,213.379383398041)
--(axis cs:588,213.465415662802)
--(axis cs:587,213.567365092515)
--(axis cs:586,213.673634580251)
--(axis cs:585,213.749646603783)
--(axis cs:584,213.790064799038)
--(axis cs:583,213.790110657865)
--(axis cs:582,213.790993330107)
--(axis cs:581,213.78225554288)
--(axis cs:580,213.756775599926)
--(axis cs:579,213.710096453197)
--(axis cs:578,213.687420616569)
--(axis cs:577,213.7019287265)
--(axis cs:576,213.738045545333)
--(axis cs:575,213.760085631182)
--(axis cs:574,213.747225570441)
--(axis cs:573,213.662474761501)
--(axis cs:572,213.610120479736)
--(axis cs:571,213.566576806849)
--(axis cs:570,213.497687528354)
--(axis cs:569,213.409464014857)
--(axis cs:568,213.269439924234)
--(axis cs:567,213.088267937076)
--(axis cs:566,212.907167713793)
--(axis cs:565,212.742796418836)
--(axis cs:564,212.520034624955)
--(axis cs:563,212.28263811786)
--(axis cs:562,212.011099136665)
--(axis cs:561,211.728182237078)
--(axis cs:560,211.475442107832)
--(axis cs:559,211.253063731569)
--(axis cs:558,211.046631848736)
--(axis cs:557,210.863875346156)
--(axis cs:556,210.703070781741)
--(axis cs:555,210.591835599942)
--(axis cs:554,210.479922634998)
--(axis cs:553,210.341349709485)
--(axis cs:552,210.196691290447)
--(axis cs:551,210.007063192187)
--(axis cs:550,209.795850734653)
--(axis cs:549,209.633757621462)
--(axis cs:548,209.519167635236)
--(axis cs:547,209.485146650388)
--(axis cs:546,209.50890440834)
--(axis cs:545,209.508720906709)
--(axis cs:544,209.470577593861)
--(axis cs:543,209.356104093216)
--(axis cs:542,209.155598738124)
--(axis cs:541,208.89395659308)
--(axis cs:540,208.684681975452)
--(axis cs:539,208.502443240006)
--(axis cs:538,208.35482785248)
--(axis cs:537,208.191688215352)
--(axis cs:536,208.114234996733)
--(axis cs:535,208.142260707541)
--(axis cs:534,208.190876037179)
--(axis cs:533,208.256557267516)
--(axis cs:532,208.342480229008)
--(axis cs:531,208.456022125314)
--(axis cs:530,208.575845892983)
--(axis cs:529,208.646270949594)
--(axis cs:528,208.761736216243)
--(axis cs:527,208.865247088594)
--(axis cs:526,208.936910998181)
--(axis cs:525,208.995746687959)
--(axis cs:524,209.055913887766)
--(axis cs:523,209.128928572343)
--(axis cs:522,209.200107089573)
--(axis cs:521,209.274068597447)
--(axis cs:520,209.370754282202)
--(axis cs:519,209.464506259469)
--(axis cs:518,209.549088388994)
--(axis cs:517,209.665076333248)
--(axis cs:516,209.7851227052)
--(axis cs:515,209.953723238195)
--(axis cs:514,210.110670611673)
--(axis cs:513,210.225067098441)
--(axis cs:512,210.301338503897)
--(axis cs:511,210.326268150445)
--(axis cs:510,210.380401866628)
--(axis cs:509,210.471600813009)
--(axis cs:508,210.579354184748)
--(axis cs:507,210.720187733757)
--(axis cs:506,210.873124792117)
--(axis cs:505,211.00503200073)
--(axis cs:504,211.105637593193)
--(axis cs:503,211.247833495938)
--(axis cs:502,211.403283702231)
--(axis cs:501,211.489554822639)
--(axis cs:500,211.527207317167)
--(axis cs:499,211.541443877081)
--(axis cs:498,211.532932440483)
--(axis cs:497,211.497483146219)
--(axis cs:496,211.448938131118)
--(axis cs:495,211.379945662907)
--(axis cs:494,211.365806255234)
--(axis cs:493,211.379752281094)
--(axis cs:492,211.338443359298)
--(axis cs:491,211.26831775935)
--(axis cs:490,211.195621540819)
--(axis cs:489,211.104560942951)
--(axis cs:488,210.97392912078)
--(axis cs:487,210.794886711027)
--(axis cs:486,210.630813475534)
--(axis cs:485,210.479044070625)
--(axis cs:484,210.312909150454)
--(axis cs:483,210.126322085357)
--(axis cs:482,209.955952938734)
--(axis cs:481,209.845535437737)
--(axis cs:480,209.698031406374)
--(axis cs:479,209.588728015601)
--(axis cs:478,209.483644942274)
--(axis cs:477,209.383147338386)
--(axis cs:476,209.249444577554)
--(axis cs:475,209.128370712748)
--(axis cs:474,208.929297129681)
--(axis cs:473,208.710495091945)
--(axis cs:472,208.43681934138)
--(axis cs:471,208.150164294762)
--(axis cs:470,207.904250624372)
--(axis cs:469,207.660386650236)
--(axis cs:468,207.423184922702)
--(axis cs:467,207.207516826636)
--(axis cs:466,207.008141706155)
--(axis cs:465,206.794044030549)
--(axis cs:464,206.505707833918)
--(axis cs:463,206.243502090456)
--(axis cs:462,205.959332322222)
--(axis cs:461,205.711844787316)
--(axis cs:460,205.494964768006)
--(axis cs:459,205.240163668532)
--(axis cs:458,204.965533925768)
--(axis cs:457,204.681685059264)
--(axis cs:456,204.424419738803)
--(axis cs:455,204.190242581131)
--(axis cs:454,203.987921029389)
--(axis cs:453,203.76474468247)
--(axis cs:452,203.541116571538)
--(axis cs:451,203.360051246268)
--(axis cs:450,203.122038673484)
--(axis cs:449,202.867309318425)
--(axis cs:448,202.675827744596)
--(axis cs:447,202.535546231513)
--(axis cs:446,202.462206502873)
--(axis cs:445,202.468995668158)
--(axis cs:444,202.415089989106)
--(axis cs:443,202.396124313565)
--(axis cs:442,202.390927591439)
--(axis cs:441,202.378354649097)
--(axis cs:440,202.382652880233)
--(axis cs:439,202.438116475337)
--(axis cs:438,202.520848534135)
--(axis cs:437,202.505788546174)
--(axis cs:436,202.44916883395)
--(axis cs:435,202.43249839858)
--(axis cs:434,202.377132361767)
--(axis cs:433,202.371692220022)
--(axis cs:432,202.492038378275)
--(axis cs:431,202.620653000379)
--(axis cs:430,202.741910702172)
--(axis cs:429,202.897050500841)
--(axis cs:428,203.052454257349)
--(axis cs:427,203.167547015187)
--(axis cs:426,203.348134022565)
--(axis cs:425,203.53741027372)
--(axis cs:424,203.706574603772)
--(axis cs:423,203.819961924835)
--(axis cs:422,203.839019774255)
--(axis cs:421,203.780564930693)
--(axis cs:420,203.709960859252)
--(axis cs:419,203.683415873314)
--(axis cs:418,203.66317718196)
--(axis cs:417,203.665431180046)
--(axis cs:416,203.636637450946)
--(axis cs:415,203.652970852982)
--(axis cs:414,203.642456621851)
--(axis cs:413,203.681510836552)
--(axis cs:412,203.73942412344)
--(axis cs:411,203.838624449297)
--(axis cs:410,203.956731943399)
--(axis cs:409,204.046862014589)
--(axis cs:408,204.174659897)
--(axis cs:407,204.350914018877)
--(axis cs:406,204.504006758268)
--(axis cs:405,204.58129848076)
--(axis cs:404,204.674860645823)
--(axis cs:403,204.752201348412)
--(axis cs:402,204.906863156516)
--(axis cs:401,205.134932403184)
--(axis cs:400,205.28294935815)
--(axis cs:399,205.354413706028)
--(axis cs:398,205.309959620937)
--(axis cs:397,205.302773859697)
--(axis cs:396,205.299005356071)
--(axis cs:395,205.326156364931)
--(axis cs:394,205.376323913777)
--(axis cs:393,205.449114000407)
--(axis cs:392,205.495276403188)
--(axis cs:391,205.564646729065)
--(axis cs:390,205.61086211)
--(axis cs:389,205.699939557331)
--(axis cs:388,205.757824340383)
--(axis cs:387,205.790428041788)
--(axis cs:386,205.783499141037)
--(axis cs:385,205.782378124416)
--(axis cs:384,205.80983408729)
--(axis cs:383,205.855330525835)
--(axis cs:382,205.904927897286)
--(axis cs:381,205.935371845422)
--(axis cs:380,206.043991683625)
--(axis cs:379,206.169378502771)
--(axis cs:378,206.298509734722)
--(axis cs:377,206.375759346649)
--(axis cs:376,206.398880301031)
--(axis cs:375,206.406496407407)
--(axis cs:374,206.399135802286)
--(axis cs:373,206.486532272753)
--(axis cs:372,206.450695642678)
--(axis cs:371,206.339780613857)
--(axis cs:370,206.287913906223)
--(axis cs:369,206.28665155492)
--(axis cs:368,206.381869588966)
--(axis cs:367,206.496982335953)
--(axis cs:366,206.648940382518)
--(axis cs:365,206.675555256555)
--(axis cs:364,206.540704882993)
--(axis cs:363,206.388858950004)
--(axis cs:362,206.320660478361)
--(axis cs:361,206.215092153776)
--(axis cs:360,206.094313120291)
--(axis cs:359,205.956898796951)
--(axis cs:358,205.770251061798)
--(axis cs:357,205.677470792375)
--(axis cs:356,205.671123594794)
--(axis cs:355,205.681974500284)
--(axis cs:354,205.66002200477)
--(axis cs:353,205.664935352778)
--(axis cs:352,205.66849893752)
--(axis cs:351,205.667169882614)
--(axis cs:350,205.609366087711)
--(axis cs:349,205.516732261947)
--(axis cs:348,205.347556195856)
--(axis cs:347,205.240030614361)
--(axis cs:346,205.132402825387)
--(axis cs:345,205.170526304046)
--(axis cs:344,205.288885348893)
--(axis cs:343,205.409544647813)
--(axis cs:342,205.603287878681)
--(axis cs:341,205.72343899076)
--(axis cs:340,205.81903290228)
--(axis cs:339,205.907241830575)
--(axis cs:338,206.036766650862)
--(axis cs:337,206.121954965289)
--(axis cs:336,206.136695242896)
--(axis cs:335,206.236582877996)
--(axis cs:334,206.436412405211)
--(axis cs:333,206.66223356993)
--(axis cs:332,206.807133930393)
--(axis cs:331,206.930882293945)
--(axis cs:330,207.054811198616)
--(axis cs:329,207.102843195358)
--(axis cs:328,207.025456182819)
--(axis cs:327,206.87670200942)
--(axis cs:326,206.760137260356)
--(axis cs:325,206.621833021668)
--(axis cs:324,206.541959703985)
--(axis cs:323,206.454130948134)
--(axis cs:322,206.277636444262)
--(axis cs:321,205.995243990536)
--(axis cs:320,205.64987598986)
--(axis cs:319,205.331674308227)
--(axis cs:318,204.980909019925)
--(axis cs:317,204.644188444103)
--(axis cs:316,204.288384729191)
--(axis cs:315,203.865179297703)
--(axis cs:314,203.412074272747)
--(axis cs:313,203.048953771111)
--(axis cs:312,202.812434098272)
--(axis cs:311,202.559392430672)
--(axis cs:310,202.399585728521)
--(axis cs:309,202.277058567013)
--(axis cs:308,202.059893944262)
--(axis cs:307,201.799589115757)
--(axis cs:306,201.508627496488)
--(axis cs:305,201.241726852747)
--(axis cs:304,201.139558175335)
--(axis cs:303,201.143407685088)
--(axis cs:302,201.119386256003)
--(axis cs:301,201.048110032054)
--(axis cs:300,200.835549606946)
--(axis cs:299,200.558871536152)
--(axis cs:298,200.214400036289)
--(axis cs:297,199.831325255183)
--(axis cs:296,199.315474592131)
--(axis cs:295,198.815177086067)
--(axis cs:294,198.348205107506)
--(axis cs:293,197.866268049777)
--(axis cs:292,197.375109824021)
--(axis cs:291,196.86700091519)
--(axis cs:290,196.368356287583)
--(axis cs:289,195.867510589844)
--(axis cs:288,195.502544966844)
--(axis cs:287,195.132571140029)
--(axis cs:286,194.766602937056)
--(axis cs:285,194.475946008238)
--(axis cs:284,194.191309207239)
--(axis cs:283,193.861197134311)
--(axis cs:282,193.556249558388)
--(axis cs:281,193.298289818521)
--(axis cs:280,193.155733221399)
--(axis cs:279,192.915551956715)
--(axis cs:278,192.614017429327)
--(axis cs:277,192.258992581647)
--(axis cs:276,191.820465908833)
--(axis cs:275,191.377290732317)
--(axis cs:274,191.052995856711)
--(axis cs:273,190.829352782966)
--(axis cs:272,190.544291029852)
--(axis cs:271,190.222548156284)
--(axis cs:270,189.833182393782)
--(axis cs:269,189.465272121141)
--(axis cs:268,189.069773274298)
--(axis cs:267,188.621622363671)
--(axis cs:266,188.130926104676)
--(axis cs:265,187.671947184411)
--(axis cs:264,187.221513068112)
--(axis cs:263,186.805023668994)
--(axis cs:262,186.537112640876)
--(axis cs:261,186.208341143115)
--(axis cs:260,185.933529015269)
--(axis cs:259,185.664665908811)
--(axis cs:258,185.368843080884)
--(axis cs:257,184.879554550213)
--(axis cs:256,184.377717501537)
--(axis cs:255,183.948818938293)
--(axis cs:254,183.629504542997)
--(axis cs:253,183.342852055497)
--(axis cs:252,183.16870611632)
--(axis cs:251,182.998642932022)
--(axis cs:250,182.865234436225)
--(axis cs:249,182.923663698587)
--(axis cs:248,183.02484610209)
--(axis cs:247,183.162388331432)
--(axis cs:246,183.19582509393)
--(axis cs:245,183.079215258643)
--(axis cs:244,183.056055819133)
--(axis cs:243,182.949473994944)
--(axis cs:242,182.838804491571)
--(axis cs:241,182.777619289119)
--(axis cs:240,182.866195002436)
--(axis cs:239,182.922571581)
--(axis cs:238,183.006764131168)
--(axis cs:237,183.099614870346)
--(axis cs:236,183.147406899773)
--(axis cs:235,183.202189284782)
--(axis cs:234,183.253780199605)
--(axis cs:233,183.341889087003)
--(axis cs:232,183.498365499076)
--(axis cs:231,183.576137990244)
--(axis cs:230,183.473409158121)
--(axis cs:229,183.262060118937)
--(axis cs:228,183.148138826132)
--(axis cs:227,182.970076439511)
--(axis cs:226,182.745287130372)
--(axis cs:225,182.659413241749)
--(axis cs:224,182.680656643465)
--(axis cs:223,182.741028870434)
--(axis cs:222,182.619821146429)
--(axis cs:221,182.290807684043)
--(axis cs:220,181.972079781145)
--(axis cs:219,181.663654794726)
--(axis cs:218,181.490523642266)
--(axis cs:217,181.330498010554)
--(axis cs:216,181.151897948487)
--(axis cs:215,180.915745431511)
--(axis cs:214,180.749336483698)
--(axis cs:213,180.601311436387)
--(axis cs:212,180.572409418328)
--(axis cs:211,180.573889750999)
--(axis cs:210,180.543364881858)
--(axis cs:209,180.582450451961)
--(axis cs:208,180.487173940097)
--(axis cs:207,180.178369180013)
--(axis cs:206,179.891470213309)
--(axis cs:205,179.853896553379)
--(axis cs:204,180.033028804692)
--(axis cs:203,180.022434416294)
--(axis cs:202,179.933389815488)
--(axis cs:201,179.930277496203)
--(axis cs:200,179.635714134875)
--(axis cs:199,179.276371499358)
--(axis cs:198,178.756960855899)
--(axis cs:197,178.135626382368)
--(axis cs:196,177.718132529699)
--(axis cs:195,177.290450241122)
--(axis cs:194,176.811854487495)
--(axis cs:193,176.28121603667)
--(axis cs:192,175.744212559817)
--(axis cs:191,175.356924911793)
--(axis cs:190,174.798944833918)
--(axis cs:189,174.294276773097)
--(axis cs:188,173.764484674823)
--(axis cs:187,173.282322102962)
--(axis cs:186,172.843565586418)
--(axis cs:185,172.630681650365)
--(axis cs:184,172.344467470142)
--(axis cs:183,172.124782596333)
--(axis cs:182,171.870083348354)
--(axis cs:181,171.717362423974)
--(axis cs:180,171.711852802903)
--(axis cs:179,171.66763886967)
--(axis cs:178,171.572053779157)
--(axis cs:177,171.44101115514)
--(axis cs:176,171.22147932491)
--(axis cs:175,171.153868947632)
--(axis cs:174,171.06933136721)
--(axis cs:173,170.751764693585)
--(axis cs:172,170.497374394331)
--(axis cs:171,170.21500078301)
--(axis cs:170,169.912202386018)
--(axis cs:169,169.626449630559)
--(axis cs:168,169.359820810503)
--(axis cs:167,168.930107763296)
--(axis cs:166,168.541167933931)
--(axis cs:165,168.255468954689)
--(axis cs:164,167.925917255352)
--(axis cs:163,167.510872301555)
--(axis cs:162,167.149355667966)
--(axis cs:161,166.612146663785)
--(axis cs:160,165.999010733158)
--(axis cs:159,165.354415538342)
--(axis cs:158,164.936952558389)
--(axis cs:157,164.742378005747)
--(axis cs:156,164.475341494281)
--(axis cs:155,164.18015509349)
--(axis cs:154,163.791085896849)
--(axis cs:153,163.326320968338)
--(axis cs:152,162.768077360304)
--(axis cs:151,162.17095868168)
--(axis cs:150,161.503685510084)
--(axis cs:149,160.917169354477)
--(axis cs:148,160.557711417279)
--(axis cs:147,160.263889779761)
--(axis cs:146,159.751579796905)
--(axis cs:145,158.929753564141)
--(axis cs:144,158.080071777767)
--(axis cs:143,157.580973467105)
--(axis cs:142,157.076646861364)
--(axis cs:141,156.932991341196)
--(axis cs:140,156.757395627094)
--(axis cs:139,156.578117075116)
--(axis cs:138,156.207930943228)
--(axis cs:137,155.642921781486)
--(axis cs:136,154.865003560069)
--(axis cs:135,154.029981358495)
--(axis cs:134,153.317496918881)
--(axis cs:133,152.552440849575)
--(axis cs:132,151.821002521909)
--(axis cs:131,151.358650863037)
--(axis cs:130,150.79932658502)
--(axis cs:129,150.326644648934)
--(axis cs:128,149.674555809785)
--(axis cs:127,149.164967592002)
--(axis cs:126,148.786351360074)
--(axis cs:125,148.672826613538)
--(axis cs:124,148.828400074821)
--(axis cs:123,149.065774611181)
--(axis cs:122,149.366606123313)
--(axis cs:121,149.491778886506)
--(axis cs:120,149.477323446222)
--(axis cs:119,149.139715187488)
--(axis cs:118,148.612278809653)
--(axis cs:117,148.073530286599)
--(axis cs:116,147.377201618171)
--(axis cs:115,146.663758986637)
--(axis cs:114,146.208792259952)
--(axis cs:113,146.025823207177)
--(axis cs:112,145.891502991284)
--(axis cs:111,146.02686773748)
--(axis cs:110,146.045681421492)
--(axis cs:109,145.891618802105)
--(axis cs:108,145.393253520934)
--(axis cs:107,144.8936079414)
--(axis cs:106,144.674468793503)
--(axis cs:105,144.653768273892)
--(axis cs:104,144.590325388067)
--(axis cs:103,144.206480175177)
--(axis cs:102,143.712387385677)
--(axis cs:101,143.291895743406)
--(axis cs:100,142.845114639968)
--(axis cs:99,142.639639011619)
--(axis cs:98,142.655245707845)
--(axis cs:97,143.01106130376)
--(axis cs:96,143.391527727922)
--(axis cs:95,143.657251913585)
--(axis cs:94,143.998963603638)
--(axis cs:93,143.992411654496)
--(axis cs:92,144.008728400854)
--(axis cs:91,143.891603764827)
--(axis cs:90,143.471767602386)
--(axis cs:89,143.128180983988)
--(axis cs:88,142.890752539417)
--(axis cs:87,142.492184573212)
--(axis cs:86,141.872830777359)
--(axis cs:85,140.80780715668)
--(axis cs:84,140.079618181949)
--(axis cs:83,139.854144969075)
--(axis cs:82,139.823790766768)
--(axis cs:81,140.12388556139)
--(axis cs:80,140.904610925389)
--(axis cs:79,141.590483972336)
--(axis cs:78,141.942033072881)
--(axis cs:77,142.349271632269)
--(axis cs:76,142.605893913128)
--(axis cs:75,142.173644740264)
--(axis cs:74,141.861737034203)
--(axis cs:73,142.060117566589)
--(axis cs:72,142.788789519514)
--(axis cs:71,143.708638154343)
--(axis cs:70,144.309519814845)
--(axis cs:69,144.713324494536)
--(axis cs:68,145.045460233119)
--(axis cs:67,144.40472214275)
--(axis cs:66,143.34547250646)
--(axis cs:65,142.767048067698)
--(axis cs:64,142.235863729173)
--(axis cs:63,141.917196617759)
--(axis cs:62,141.615287158924)
--(axis cs:61,141.316699680635)
--(axis cs:60,140.675080819278)
--(axis cs:59,139.934565438896)
--(axis cs:58,138.814307437796)
--(axis cs:57,138.097915624131)
--(axis cs:56,137.354716759942)
--(axis cs:55,136.35633831242)
--(axis cs:54,135.595269790126)
--(axis cs:53,135.233194155377)
--(axis cs:52,134.944903354295)
--(axis cs:51,134.856759099436)
--(axis cs:50,133.986048825367)
--(axis cs:49,132.667607630161)
--(axis cs:48,131.915963569585)
--(axis cs:47,131.350026468213)
--(axis cs:46,130.364148877894)
--(axis cs:45,130.092065786295)
--(axis cs:44,130.384595336899)
--(axis cs:43,130.547814204768)
--(axis cs:42,130.163509990902)
--(axis cs:41,129.365144075998)
--(axis cs:40,128.447012196946)
--(axis cs:39,128.410200035226)
--(axis cs:38,128.026957967232)
--(axis cs:37,126.460533076712)
--(axis cs:36,124.608354729581)
--(axis cs:35,122.626004380076)
--(axis cs:34,120.508973430818)
--(axis cs:33,118.727249047417)
--(axis cs:32,117.860253943448)
--(axis cs:31,118.986372055583)
--(axis cs:30,120.124891269786)
--(axis cs:29,120.798097686366)
--(axis cs:28,120.453055598249)
--(axis cs:27,119.489888775626)
--(axis cs:26,117.825695259453)
--(axis cs:25,117.213234659876)
--(axis cs:24,116.499410373556)
--(axis cs:23,115.028531811831)
--(axis cs:22,113.258053943671)
--(axis cs:21,111.450350730948)
--(axis cs:20,109.09389123095)
--(axis cs:19,106.329122579677)
--(axis cs:18,103.987015342098)
--(axis cs:17,102.432752543501)
--(axis cs:16,102.070356124911)
--(axis cs:15,101.805029330261)
--(axis cs:14,101.024547747938)
--(axis cs:13,99.170092997267)
--(axis cs:12,98.2062932165083)
--(axis cs:11,97.0450839799021)
--(axis cs:10,94.230258273741)
--(axis cs:9,92.0210506243378)
--(axis cs:8,89.7531520010552)
--(axis cs:7,87.8918040205419)
--(axis cs:6,86.2641658007429)
--(axis cs:5,86.7774062192649)
--(axis cs:4,83.0389372672487)
--(axis cs:3,74.8165989099733)
--(axis cs:2,68.9626269200798)
--(axis cs:1,62.0466756678958)
--(axis cs:0,49.7879330825083)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,4.09338465803564)
--(axis cs:0,30.1142857834337)
--(axis cs:1,25.7524012642522)
--(axis cs:2,25.9725958503002)
--(axis cs:3,26.0366856087852)
--(axis cs:4,28.1900619219498)
--(axis cs:5,27.7610072994618)
--(axis cs:6,26.4699114927003)
--(axis cs:7,25.3964471460169)
--(axis cs:8,28.8568997526531)
--(axis cs:9,31.5697516653131)
--(axis cs:10,31.1801808467467)
--(axis cs:11,32.3033397591433)
--(axis cs:12,34.0314687178079)
--(axis cs:13,33.3076276051947)
--(axis cs:14,32.3446796751298)
--(axis cs:15,32.3679295195435)
--(axis cs:16,32.448656816161)
--(axis cs:17,31.9224273375086)
--(axis cs:18,29.9303852803564)
--(axis cs:19,29.7915260366165)
--(axis cs:20,29.6916776428976)
--(axis cs:21,28.3616607885109)
--(axis cs:22,27.8885398083679)
--(axis cs:23,28.6097719432912)
--(axis cs:24,28.1740850636377)
--(axis cs:25,28.1156145509272)
--(axis cs:26,27.3788538665079)
--(axis cs:27,25.9701848621607)
--(axis cs:28,25.4020140086534)
--(axis cs:29,24.8985575494471)
--(axis cs:30,23.9853640701745)
--(axis cs:31,23.3563016479703)
--(axis cs:32,22.9573746933732)
--(axis cs:33,22.2747033506583)
--(axis cs:34,21.7073683328133)
--(axis cs:35,21.1381080641734)
--(axis cs:36,21.1001663361729)
--(axis cs:37,21.7937449650831)
--(axis cs:38,21.8611339407515)
--(axis cs:39,21.5434940361201)
--(axis cs:40,21.5853554284436)
--(axis cs:41,21.9724914219112)
--(axis cs:42,21.4199617714236)
--(axis cs:43,20.8744898175751)
--(axis cs:44,21.0133017346756)
--(axis cs:45,21.9192923947762)
--(axis cs:46,22.3797443294633)
--(axis cs:47,22.4343094733908)
--(axis cs:48,22.0618324734205)
--(axis cs:49,21.8081213946752)
--(axis cs:50,21.951148301229)
--(axis cs:51,21.4429218365972)
--(axis cs:52,20.9885396075396)
--(axis cs:53,20.616292075)
--(axis cs:54,20.4608286220943)
--(axis cs:55,20.6134866061854)
--(axis cs:56,21.381972308473)
--(axis cs:57,22.1651019822515)
--(axis cs:58,22.517522456254)
--(axis cs:59,22.7236975615217)
--(axis cs:60,23.0717637699869)
--(axis cs:61,23.4760404507077)
--(axis cs:62,23.7003385791793)
--(axis cs:63,24.1707807536237)
--(axis cs:64,24.7268286932758)
--(axis cs:65,25.0887821788275)
--(axis cs:66,25.1894267489855)
--(axis cs:67,25.6099551346741)
--(axis cs:68,25.8623313165118)
--(axis cs:69,26.2358696582747)
--(axis cs:70,26.7910628516655)
--(axis cs:71,27.3184176494144)
--(axis cs:72,27.8658965968561)
--(axis cs:73,28.319627437822)
--(axis cs:74,29.0523199211886)
--(axis cs:75,29.6578490209127)
--(axis cs:76,29.6746337225981)
--(axis cs:77,30.0609970592912)
--(axis cs:78,30.5660776533596)
--(axis cs:79,31.1513940386577)
--(axis cs:80,31.5966990942693)
--(axis cs:81,31.7433154729522)
--(axis cs:82,32.0079178685948)
--(axis cs:83,32.6225050603442)
--(axis cs:84,33.2336841211977)
--(axis cs:85,33.9593593409398)
--(axis cs:86,34.6728455364938)
--(axis cs:87,34.9721092897167)
--(axis cs:88,35.5065032360367)
--(axis cs:89,36.1907604597993)
--(axis cs:90,36.9324896575701)
--(axis cs:91,37.8891577631196)
--(axis cs:92,38.6973199155494)
--(axis cs:93,39.2709924173386)
--(axis cs:94,39.6920539855382)
--(axis cs:95,40.1712169939183)
--(axis cs:96,40.7676413157507)
--(axis cs:97,40.9614286487713)
--(axis cs:98,41.0835941049361)
--(axis cs:99,40.8006182130815)
--(axis cs:100,40.5049946521133)
--(axis cs:101,40.2581003349954)
--(axis cs:102,39.9846334389262)
--(axis cs:103,39.7665656510391)
--(axis cs:104,39.5566308040675)
--(axis cs:105,39.4163724643132)
--(axis cs:106,39.3292139256152)
--(axis cs:107,39.0944049533052)
--(axis cs:108,38.6959320904446)
--(axis cs:109,38.1060724188487)
--(axis cs:110,37.6759307346952)
--(axis cs:111,37.5606939647755)
--(axis cs:112,37.4706194432573)
--(axis cs:113,37.5086815909944)
--(axis cs:114,37.790734792091)
--(axis cs:115,38.2972514314354)
--(axis cs:116,38.6324028770781)
--(axis cs:117,39.1106169938803)
--(axis cs:118,39.9183835452162)
--(axis cs:119,40.6045568593045)
--(axis cs:120,40.934496499799)
--(axis cs:121,41.1752646789582)
--(axis cs:122,41.3035374096371)
--(axis cs:123,41.6512153438573)
--(axis cs:124,41.9257080491642)
--(axis cs:125,42.0583393320624)
--(axis cs:126,41.9501700818615)
--(axis cs:127,41.7983439655013)
--(axis cs:128,41.5911714501358)
--(axis cs:129,41.4238126423948)
--(axis cs:130,41.2561445157146)
--(axis cs:131,40.921591784181)
--(axis cs:132,40.531237436414)
--(axis cs:133,40.2578703844963)
--(axis cs:134,40.0855994967618)
--(axis cs:135,39.9984142747413)
--(axis cs:136,40.1485649812947)
--(axis cs:137,40.3355484120091)
--(axis cs:138,40.4744344119967)
--(axis cs:139,40.714537941449)
--(axis cs:140,40.9378839108655)
--(axis cs:141,41.2419176466264)
--(axis cs:142,41.5357970556367)
--(axis cs:143,41.7190589403865)
--(axis cs:144,41.8946032748049)
--(axis cs:145,42.0935473282027)
--(axis cs:146,42.3820763945285)
--(axis cs:147,42.709133974089)
--(axis cs:148,43.0635736302328)
--(axis cs:149,43.4087685600635)
--(axis cs:150,43.6208640615184)
--(axis cs:151,43.8981578990904)
--(axis cs:152,44.0023813757975)
--(axis cs:153,44.2024327178246)
--(axis cs:154,44.621553110488)
--(axis cs:155,45.0488000771961)
--(axis cs:156,45.2235756949165)
--(axis cs:157,45.1586292873899)
--(axis cs:158,45.0439713834715)
--(axis cs:159,45.0675050615558)
--(axis cs:160,45.0961000567594)
--(axis cs:161,44.9341182810346)
--(axis cs:162,44.8920719868731)
--(axis cs:163,44.736657590684)
--(axis cs:164,44.617531376278)
--(axis cs:165,44.5975750983539)
--(axis cs:166,44.6169863345712)
--(axis cs:167,44.4304211791983)
--(axis cs:168,44.2757415959223)
--(axis cs:169,44.0273781352407)
--(axis cs:170,43.8045531260504)
--(axis cs:171,43.7895086110462)
--(axis cs:172,43.7625857816917)
--(axis cs:173,43.9017828642256)
--(axis cs:174,44.0920210516667)
--(axis cs:175,44.4441725992288)
--(axis cs:176,44.5955540814471)
--(axis cs:177,44.6704449344756)
--(axis cs:178,44.9187252955573)
--(axis cs:179,45.1580777960854)
--(axis cs:180,45.505014075526)
--(axis cs:181,45.6256134965091)
--(axis cs:182,45.6413438899816)
--(axis cs:183,45.6890801875378)
--(axis cs:184,45.6434660585766)
--(axis cs:185,45.6542085911669)
--(axis cs:186,45.6565949377924)
--(axis cs:187,45.9593424705319)
--(axis cs:188,46.2131906725757)
--(axis cs:189,46.4393510892905)
--(axis cs:190,46.7067598431847)
--(axis cs:191,46.894684636719)
--(axis cs:192,46.8534930465397)
--(axis cs:193,46.7373217259547)
--(axis cs:194,46.6750598516221)
--(axis cs:195,46.677161124901)
--(axis cs:196,46.6680690972423)
--(axis cs:197,46.7316115144644)
--(axis cs:198,46.9080956544838)
--(axis cs:199,47.1521888481193)
--(axis cs:200,47.3492351539905)
--(axis cs:201,47.5242721509986)
--(axis cs:202,47.7810610614945)
--(axis cs:203,48.1155885238433)
--(axis cs:204,48.439800694573)
--(axis cs:205,48.7902659981648)
--(axis cs:206,49.0892051090743)
--(axis cs:207,49.2824857086766)
--(axis cs:208,49.302510387908)
--(axis cs:209,49.2288664769416)
--(axis cs:210,49.2542256970984)
--(axis cs:211,49.230633124865)
--(axis cs:212,49.3641607068449)
--(axis cs:213,49.6367864931154)
--(axis cs:214,49.9993694389311)
--(axis cs:215,50.4974851802516)
--(axis cs:216,51.1148013916351)
--(axis cs:217,51.665939661968)
--(axis cs:218,52.1259492070739)
--(axis cs:219,52.5822878620147)
--(axis cs:220,53.0112453129134)
--(axis cs:221,53.3290711584589)
--(axis cs:222,53.4535442967276)
--(axis cs:223,53.3781864959876)
--(axis cs:224,53.1777961639336)
--(axis cs:225,53.0009572177845)
--(axis cs:226,52.7939333144782)
--(axis cs:227,52.4124818858631)
--(axis cs:228,52.0515054089664)
--(axis cs:229,51.7163453941178)
--(axis cs:230,51.2419504141179)
--(axis cs:231,50.8638452149801)
--(axis cs:232,50.7049046591523)
--(axis cs:233,50.5636879117532)
--(axis cs:234,50.3443119629591)
--(axis cs:235,50.0894440893827)
--(axis cs:236,49.6517238724727)
--(axis cs:237,49.0749719021458)
--(axis cs:238,48.570677446959)
--(axis cs:239,48.1463358843124)
--(axis cs:240,47.75824421443)
--(axis cs:241,47.377951135707)
--(axis cs:242,47.1393752384868)
--(axis cs:243,47.0507178711511)
--(axis cs:244,47.0079830640771)
--(axis cs:245,47.0457862825169)
--(axis cs:246,47.0962371896505)
--(axis cs:247,47.093961904451)
--(axis cs:248,47.1032575244858)
--(axis cs:249,47.1453916937369)
--(axis cs:250,47.1903581369574)
--(axis cs:251,47.2954529663897)
--(axis cs:252,47.3831977190775)
--(axis cs:253,47.4464951443857)
--(axis cs:254,47.522653779898)
--(axis cs:255,47.4545107499392)
--(axis cs:256,47.3968209617916)
--(axis cs:257,47.3914227282578)
--(axis cs:258,47.5028494826533)
--(axis cs:259,47.6603969818614)
--(axis cs:260,47.758655118578)
--(axis cs:261,47.8385129637597)
--(axis cs:262,47.964981553742)
--(axis cs:263,48.1915898978222)
--(axis cs:264,48.565305683117)
--(axis cs:265,48.8946812364612)
--(axis cs:266,49.1868264852621)
--(axis cs:267,49.3791896622593)
--(axis cs:268,49.5969701939725)
--(axis cs:269,49.75620051591)
--(axis cs:270,49.8365743443313)
--(axis cs:271,49.9747839767209)
--(axis cs:272,50.2130644836718)
--(axis cs:273,50.4112640837268)
--(axis cs:274,50.5521631666249)
--(axis cs:275,50.6359107639138)
--(axis cs:276,50.7197759804439)
--(axis cs:277,50.7495927727515)
--(axis cs:278,50.7225534916236)
--(axis cs:279,50.5879813790553)
--(axis cs:280,50.5140645819396)
--(axis cs:281,50.4153473407279)
--(axis cs:282,50.2585830563463)
--(axis cs:283,50.1340721889654)
--(axis cs:284,50.0752577105807)
--(axis cs:285,49.9894543843092)
--(axis cs:286,49.9363753928551)
--(axis cs:287,50.0028683342465)
--(axis cs:288,50.0995589418233)
--(axis cs:289,50.2000107084192)
--(axis cs:290,50.2429938448389)
--(axis cs:291,50.1469675211354)
--(axis cs:292,50.0241720702115)
--(axis cs:293,49.873282179621)
--(axis cs:294,49.7778296228193)
--(axis cs:295,49.7827280629755)
--(axis cs:296,49.8276763845978)
--(axis cs:297,49.9539942782604)
--(axis cs:298,50.0949942476342)
--(axis cs:299,50.1273397659967)
--(axis cs:300,50.1343712932535)
--(axis cs:301,50.1331309042728)
--(axis cs:302,50.1147505075618)
--(axis cs:303,50.1256296984239)
--(axis cs:304,50.1970355764211)
--(axis cs:305,50.306188321742)
--(axis cs:306,50.4996968834261)
--(axis cs:307,50.6391621950147)
--(axis cs:308,50.7323849893874)
--(axis cs:309,50.7265505435138)
--(axis cs:310,50.6821060012044)
--(axis cs:311,50.6285415481642)
--(axis cs:312,50.5535913631851)
--(axis cs:313,50.4691291632782)
--(axis cs:314,50.3860742747189)
--(axis cs:315,50.2892134682162)
--(axis cs:316,50.0934979675354)
--(axis cs:317,49.9059316165589)
--(axis cs:318,49.6690521397568)
--(axis cs:319,49.5258022490561)
--(axis cs:320,49.4847345680216)
--(axis cs:321,49.4381269791341)
--(axis cs:322,49.3918155764606)
--(axis cs:323,49.3862614213269)
--(axis cs:324,49.3265613996942)
--(axis cs:325,49.2592494789093)
--(axis cs:326,49.2407444964479)
--(axis cs:327,49.2267937843619)
--(axis cs:328,49.187619259276)
--(axis cs:329,49.1418622403821)
--(axis cs:330,49.0560657814414)
--(axis cs:331,48.9905325078007)
--(axis cs:332,48.8414332761262)
--(axis cs:333,48.6609343361514)
--(axis cs:334,48.4996207860398)
--(axis cs:335,48.3467354539235)
--(axis cs:336,48.2019974486411)
--(axis cs:337,48.0447741380539)
--(axis cs:338,47.9542282844112)
--(axis cs:339,47.8428341411449)
--(axis cs:340,47.6815753571516)
--(axis cs:341,47.4925281568776)
--(axis cs:342,47.3732972325276)
--(axis cs:343,47.2755086561724)
--(axis cs:344,47.2361360070386)
--(axis cs:345,47.2626396374231)
--(axis cs:346,47.2315490202988)
--(axis cs:347,47.2260095167491)
--(axis cs:348,47.2376170228675)
--(axis cs:349,47.3130959086571)
--(axis cs:350,47.3870708015163)
--(axis cs:351,47.4013542991933)
--(axis cs:352,47.326685444112)
--(axis cs:353,47.2946906128319)
--(axis cs:354,47.3265752039505)
--(axis cs:355,47.3342292418894)
--(axis cs:356,47.3591948709643)
--(axis cs:357,47.4178821227485)
--(axis cs:358,47.3951036193516)
--(axis cs:359,47.3841222711628)
--(axis cs:360,47.4319697336202)
--(axis cs:361,47.5326452720128)
--(axis cs:362,47.604065710917)
--(axis cs:363,47.6150134123666)
--(axis cs:364,47.5901326454817)
--(axis cs:365,47.508961779025)
--(axis cs:366,47.4817807937922)
--(axis cs:367,47.3568039431654)
--(axis cs:368,47.2168545768732)
--(axis cs:369,47.0842423161878)
--(axis cs:370,46.9701625259263)
--(axis cs:371,46.8500182527684)
--(axis cs:372,46.7564748427396)
--(axis cs:373,46.6833911407651)
--(axis cs:374,46.760935520956)
--(axis cs:375,46.9353267560683)
--(axis cs:376,47.1917345525737)
--(axis cs:377,47.5409114647372)
--(axis cs:378,47.8398096548705)
--(axis cs:379,48.1802491463711)
--(axis cs:380,48.4463030196132)
--(axis cs:381,48.6562103680788)
--(axis cs:382,48.7930880122808)
--(axis cs:383,48.9549385186247)
--(axis cs:384,49.1130777335754)
--(axis cs:385,49.1984848569918)
--(axis cs:386,49.2662164618951)
--(axis cs:387,49.3079211492158)
--(axis cs:388,49.3457523870586)
--(axis cs:389,49.4313551325633)
--(axis cs:390,49.5358659299082)
--(axis cs:391,49.6424977445976)
--(axis cs:392,49.7954099100732)
--(axis cs:393,49.9903701293477)
--(axis cs:394,50.1661204893845)
--(axis cs:395,50.3184225274724)
--(axis cs:396,50.4827800492504)
--(axis cs:397,50.6086053412385)
--(axis cs:398,50.713905542726)
--(axis cs:399,50.8052016191955)
--(axis cs:400,50.9688684258465)
--(axis cs:401,51.0889031120979)
--(axis cs:402,51.1767857992342)
--(axis cs:403,51.2764172783615)
--(axis cs:404,51.4278271054049)
--(axis cs:405,51.6239402198718)
--(axis cs:406,51.8013225657203)
--(axis cs:407,51.9357033961091)
--(axis cs:408,52.0287424079673)
--(axis cs:409,52.0641396897211)
--(axis cs:410,52.1063902124517)
--(axis cs:411,52.1926378610904)
--(axis cs:412,52.3089785794695)
--(axis cs:413,52.4425109357443)
--(axis cs:414,52.6584346679104)
--(axis cs:415,53.0044086767093)
--(axis cs:416,53.3287002905127)
--(axis cs:417,53.6383963150137)
--(axis cs:418,53.9470384149402)
--(axis cs:419,54.3169479551454)
--(axis cs:420,54.6818306809911)
--(axis cs:421,55.0118322219704)
--(axis cs:422,55.3361741530528)
--(axis cs:423,55.6548019219696)
--(axis cs:424,55.9898535940237)
--(axis cs:425,56.3166059294784)
--(axis cs:426,56.5460008928527)
--(axis cs:427,56.7909722747995)
--(axis cs:428,56.9882560617775)
--(axis cs:429,57.1371489294436)
--(axis cs:430,57.3196700962914)
--(axis cs:431,57.5490082654128)
--(axis cs:432,57.7122240897177)
--(axis cs:433,57.8953500570877)
--(axis cs:434,58.0879737359192)
--(axis cs:435,58.2249930676286)
--(axis cs:436,58.3641052547585)
--(axis cs:437,58.542202626641)
--(axis cs:438,58.7393592001892)
--(axis cs:439,58.9525583977209)
--(axis cs:440,59.1106875989715)
--(axis cs:441,59.2633546301174)
--(axis cs:442,59.3915727778299)
--(axis cs:443,59.5419195667274)
--(axis cs:444,59.6743726031085)
--(axis cs:445,59.8400863672765)
--(axis cs:446,59.9118829132803)
--(axis cs:447,59.9026706797874)
--(axis cs:448,59.8583409946963)
--(axis cs:449,59.779452131844)
--(axis cs:450,59.6958245473484)
--(axis cs:451,59.6734331480747)
--(axis cs:452,59.6693726177665)
--(axis cs:453,59.5618311522074)
--(axis cs:454,59.3703941030333)
--(axis cs:455,59.090976231912)
--(axis cs:456,58.8242460294876)
--(axis cs:457,58.562159985985)
--(axis cs:458,58.3170625188712)
--(axis cs:459,58.0908797088604)
--(axis cs:460,57.8945495836246)
--(axis cs:461,57.6418394808897)
--(axis cs:462,57.3770177965525)
--(axis cs:463,57.1612796528307)
--(axis cs:464,56.9952305665687)
--(axis cs:465,56.9001175391018)
--(axis cs:466,56.7971380886734)
--(axis cs:467,56.7962153588464)
--(axis cs:468,56.8531228312271)
--(axis cs:469,56.8835355991376)
--(axis cs:470,56.8464549043742)
--(axis cs:471,56.767229028267)
--(axis cs:472,56.6489899342502)
--(axis cs:473,56.5281751623634)
--(axis cs:474,56.4361242413659)
--(axis cs:475,56.3461433327667)
--(axis cs:476,56.2636089758113)
--(axis cs:477,56.194308315371)
--(axis cs:478,56.0940658366431)
--(axis cs:479,55.9978620245508)
--(axis cs:480,55.9559861211013)
--(axis cs:481,55.9934161755171)
--(axis cs:482,56.039899619328)
--(axis cs:483,56.1556878706698)
--(axis cs:484,56.310195547019)
--(axis cs:485,56.4212196896714)
--(axis cs:486,56.4864335575027)
--(axis cs:487,56.5425506826974)
--(axis cs:488,56.6226752781269)
--(axis cs:489,56.6934664248645)
--(axis cs:490,56.7720288539634)
--(axis cs:491,56.8842553422944)
--(axis cs:492,57.0515308797243)
--(axis cs:493,57.2205028693783)
--(axis cs:494,57.4398453973232)
--(axis cs:495,57.5889338936398)
--(axis cs:496,57.7063061412924)
--(axis cs:497,57.8367477773591)
--(axis cs:498,57.971950026207)
--(axis cs:499,58.110552835786)
--(axis cs:500,58.2334535722765)
--(axis cs:501,58.3769426295025)
--(axis cs:502,58.6008276584383)
--(axis cs:503,58.8184361498373)
--(axis cs:504,58.9893112733056)
--(axis cs:505,59.1477528064775)
--(axis cs:506,59.2816231029363)
--(axis cs:507,59.4368871413162)
--(axis cs:508,59.6000968065532)
--(axis cs:509,59.724587764257)
--(axis cs:510,59.8784812051795)
--(axis cs:511,60.0342196126896)
--(axis cs:512,60.1496193578616)
--(axis cs:513,60.2674255405802)
--(axis cs:514,60.386333306152)
--(axis cs:515,60.5140758831052)
--(axis cs:516,60.6092013705848)
--(axis cs:517,60.6479062587608)
--(axis cs:518,60.6487417736164)
--(axis cs:519,60.6141886444913)
--(axis cs:520,60.5937037881809)
--(axis cs:521,60.6462730906229)
--(axis cs:522,60.7214759118622)
--(axis cs:523,60.7995525130811)
--(axis cs:524,60.8976509270891)
--(axis cs:525,60.9643862618127)
--(axis cs:526,61.0524270830956)
--(axis cs:527,61.1881235859134)
--(axis cs:528,61.3060892877461)
--(axis cs:529,61.4384393646336)
--(axis cs:530,61.5785562324976)
--(axis cs:531,61.6428811139847)
--(axis cs:532,61.7014999933524)
--(axis cs:533,61.7902849704106)
--(axis cs:534,61.8736950557147)
--(axis cs:535,61.9789322167989)
--(axis cs:536,62.1230415117973)
--(axis cs:537,62.2585506725397)
--(axis cs:538,62.4370834287527)
--(axis cs:539,62.6458213390566)
--(axis cs:540,62.8493461544955)
--(axis cs:541,62.9881854402689)
--(axis cs:542,63.0876766492541)
--(axis cs:543,63.1701797586424)
--(axis cs:544,63.2282797575517)
--(axis cs:545,63.2648865438735)
--(axis cs:546,63.2834333617213)
--(axis cs:547,63.2833867494268)
--(axis cs:548,63.2893370736774)
--(axis cs:549,63.3255205233056)
--(axis cs:550,63.3753391715142)
--(axis cs:551,63.4146263789571)
--(axis cs:552,63.4326317750315)
--(axis cs:553,63.477200850668)
--(axis cs:554,63.5627432483656)
--(axis cs:555,63.6466184498154)
--(axis cs:556,63.6877031897449)
--(axis cs:557,63.6663278863519)
--(axis cs:558,63.6660507866516)
--(axis cs:559,63.70414337595)
--(axis cs:560,63.7629256638392)
--(axis cs:561,63.8313481274137)
--(axis cs:562,63.928240571756)
--(axis cs:563,64.0345550590988)
--(axis cs:564,64.1535070510535)
--(axis cs:565,64.2613479462589)
--(axis cs:566,64.3470631753168)
--(axis cs:567,64.4745760911673)
--(axis cs:568,64.6072885921338)
--(axis cs:569,64.7038773288715)
--(axis cs:570,64.7993859648198)
--(axis cs:571,64.8888039742137)
--(axis cs:572,64.9847173792521)
--(axis cs:573,65.1261738186828)
--(axis cs:574,65.2634106223881)
--(axis cs:575,65.3726958463785)
--(axis cs:576,65.4817309839927)
--(axis cs:577,65.5934358801871)
--(axis cs:578,65.7304302161409)
--(axis cs:579,65.8417768637907)
--(axis cs:580,65.9753057634203)
--(axis cs:581,66.1446771880717)
--(axis cs:582,66.2688413571782)
--(axis cs:583,66.3062944372711)
--(axis cs:584,66.3178067669699)
--(axis cs:585,66.3332293344328)
--(axis cs:586,66.3798797072607)
--(axis cs:587,66.4186237710795)
--(axis cs:588,66.4224862215964)
--(axis cs:589,66.3921271744164)
--(axis cs:590,66.4016380444955)
--(axis cs:591,66.4155758570385)
--(axis cs:592,66.3990470202705)
--(axis cs:593,66.4019734250967)
--(axis cs:594,66.3833802710422)
--(axis cs:595,66.3722443632626)
--(axis cs:596,66.326525113869)
--(axis cs:597,66.2706065201083)
--(axis cs:598,66.1484635796734)
--(axis cs:599,66.0110674074357)
--(axis cs:600,65.8373990095079)
--(axis cs:601,65.6717819686831)
--(axis cs:602,65.5260397256311)
--(axis cs:603,65.3706926110013)
--(axis cs:604,65.2114508727224)
--(axis cs:605,65.0908218219189)
--(axis cs:606,64.9790718435785)
--(axis cs:607,64.893197998048)
--(axis cs:608,64.8607188868887)
--(axis cs:609,64.7919920700402)
--(axis cs:610,64.6577069601248)
--(axis cs:611,64.4678744157322)
--(axis cs:612,64.2213036565441)
--(axis cs:613,63.9760506669044)
--(axis cs:614,63.7057646983841)
--(axis cs:615,63.4506351705988)
--(axis cs:616,63.2042354771353)
--(axis cs:617,62.9564694628517)
--(axis cs:618,62.7465089297666)
--(axis cs:619,62.517060482199)
--(axis cs:620,62.2912863838081)
--(axis cs:621,62.1026101696686)
--(axis cs:622,61.9968770028264)
--(axis cs:623,61.92480908113)
--(axis cs:624,61.8666017978474)
--(axis cs:625,61.848142055112)
--(axis cs:626,61.8177443313884)
--(axis cs:627,61.8011637581489)
--(axis cs:628,61.8052422813462)
--(axis cs:629,61.8421064384625)
--(axis cs:630,61.881476340465)
--(axis cs:631,61.9096316217279)
--(axis cs:632,61.9781353134698)
--(axis cs:633,62.0362934825174)
--(axis cs:634,62.0776816922277)
--(axis cs:635,62.1146682688388)
--(axis cs:636,62.1551752315528)
--(axis cs:637,62.2072126036431)
--(axis cs:638,62.2765161603289)
--(axis cs:639,62.3196601742634)
--(axis cs:640,62.3780243148772)
--(axis cs:641,62.432461478898)
--(axis cs:642,62.4662311366443)
--(axis cs:643,62.531217564581)
--(axis cs:644,62.6304940289837)
--(axis cs:645,62.7474818816337)
--(axis cs:646,62.8625584828032)
--(axis cs:647,62.9813268018631)
--(axis cs:648,63.0535979818448)
--(axis cs:649,63.1044870569843)
--(axis cs:650,63.1847751066979)
--(axis cs:651,63.2567079056914)
--(axis cs:652,63.3387522007118)
--(axis cs:653,63.4127682551412)
--(axis cs:654,63.5087423251912)
--(axis cs:655,63.6342197209168)
--(axis cs:656,63.7974975061584)
--(axis cs:657,63.9841348942372)
--(axis cs:658,64.2198172649212)
--(axis cs:659,64.4943889685102)
--(axis cs:660,64.7479377773418)
--(axis cs:661,65.013970843065)
--(axis cs:662,65.2623887288243)
--(axis cs:663,65.4755379512704)
--(axis cs:664,65.694624512737)
--(axis cs:665,65.860656257326)
--(axis cs:666,66.0305152417876)
--(axis cs:667,66.2282497279668)
--(axis cs:668,66.4501432447586)
--(axis cs:669,66.6906538227674)
--(axis cs:670,66.9250876617259)
--(axis cs:671,67.1734327143691)
--(axis cs:672,67.4094365283815)
--(axis cs:673,67.6315841045955)
--(axis cs:674,67.8336924334026)
--(axis cs:675,68.0698453811618)
--(axis cs:676,68.2967968104798)
--(axis cs:677,68.4888542388659)
--(axis cs:678,68.6704750491246)
--(axis cs:679,68.8480604443749)
--(axis cs:680,69.0243140507451)
--(axis cs:681,69.1981791021179)
--(axis cs:682,69.3717081306172)
--(axis cs:683,69.5277740098384)
--(axis cs:684,69.6995686902103)
--(axis cs:685,69.8366160115606)
--(axis cs:686,69.9926883738833)
--(axis cs:687,70.1968569356703)
--(axis cs:688,70.4330771103979)
--(axis cs:689,70.650950711498)
--(axis cs:690,70.8765593229286)
--(axis cs:691,71.0838157164284)
--(axis cs:692,71.2778354635036)
--(axis cs:693,71.4407958038194)
--(axis cs:694,71.5697783094644)
--(axis cs:695,71.6871146147744)
--(axis cs:696,71.8042446610542)
--(axis cs:697,71.9460802057865)
--(axis cs:698,72.0904269109014)
--(axis cs:699,72.2235390247028)
--(axis cs:700,72.3356335186634)
--(axis cs:701,72.4263205407082)
--(axis cs:702,72.5537244592995)
--(axis cs:703,72.6579119897893)
--(axis cs:704,72.7485305256153)
--(axis cs:705,72.8152793397118)
--(axis cs:706,72.8558139951874)
--(axis cs:707,72.8817683104856)
--(axis cs:708,72.9384500738107)
--(axis cs:709,73.005277896659)
--(axis cs:710,73.0580994350486)
--(axis cs:711,73.1236773869041)
--(axis cs:712,73.1797659704447)
--(axis cs:713,73.2323286287577)
--(axis cs:714,73.3095167352215)
--(axis cs:715,73.4226896822667)
--(axis cs:716,73.5312520201694)
--(axis cs:717,73.6520123886181)
--(axis cs:718,73.7923963208719)
--(axis cs:719,73.9229891186967)
--(axis cs:720,74.0744359932553)
--(axis cs:721,74.2018187431653)
--(axis cs:722,74.2823844064403)
--(axis cs:723,74.3651083734655)
--(axis cs:724,74.4158414298641)
--(axis cs:725,74.4564238882728)
--(axis cs:726,74.4848281884733)
--(axis cs:727,74.5197649466517)
--(axis cs:728,74.5379229089608)
--(axis cs:729,74.4847016868409)
--(axis cs:730,74.3676736515807)
--(axis cs:731,74.2613362544114)
--(axis cs:732,74.1592582338624)
--(axis cs:733,74.0759304196216)
--(axis cs:734,73.9989591142541)
--(axis cs:735,73.9838280115147)
--(axis cs:736,73.9749449149737)
--(axis cs:737,73.9372154606718)
--(axis cs:738,73.9007843559704)
--(axis cs:739,73.8983592923289)
--(axis cs:740,73.9400516623297)
--(axis cs:741,74.0119464715083)
--(axis cs:742,74.0732326333617)
--(axis cs:743,74.1616839814642)
--(axis cs:744,74.2293675528269)
--(axis cs:745,74.2734205279344)
--(axis cs:746,74.3443304471385)
--(axis cs:747,74.4243204718309)
--(axis cs:748,74.4709374926521)
--(axis cs:749,74.5317578727865)
--(axis cs:750,74.5735243991921)
--(axis cs:751,74.6298866586955)
--(axis cs:752,74.7130878466961)
--(axis cs:753,74.7962317842847)
--(axis cs:754,74.9067286084312)
--(axis cs:755,75.0335329051469)
--(axis cs:756,75.1468049411812)
--(axis cs:757,75.2121596455434)
--(axis cs:758,75.3022621325651)
--(axis cs:759,75.4268558967445)
--(axis cs:760,75.5168409034122)
--(axis cs:761,75.586424783198)
--(axis cs:762,75.6508601471374)
--(axis cs:763,75.7086268186912)
--(axis cs:764,75.7582186499055)
--(axis cs:765,75.7914513218667)
--(axis cs:766,75.8334601919778)
--(axis cs:767,75.885867575661)
--(axis cs:768,75.945353559908)
--(axis cs:769,75.9981791956018)
--(axis cs:770,76.0347577675254)
--(axis cs:771,76.0641169749647)
--(axis cs:772,76.056514797776)
--(axis cs:773,76.0597458648103)
--(axis cs:774,76.0452061897725)
--(axis cs:775,75.9947304456101)
--(axis cs:776,75.9317143174117)
--(axis cs:777,75.8343483071074)
--(axis cs:778,75.709926190637)
--(axis cs:779,75.5621510533074)
--(axis cs:780,75.4071409722764)
--(axis cs:781,75.2522254830939)
--(axis cs:782,75.0958659859332)
--(axis cs:783,74.9185375080764)
--(axis cs:784,74.7352613045333)
--(axis cs:785,74.5847425363476)
--(axis cs:786,74.5023778284177)
--(axis cs:787,74.4430541989306)
--(axis cs:788,74.3399918290231)
--(axis cs:789,74.2122183787832)
--(axis cs:790,74.0955161745679)
--(axis cs:791,73.9926542702347)
--(axis cs:792,73.8868041336899)
--(axis cs:793,73.7888316035572)
--(axis cs:794,73.6808853899689)
--(axis cs:795,73.5732351465628)
--(axis cs:796,73.4795240751322)
--(axis cs:797,73.3729169238603)
--(axis cs:798,73.2608969466722)
--(axis cs:799,73.2006385735048)
--(axis cs:800,73.1540987607421)
--(axis cs:801,73.0918727968489)
--(axis cs:802,73.005208178555)
--(axis cs:803,72.8968639351994)
--(axis cs:804,72.7448129869097)
--(axis cs:805,72.5979716022895)
--(axis cs:806,72.4324955897816)
--(axis cs:807,72.2164242297351)
--(axis cs:808,71.9937560423845)
--(axis cs:809,71.7808833164809)
--(axis cs:810,71.5982512576092)
--(axis cs:811,71.4159108780228)
--(axis cs:812,71.2312483000619)
--(axis cs:813,71.0480405554127)
--(axis cs:814,70.8621187993734)
--(axis cs:815,70.6992473937272)
--(axis cs:816,70.5446467555288)
--(axis cs:817,70.3889132795246)
--(axis cs:818,70.2259824780723)
--(axis cs:819,70.0532669819537)
--(axis cs:820,69.923265658073)
--(axis cs:821,69.8011732977238)
--(axis cs:822,69.7111732520325)
--(axis cs:823,69.6014713111699)
--(axis cs:824,69.5027878095643)
--(axis cs:825,69.4458802094202)
--(axis cs:826,69.4154478408316)
--(axis cs:827,69.3928090719619)
--(axis cs:828,69.3662902406632)
--(axis cs:829,69.3316646632522)
--(axis cs:830,69.2455954506287)
--(axis cs:831,69.165690689972)
--(axis cs:832,69.0885454361241)
--(axis cs:833,68.9970115421191)
--(axis cs:834,68.8990748163339)
--(axis cs:835,68.8092504688651)
--(axis cs:836,68.7163966540214)
--(axis cs:837,68.6360481467725)
--(axis cs:838,68.5594650555836)
--(axis cs:839,68.4673585904011)
--(axis cs:840,68.3312354317251)
--(axis cs:841,68.1996202988368)
--(axis cs:842,68.0704445665039)
--(axis cs:843,67.9252238263613)
--(axis cs:844,67.7809512279886)
--(axis cs:845,67.649063419818)
--(axis cs:846,67.5208257463321)
--(axis cs:847,67.3547952821657)
--(axis cs:848,67.1883959704529)
--(axis cs:849,67.0116550133247)
--(axis cs:850,66.8378510656447)
--(axis cs:851,66.6834651804986)
--(axis cs:852,66.5526262443081)
--(axis cs:853,66.4176655794022)
--(axis cs:854,66.248998835501)
--(axis cs:855,66.0564386624629)
--(axis cs:856,65.8372566127861)
--(axis cs:857,65.6245676971976)
--(axis cs:858,65.3986230101162)
--(axis cs:859,65.1582070071778)
--(axis cs:860,64.9030535796415)
--(axis cs:861,64.6599357387987)
--(axis cs:862,64.4621471241506)
--(axis cs:863,64.2945436466471)
--(axis cs:864,64.1300799794559)
--(axis cs:865,63.9606495557946)
--(axis cs:866,63.833128797657)
--(axis cs:867,63.7066460006933)
--(axis cs:868,63.5848327469594)
--(axis cs:869,63.4723525260918)
--(axis cs:870,63.3640458693477)
--(axis cs:871,63.2613283769233)
--(axis cs:872,63.1832676227793)
--(axis cs:873,63.0981372531929)
--(axis cs:874,62.9813696534756)
--(axis cs:875,62.8626352305283)
--(axis cs:876,62.7387718067571)
--(axis cs:877,62.605020176402)
--(axis cs:878,62.4579328092322)
--(axis cs:879,62.3003598709468)
--(axis cs:880,62.1489924765731)
--(axis cs:881,62.0262295953927)
--(axis cs:882,61.9328245026845)
--(axis cs:883,61.8254564264198)
--(axis cs:884,61.7094091962714)
--(axis cs:885,61.5868358954467)
--(axis cs:886,61.4799307732971)
--(axis cs:887,61.3770901345444)
--(axis cs:888,61.2853017629269)
--(axis cs:889,61.2187894452668)
--(axis cs:890,61.1605524670287)
--(axis cs:891,61.1099621922721)
--(axis cs:892,61.0683937044218)
--(axis cs:893,61.0274132390558)
--(axis cs:894,61.0025639596592)
--(axis cs:895,60.9798344300788)
--(axis cs:896,60.9793083110501)
--(axis cs:897,60.9840336370881)
--(axis cs:898,60.9880375681197)
--(axis cs:899,61.0008135485821)
--(axis cs:900,61.0444642853979)
--(axis cs:901,61.0792740189671)
--(axis cs:902,61.1332859480623)
--(axis cs:903,61.1705925934338)
--(axis cs:904,61.2173977262519)
--(axis cs:905,61.2483730630895)
--(axis cs:906,61.2818589671291)
--(axis cs:907,61.3054104375902)
--(axis cs:908,61.3441859611954)
--(axis cs:909,61.3974109327857)
--(axis cs:910,61.4708998933003)
--(axis cs:911,61.5589773215637)
--(axis cs:912,61.6538467927694)
--(axis cs:913,61.7267787851363)
--(axis cs:914,61.813515090603)
--(axis cs:915,61.8717686891361)
--(axis cs:916,61.9430386284818)
--(axis cs:917,62.0181856924972)
--(axis cs:918,62.1109934175772)
--(axis cs:919,62.2295157942426)
--(axis cs:920,62.3662398566992)
--(axis cs:921,62.4766831424044)
--(axis cs:922,62.5708730349216)
--(axis cs:923,62.6631226838291)
--(axis cs:924,62.7142546251567)
--(axis cs:925,62.735081908486)
--(axis cs:926,62.7477124182087)
--(axis cs:927,62.7276106431783)
--(axis cs:928,62.6927377387163)
--(axis cs:929,62.6350354285812)
--(axis cs:930,62.5960292361746)
--(axis cs:931,62.5742442078223)
--(axis cs:932,62.5559471754593)
--(axis cs:933,62.5404224996125)
--(axis cs:934,62.5332257931261)
--(axis cs:935,62.5375856876721)
--(axis cs:936,62.5550898043027)
--(axis cs:937,62.5641489344758)
--(axis cs:938,62.5898937645564)
--(axis cs:939,62.6179632352424)
--(axis cs:940,62.6481581319989)
--(axis cs:941,62.6662509046227)
--(axis cs:942,62.6835446230544)
--(axis cs:943,62.7066814320488)
--(axis cs:944,62.7624724885729)
--(axis cs:945,62.813220206551)
--(axis cs:946,62.8658200241394)
--(axis cs:947,62.9226992001374)
--(axis cs:948,62.9521037720316)
--(axis cs:949,62.9909650946942)
--(axis cs:950,63.0380394349102)
--(axis cs:951,63.0851407716518)
--(axis cs:952,63.1512533996209)
--(axis cs:953,63.200873995758)
--(axis cs:954,63.2683820223342)
--(axis cs:955,63.3417539572598)
--(axis cs:956,63.4093904999831)
--(axis cs:957,63.4527911370669)
--(axis cs:958,63.4790895122476)
--(axis cs:959,63.507071862164)
--(axis cs:960,63.553449394733)
--(axis cs:961,63.6155582494678)
--(axis cs:962,63.7023823297631)
--(axis cs:963,63.7961540236493)
--(axis cs:964,63.8531317846745)
--(axis cs:965,63.8909952047361)
--(axis cs:966,63.9425116302652)
--(axis cs:967,64.0076647140087)
--(axis cs:968,64.0630133851814)
--(axis cs:969,64.095798441404)
--(axis cs:970,64.1078583387714)
--(axis cs:971,64.1365743960291)
--(axis cs:972,64.1951404270253)
--(axis cs:973,64.2509096903115)
--(axis cs:974,64.2963442354986)
--(axis cs:975,64.3433044085006)
--(axis cs:976,64.3671178998584)
--(axis cs:977,64.3676565040332)
--(axis cs:978,64.3520619805101)
--(axis cs:979,64.3127398305861)
--(axis cs:980,64.2945158552689)
--(axis cs:981,64.2766835810063)
--(axis cs:982,64.248268242705)
--(axis cs:983,64.2526064223739)
--(axis cs:984,64.2668577916887)
--(axis cs:985,64.2633778190616)
--(axis cs:986,64.2446487522516)
--(axis cs:987,64.2152676062602)
--(axis cs:988,64.2037144722677)
--(axis cs:989,64.1978109696066)
--(axis cs:990,64.1878472407399)
--(axis cs:991,64.1640924898532)
--(axis cs:992,64.1390212330416)
--(axis cs:993,64.1389170986289)
--(axis cs:994,64.1426292724117)
--(axis cs:994,4.65380696747313)
--(axis cs:994,4.65380696747313)
--(axis cs:993,4.71028023453636)
--(axis cs:992,4.76640044708986)
--(axis cs:991,4.8258257495722)
--(axis cs:990,4.88501700163164)
--(axis cs:989,4.95146993803522)
--(axis cs:988,5.01886437511877)
--(axis cs:987,5.0834892066344)
--(axis cs:986,5.14660049172166)
--(axis cs:985,5.19864099634225)
--(axis cs:984,5.25158307935776)
--(axis cs:983,5.29714860117389)
--(axis cs:982,5.34917201629434)
--(axis cs:981,5.40593365488703)
--(axis cs:980,5.45970966395238)
--(axis cs:979,5.51513739525704)
--(axis cs:978,5.57467939822385)
--(axis cs:977,5.63219218979573)
--(axis cs:976,5.69329044370404)
--(axis cs:975,5.74639705233214)
--(axis cs:974,5.78720610846378)
--(axis cs:973,5.8306219263797)
--(axis cs:972,5.86499793671968)
--(axis cs:971,5.90020003447849)
--(axis cs:970,5.93972185113245)
--(axis cs:969,5.97450857013231)
--(axis cs:968,5.99589833200761)
--(axis cs:967,6.01141755020824)
--(axis cs:966,6.01916163195392)
--(axis cs:965,6.03514479812814)
--(axis cs:964,6.05120092830322)
--(axis cs:963,6.06069869811507)
--(axis cs:962,6.06195713650533)
--(axis cs:961,6.05602595838629)
--(axis cs:960,6.05354502576358)
--(axis cs:959,6.05259567652582)
--(axis cs:958,6.05015850064341)
--(axis cs:957,6.04095945286131)
--(axis cs:956,6.02902337204066)
--(axis cs:955,6.00412063076309)
--(axis cs:954,5.9732078735561)
--(axis cs:953,5.94376144103006)
--(axis cs:952,5.92009854387096)
--(axis cs:951,5.88670331269481)
--(axis cs:950,5.84896417745989)
--(axis cs:949,5.81205429707254)
--(axis cs:948,5.78072657408685)
--(axis cs:947,5.75442922142163)
--(axis cs:946,5.7267764682316)
--(axis cs:945,5.69848257063829)
--(axis cs:944,5.66978115370489)
--(axis cs:943,5.63778046035009)
--(axis cs:942,5.61207432821816)
--(axis cs:941,5.5896717270027)
--(axis cs:940,5.56031184458882)
--(axis cs:939,5.52966970076225)
--(axis cs:938,5.50043176556495)
--(axis cs:937,5.47839078162742)
--(axis cs:936,5.47336931448683)
--(axis cs:935,5.46320296016467)
--(axis cs:934,5.45527440524651)
--(axis cs:933,5.44436714587616)
--(axis cs:932,5.43637004276706)
--(axis cs:931,5.42451012418193)
--(axis cs:930,5.41740554710894)
--(axis cs:929,5.41757973391252)
--(axis cs:928,5.4230773050743)
--(axis cs:927,5.42494718414059)
--(axis cs:926,5.4327517789256)
--(axis cs:925,5.44167683204606)
--(axis cs:924,5.44358288733942)
--(axis cs:923,5.4429123172946)
--(axis cs:922,5.42924672157012)
--(axis cs:921,5.41195739847968)
--(axis cs:920,5.39288005545286)
--(axis cs:919,5.37190836568639)
--(axis cs:918,5.35650665498677)
--(axis cs:917,5.35625371453735)
--(axis cs:916,5.36907116188494)
--(axis cs:915,5.39162217766414)
--(axis cs:914,5.42779936426183)
--(axis cs:913,5.46363973560297)
--(axis cs:912,5.50854671550897)
--(axis cs:911,5.53921071274269)
--(axis cs:910,5.56426998566396)
--(axis cs:909,5.58943295438129)
--(axis cs:908,5.61884339385782)
--(axis cs:907,5.64960465258181)
--(axis cs:906,5.67242002176736)
--(axis cs:905,5.69456712835456)
--(axis cs:904,5.7241077704453)
--(axis cs:903,5.74313259025724)
--(axis cs:902,5.7602173487402)
--(axis cs:901,5.77250863651512)
--(axis cs:900,5.79375658236434)
--(axis cs:899,5.80989567962795)
--(axis cs:898,5.83591484284682)
--(axis cs:897,5.85146126883551)
--(axis cs:896,5.85558542419159)
--(axis cs:895,5.85948726043509)
--(axis cs:894,5.86377402784359)
--(axis cs:893,5.87158493330954)
--(axis cs:892,5.8991479570027)
--(axis cs:891,5.91899652609479)
--(axis cs:890,5.94025459671905)
--(axis cs:889,5.95696805541108)
--(axis cs:888,5.97772846107438)
--(axis cs:887,6.00401244921983)
--(axis cs:886,6.0371033354361)
--(axis cs:885,6.07660380370563)
--(axis cs:884,6.11198471854324)
--(axis cs:883,6.14506789298115)
--(axis cs:882,6.17279597666006)
--(axis cs:881,6.19070983720649)
--(axis cs:880,6.21114276021694)
--(axis cs:879,6.24353629196245)
--(axis cs:878,6.2873500100731)
--(axis cs:877,6.33032174619823)
--(axis cs:876,6.37384659615502)
--(axis cs:875,6.41025383775701)
--(axis cs:874,6.44546816132869)
--(axis cs:873,6.47928556769413)
--(axis cs:872,6.50369339469138)
--(axis cs:871,6.51585917479669)
--(axis cs:870,6.52778352017714)
--(axis cs:869,6.53583709890668)
--(axis cs:868,6.54070497663334)
--(axis cs:867,6.54912629376095)
--(axis cs:866,6.56297465897395)
--(axis cs:865,6.58227274741281)
--(axis cs:864,6.61071848616357)
--(axis cs:863,6.63562157326093)
--(axis cs:862,6.66023750629304)
--(axis cs:861,6.67696149599706)
--(axis cs:860,6.70419050564364)
--(axis cs:859,6.74000675245178)
--(axis cs:858,6.77080181122214)
--(axis cs:857,6.79874267647379)
--(axis cs:856,6.82901187068939)
--(axis cs:855,6.86830969251973)
--(axis cs:854,6.90471002595734)
--(axis cs:853,6.93130191684512)
--(axis cs:852,6.94894886161946)
--(axis cs:851,6.96663182962512)
--(axis cs:850,6.98146372854425)
--(axis cs:849,7.00826182157672)
--(axis cs:848,7.03539627362179)
--(axis cs:847,7.06973145998678)
--(axis cs:846,7.11421437763748)
--(axis cs:845,7.15475616851028)
--(axis cs:844,7.19638358808377)
--(axis cs:843,7.24367685331426)
--(axis cs:842,7.28763860587888)
--(axis cs:841,7.32659101238414)
--(axis cs:840,7.3631787884722)
--(axis cs:839,7.40298395351242)
--(axis cs:838,7.42190230659322)
--(axis cs:837,7.42920877697923)
--(axis cs:836,7.43817598895597)
--(axis cs:835,7.45995552649113)
--(axis cs:834,7.48708302306571)
--(axis cs:833,7.51892225126709)
--(axis cs:832,7.54701259136155)
--(axis cs:831,7.57218829956726)
--(axis cs:830,7.59010694247328)
--(axis cs:829,7.61256889349271)
--(axis cs:828,7.61790622341963)
--(axis cs:827,7.62200065399479)
--(axis cs:826,7.63232732380732)
--(axis cs:825,7.64148126412331)
--(axis cs:824,7.6530925663153)
--(axis cs:823,7.67045759883801)
--(axis cs:822,7.69609892675012)
--(axis cs:821,7.72563078567847)
--(axis cs:820,7.77185947543623)
--(axis cs:819,7.81696159554359)
--(axis cs:818,7.86897212533924)
--(axis cs:817,7.92019200982794)
--(axis cs:816,7.97936632348573)
--(axis cs:815,8.04559183950182)
--(axis cs:814,8.12008457315439)
--(axis cs:813,8.20116655424989)
--(axis cs:812,8.28027916044445)
--(axis cs:811,8.36381773603366)
--(axis cs:810,8.44318673083803)
--(axis cs:809,8.50869296541385)
--(axis cs:808,8.57332227513894)
--(axis cs:807,8.63559384193595)
--(axis cs:806,8.69123815008811)
--(axis cs:805,8.73167369042606)
--(axis cs:804,8.76637116121361)
--(axis cs:803,8.80776626924781)
--(axis cs:802,8.84156012572348)
--(axis cs:801,8.86990253197976)
--(axis cs:800,8.89466952709272)
--(axis cs:799,8.9229636790355)
--(axis cs:798,8.95135234111589)
--(axis cs:797,8.98390149170524)
--(axis cs:796,9.02019830926056)
--(axis cs:795,9.04136071749991)
--(axis cs:794,9.05865634061145)
--(axis cs:793,9.07601413874419)
--(axis cs:792,9.0958589835088)
--(axis cs:791,9.11556054390743)
--(axis cs:790,9.14798362775877)
--(axis cs:789,9.19437092735367)
--(axis cs:788,9.24328735950797)
--(axis cs:787,9.28261479995283)
--(axis cs:786,9.31113867469235)
--(axis cs:785,9.33893576637128)
--(axis cs:784,9.38107217199101)
--(axis cs:783,9.42799080811711)
--(axis cs:782,9.4708533427163)
--(axis cs:781,9.50248010266323)
--(axis cs:780,9.53134843674106)
--(axis cs:779,9.56708030003024)
--(axis cs:778,9.58763892604723)
--(axis cs:777,9.60344383547707)
--(axis cs:776,9.62651536779288)
--(axis cs:775,9.64235720933211)
--(axis cs:774,9.66791511375746)
--(axis cs:773,9.69507589044057)
--(axis cs:772,9.71816382470693)
--(axis cs:771,9.74307306076147)
--(axis cs:770,9.7476523741652)
--(axis cs:769,9.75267216160577)
--(axis cs:768,9.76069239496292)
--(axis cs:767,9.76882650883466)
--(axis cs:766,9.7780412295185)
--(axis cs:765,9.78251618764241)
--(axis cs:764,9.77848062771805)
--(axis cs:763,9.76190496066536)
--(axis cs:762,9.74628093202568)
--(axis cs:761,9.72586464903966)
--(axis cs:760,9.71363930007527)
--(axis cs:759,9.6930595410127)
--(axis cs:758,9.66975733362145)
--(axis cs:757,9.65057802132673)
--(axis cs:756,9.63577984226698)
--(axis cs:755,9.60388057297215)
--(axis cs:754,9.56110985788169)
--(axis cs:753,9.51218944523831)
--(axis cs:752,9.46565948047976)
--(axis cs:751,9.42788643305501)
--(axis cs:750,9.39235208788449)
--(axis cs:749,9.35883553731698)
--(axis cs:748,9.32915522133694)
--(axis cs:747,9.30542680520852)
--(axis cs:746,9.27277424490598)
--(axis cs:745,9.24312675040666)
--(axis cs:744,9.22204291038417)
--(axis cs:743,9.20771948185472)
--(axis cs:742,9.19805224113149)
--(axis cs:741,9.19517463729865)
--(axis cs:740,9.18506743174213)
--(axis cs:739,9.18234493401336)
--(axis cs:738,9.17049503421817)
--(axis cs:737,9.15461872600093)
--(axis cs:736,9.13761934926871)
--(axis cs:735,9.11493472782776)
--(axis cs:734,9.10088382938091)
--(axis cs:733,9.11132914375564)
--(axis cs:732,9.12703638784997)
--(axis cs:731,9.14826719905043)
--(axis cs:730,9.17708092278824)
--(axis cs:729,9.20642651617871)
--(axis cs:728,9.20973823258259)
--(axis cs:727,9.189281629415)
--(axis cs:726,9.17206594219155)
--(axis cs:725,9.16446109016343)
--(axis cs:724,9.16827945683659)
--(axis cs:723,9.15903507835775)
--(axis cs:722,9.1529923747802)
--(axis cs:721,9.15199833229575)
--(axis cs:720,9.14597397400943)
--(axis cs:719,9.12480414277918)
--(axis cs:718,9.10275593256843)
--(axis cs:717,9.0766332999351)
--(axis cs:716,9.04185165215758)
--(axis cs:715,9.01516151227428)
--(axis cs:714,8.98358341115463)
--(axis cs:713,8.96971505384634)
--(axis cs:712,8.96990574803016)
--(axis cs:711,8.95265513119073)
--(axis cs:710,8.93015265383532)
--(axis cs:709,8.90118049724478)
--(axis cs:708,8.86837126280999)
--(axis cs:707,8.82844636194209)
--(axis cs:706,8.79228548352644)
--(axis cs:705,8.75475036551896)
--(axis cs:704,8.70229854074893)
--(axis cs:703,8.63579886163421)
--(axis cs:702,8.56191752208911)
--(axis cs:701,8.48216512724912)
--(axis cs:700,8.42170432992543)
--(axis cs:699,8.35775474506718)
--(axis cs:698,8.28113466109599)
--(axis cs:697,8.20004003914695)
--(axis cs:696,8.1320506658383)
--(axis cs:695,8.06859407977876)
--(axis cs:694,8.01640538575022)
--(axis cs:693,7.96427077588779)
--(axis cs:692,7.91156351128042)
--(axis cs:691,7.8559603034571)
--(axis cs:690,7.79798743626748)
--(axis cs:689,7.7368220104759)
--(axis cs:688,7.6819717393261)
--(axis cs:687,7.62973316563791)
--(axis cs:686,7.58294454270346)
--(axis cs:685,7.54574943907579)
--(axis cs:684,7.52035436438489)
--(axis cs:683,7.49301345627793)
--(axis cs:682,7.48533087935966)
--(axis cs:681,7.47803764507391)
--(axis cs:680,7.46251331157643)
--(axis cs:679,7.4265026939943)
--(axis cs:678,7.37857137434368)
--(axis cs:677,7.34105207415426)
--(axis cs:676,7.30730871693317)
--(axis cs:675,7.2705977713039)
--(axis cs:674,7.24600139449061)
--(axis cs:673,7.22978826053545)
--(axis cs:672,7.20827357072148)
--(axis cs:671,7.17478232252275)
--(axis cs:670,7.13821885196437)
--(axis cs:669,7.10803486940964)
--(axis cs:668,7.0848786040292)
--(axis cs:667,7.06548822019486)
--(axis cs:666,7.04984886261978)
--(axis cs:665,7.05087771232735)
--(axis cs:664,7.05528915798167)
--(axis cs:663,7.04755309614413)
--(axis cs:662,7.04098482997631)
--(axis cs:661,7.02955892063715)
--(axis cs:660,7.01355597793393)
--(axis cs:659,7.0042655954359)
--(axis cs:658,6.99071817508351)
--(axis cs:657,6.98503765380026)
--(axis cs:656,6.98296579347836)
--(axis cs:655,6.9754845244899)
--(axis cs:654,6.973765940513)
--(axis cs:653,6.97746915670211)
--(axis cs:652,6.98525803671879)
--(axis cs:651,6.99507087662496)
--(axis cs:650,7.00032047438535)
--(axis cs:649,7.01227291049714)
--(axis cs:648,7.02088235342502)
--(axis cs:647,7.0131860199902)
--(axis cs:646,6.99626502230984)
--(axis cs:645,6.99571520374397)
--(axis cs:644,6.99897557305444)
--(axis cs:643,7.00971130953756)
--(axis cs:642,7.02729925671951)
--(axis cs:641,7.05958068465032)
--(axis cs:640,7.09139786897979)
--(axis cs:639,7.13074909920482)
--(axis cs:638,7.16992107238897)
--(axis cs:637,7.20052659100239)
--(axis cs:636,7.23919656684792)
--(axis cs:635,7.28195348104801)
--(axis cs:634,7.33146284252251)
--(axis cs:633,7.37063768358725)
--(axis cs:632,7.39057643457943)
--(axis cs:631,7.40519736809144)
--(axis cs:630,7.43304822435804)
--(axis cs:629,7.44889657933957)
--(axis cs:628,7.46021633414408)
--(axis cs:627,7.46717313591049)
--(axis cs:626,7.48169096691154)
--(axis cs:625,7.50466060494148)
--(axis cs:624,7.51422704253218)
--(axis cs:623,7.52986997346542)
--(axis cs:622,7.55416538014102)
--(axis cs:621,7.56538251580611)
--(axis cs:620,7.59526839681048)
--(axis cs:619,7.63003753458789)
--(axis cs:618,7.66445059821949)
--(axis cs:617,7.69353567042802)
--(axis cs:616,7.72315587911335)
--(axis cs:615,7.74152329042217)
--(axis cs:614,7.76237574745408)
--(axis cs:613,7.78299058453459)
--(axis cs:612,7.79076165033781)
--(axis cs:611,7.79528716652446)
--(axis cs:610,7.79704246905541)
--(axis cs:609,7.79842020256692)
--(axis cs:608,7.77705567952923)
--(axis cs:607,7.74150505575092)
--(axis cs:606,7.71577958813539)
--(axis cs:605,7.70312202905756)
--(axis cs:604,7.70298892278992)
--(axis cs:603,7.71978675103723)
--(axis cs:602,7.74615368456757)
--(axis cs:601,7.76990579106299)
--(axis cs:600,7.80394309140608)
--(axis cs:599,7.83800325049511)
--(axis cs:598,7.87119894380112)
--(axis cs:597,7.90350762924658)
--(axis cs:596,7.92878852004628)
--(axis cs:595,7.93848122439432)
--(axis cs:594,7.94256591416129)
--(axis cs:593,7.94490596624609)
--(axis cs:592,7.94519661259757)
--(axis cs:591,7.9519673968885)
--(axis cs:590,7.95228037951479)
--(axis cs:589,7.94997217789016)
--(axis cs:588,7.96129327250956)
--(axis cs:587,7.96368265784684)
--(axis cs:586,7.95787323486838)
--(axis cs:585,7.92665965880362)
--(axis cs:584,7.89634270128801)
--(axis cs:583,7.86428513375505)
--(axis cs:582,7.83659049214854)
--(axis cs:581,7.79394603673846)
--(axis cs:580,7.74314976343626)
--(axis cs:579,7.70220685058208)
--(axis cs:578,7.67150357578008)
--(axis cs:577,7.6453408401386)
--(axis cs:576,7.62812197339693)
--(axis cs:575,7.62560116945198)
--(axis cs:574,7.62198721022584)
--(axis cs:573,7.60061331782725)
--(axis cs:572,7.5774208816645)
--(axis cs:571,7.55846543691132)
--(axis cs:570,7.53904559335352)
--(axis cs:569,7.51517261803242)
--(axis cs:568,7.49874002130282)
--(axis cs:567,7.45563620478659)
--(axis cs:566,7.41238865695268)
--(axis cs:565,7.39204168308322)
--(axis cs:564,7.36138387818292)
--(axis cs:563,7.32703235966876)
--(axis cs:562,7.2941623536975)
--(axis cs:561,7.25228517816339)
--(axis cs:560,7.21278786112578)
--(axis cs:559,7.16712156243025)
--(axis cs:558,7.13313146533276)
--(axis cs:557,7.12661484132732)
--(axis cs:556,7.12758016453703)
--(axis cs:555,7.11002250897413)
--(axis cs:554,7.0782295715253)
--(axis cs:553,7.04802392842709)
--(axis cs:552,7.0454938974685)
--(axis cs:551,7.05518568911813)
--(axis cs:550,7.06891422781204)
--(axis cs:549,7.07915764151511)
--(axis cs:548,7.09188984112107)
--(axis cs:547,7.12039466634197)
--(axis cs:546,7.15907531226662)
--(axis cs:545,7.18621833359144)
--(axis cs:544,7.19879228061293)
--(axis cs:543,7.20148267200887)
--(axis cs:542,7.20043461370805)
--(axis cs:541,7.19330383210512)
--(axis cs:540,7.16369350015079)
--(axis cs:539,7.12741360333285)
--(axis cs:538,7.08990120658048)
--(axis cs:537,7.05854958582933)
--(axis cs:536,7.02750729351479)
--(axis cs:535,6.99686899161262)
--(axis cs:534,6.96338128828271)
--(axis cs:533,6.92161220841763)
--(axis cs:532,6.8893319782283)
--(axis cs:531,6.85708501714854)
--(axis cs:530,6.81212295795446)
--(axis cs:529,6.76724991642412)
--(axis cs:528,6.72356203875658)
--(axis cs:527,6.66547926124644)
--(axis cs:526,6.5935651247245)
--(axis cs:525,6.5271152080466)
--(axis cs:524,6.45701327061214)
--(axis cs:523,6.36373919238938)
--(axis cs:522,6.26760647585706)
--(axis cs:521,6.18469603342976)
--(axis cs:520,6.12343508741613)
--(axis cs:519,6.07872615140051)
--(axis cs:518,6.03574777558023)
--(axis cs:517,5.98716781100043)
--(axis cs:516,5.93410379478259)
--(axis cs:515,5.87197136621672)
--(axis cs:514,5.80113589929489)
--(axis cs:513,5.72621705383394)
--(axis cs:512,5.65030415408454)
--(axis cs:511,5.56917888490437)
--(axis cs:510,5.46549470756182)
--(axis cs:509,5.36801869572724)
--(axis cs:508,5.29289656249192)
--(axis cs:507,5.23694372055365)
--(axis cs:506,5.19813564193579)
--(axis cs:505,5.16476219276745)
--(axis cs:504,5.12722224054793)
--(axis cs:503,5.09781386182582)
--(axis cs:502,5.06499601290147)
--(axis cs:501,5.03155527581439)
--(axis cs:500,5.01591167808482)
--(axis cs:499,5.00021728443433)
--(axis cs:498,4.97642421958861)
--(axis cs:497,4.95335964664307)
--(axis cs:496,4.91723990333507)
--(axis cs:495,4.87395063386576)
--(axis cs:494,4.81047304523662)
--(axis cs:493,4.75151927602792)
--(axis cs:492,4.71161728697417)
--(axis cs:491,4.68227203385864)
--(axis cs:490,4.66265602173268)
--(axis cs:489,4.66354396034278)
--(axis cs:488,4.6681729848582)
--(axis cs:487,4.66589959050862)
--(axis cs:486,4.6703843904223)
--(axis cs:485,4.68644343876739)
--(axis cs:484,4.69985313141393)
--(axis cs:483,4.70330801632122)
--(axis cs:482,4.70344207876126)
--(axis cs:481,4.7278086049117)
--(axis cs:480,4.75618605257264)
--(axis cs:479,4.80609476242753)
--(axis cs:478,4.86434782339138)
--(axis cs:477,4.90805956285378)
--(axis cs:476,4.94813124247031)
--(axis cs:475,4.99139176039176)
--(axis cs:474,5.03254964315272)
--(axis cs:473,5.07658118195208)
--(axis cs:472,5.12006253369438)
--(axis cs:471,5.14158360642314)
--(axis cs:470,5.14203184430733)
--(axis cs:469,5.13345867826753)
--(axis cs:468,5.10854944882315)
--(axis cs:467,5.06292247320231)
--(axis cs:466,5.02763756918235)
--(axis cs:465,5.0063953712427)
--(axis cs:464,4.97888537147479)
--(axis cs:463,4.97239753173043)
--(axis cs:462,4.98616766297183)
--(axis cs:461,5.00427291976776)
--(axis cs:460,5.01897238060946)
--(axis cs:459,5.0128861137687)
--(axis cs:458,4.99903165528544)
--(axis cs:457,4.97340988247182)
--(axis cs:456,4.96571373753052)
--(axis cs:455,4.99889359896935)
--(axis cs:454,5.04664347746424)
--(axis cs:453,5.10215557464886)
--(axis cs:452,5.15888074401887)
--(axis cs:451,5.20553327864556)
--(axis cs:450,5.25551525646463)
--(axis cs:449,5.31731846219405)
--(axis cs:448,5.37542097770798)
--(axis cs:447,5.42887350328827)
--(axis cs:446,5.48291058047999)
--(axis cs:445,5.51947085467786)
--(axis cs:444,5.54550762445105)
--(axis cs:443,5.55916755580156)
--(axis cs:442,5.54316024348756)
--(axis cs:441,5.54064691086562)
--(axis cs:440,5.52867457215712)
--(axis cs:439,5.51706704097847)
--(axis cs:438,5.48901224972581)
--(axis cs:437,5.45385512525909)
--(axis cs:436,5.42364945942154)
--(axis cs:435,5.39838191979851)
--(axis cs:434,5.36231089665457)
--(axis cs:433,5.30697237888513)
--(axis cs:432,5.28247768338185)
--(axis cs:431,5.25666387087157)
--(axis cs:430,5.20300009409537)
--(axis cs:429,5.17030783169199)
--(axis cs:428,5.13954034183315)
--(axis cs:427,5.10073282053744)
--(axis cs:426,5.05614985763087)
--(axis cs:425,5.00777550786239)
--(axis cs:424,4.95181691359465)
--(axis cs:423,4.87736477292911)
--(axis cs:422,4.79955643253898)
--(axis cs:421,4.72862787050384)
--(axis cs:420,4.66160678348828)
--(axis cs:419,4.59593647676419)
--(axis cs:418,4.53353461394909)
--(axis cs:417,4.46941150636301)
--(axis cs:416,4.40869184048269)
--(axis cs:415,4.33935228408895)
--(axis cs:414,4.25174884673943)
--(axis cs:413,4.17873938511742)
--(axis cs:412,4.13050620351201)
--(axis cs:411,4.09006276901469)
--(axis cs:410,4.05136143171002)
--(axis cs:409,4.02324521313027)
--(axis cs:408,4.01770332547496)
--(axis cs:407,4.00611401473663)
--(axis cs:406,3.98800980046314)
--(axis cs:405,3.9683574623295)
--(axis cs:404,3.95518310811033)
--(axis cs:403,3.94793633178375)
--(axis cs:402,3.9519023289664)
--(axis cs:401,3.9627283286544)
--(axis cs:400,3.97331172474413)
--(axis cs:399,3.97600955168852)
--(axis cs:398,3.99232728284094)
--(axis cs:397,4.0063341649406)
--(axis cs:396,4.01514404308514)
--(axis cs:395,4.03324399914311)
--(axis cs:394,4.05298543091782)
--(axis cs:393,4.06931553807436)
--(axis cs:392,4.08460434842721)
--(axis cs:391,4.09102116260295)
--(axis cs:390,4.0961522732371)
--(axis cs:389,4.10625307581773)
--(axis cs:388,4.12018787156267)
--(axis cs:387,4.15110594008299)
--(axis cs:386,4.18393006533121)
--(axis cs:385,4.19969517029536)
--(axis cs:384,4.21131454305745)
--(axis cs:383,4.22222765977926)
--(axis cs:382,4.22483371114636)
--(axis cs:381,4.2150817878727)
--(axis cs:380,4.20005748416844)
--(axis cs:379,4.1830163013344)
--(axis cs:378,4.15695270209247)
--(axis cs:377,4.12597279731149)
--(axis cs:376,4.09491479504334)
--(axis cs:375,4.07118960366697)
--(axis cs:374,4.06094350912438)
--(axis cs:373,4.05874966299666)
--(axis cs:372,4.08018116090148)
--(axis cs:371,4.10763707612877)
--(axis cs:370,4.13139527677384)
--(axis cs:369,4.1462408000592)
--(axis cs:368,4.14585592287963)
--(axis cs:367,4.14696465725043)
--(axis cs:366,4.15430781568529)
--(axis cs:365,4.15535830471331)
--(axis cs:364,4.16914080326617)
--(axis cs:363,4.17398904268308)
--(axis cs:362,4.16891641350059)
--(axis cs:361,4.14582926412662)
--(axis cs:360,4.10913673130823)
--(axis cs:359,4.09049956375897)
--(axis cs:358,4.10353875281869)
--(axis cs:357,4.10384680850432)
--(axis cs:356,4.07685627540995)
--(axis cs:355,4.0652964436753)
--(axis cs:354,4.07773824604257)
--(axis cs:353,4.10119034522091)
--(axis cs:352,4.14112008983395)
--(axis cs:351,4.1866777847946)
--(axis cs:350,4.22249248899532)
--(axis cs:349,4.25412869540491)
--(axis cs:348,4.28857237295039)
--(axis cs:347,4.34566818702372)
--(axis cs:346,4.40712013998904)
--(axis cs:345,4.47308335379888)
--(axis cs:344,4.51704530894357)
--(axis cs:343,4.55566970676285)
--(axis cs:342,4.62232461881946)
--(axis cs:341,4.69352674130147)
--(axis cs:340,4.77139001048144)
--(axis cs:339,4.84115073930754)
--(axis cs:338,4.90493058121503)
--(axis cs:337,4.94496004241251)
--(axis cs:336,4.97739553334734)
--(axis cs:335,4.99089740720606)
--(axis cs:334,5.00937378714557)
--(axis cs:333,5.02436783875884)
--(axis cs:332,5.03236944338063)
--(axis cs:331,5.03037409375903)
--(axis cs:330,4.99486372640121)
--(axis cs:329,4.983994106825)
--(axis cs:328,4.97662071666161)
--(axis cs:327,4.97215683228653)
--(axis cs:326,4.95780949171248)
--(axis cs:325,4.93810453641058)
--(axis cs:324,4.92309084839567)
--(axis cs:323,4.90188225958181)
--(axis cs:322,4.8917632912081)
--(axis cs:321,4.89313622049434)
--(axis cs:320,4.89886517294464)
--(axis cs:319,4.8990235858633)
--(axis cs:318,4.91411011747358)
--(axis cs:317,4.9345341665558)
--(axis cs:316,4.9581241261285)
--(axis cs:315,4.99050875509672)
--(axis cs:314,5.0285709015385)
--(axis cs:313,5.06674701521678)
--(axis cs:312,5.11286906447527)
--(axis cs:311,5.14895681110641)
--(axis cs:310,5.18619970393857)
--(axis cs:309,5.21024146462089)
--(axis cs:308,5.23077477724031)
--(axis cs:307,5.21588656516406)
--(axis cs:306,5.18928925779615)
--(axis cs:305,5.15257434147469)
--(axis cs:304,5.14242718133507)
--(axis cs:303,5.17443348209483)
--(axis cs:302,5.22045918419246)
--(axis cs:301,5.23795387534071)
--(axis cs:300,5.21210821774401)
--(axis cs:299,5.18771199286701)
--(axis cs:298,5.15588153591852)
--(axis cs:297,5.11759340814949)
--(axis cs:296,5.07518630316647)
--(axis cs:295,5.0351543849599)
--(axis cs:294,4.97995886396769)
--(axis cs:293,4.95449289700242)
--(axis cs:292,4.94886396517681)
--(axis cs:291,4.96517191213749)
--(axis cs:290,4.98584258780675)
--(axis cs:289,4.99568395509661)
--(axis cs:288,4.99274783079023)
--(axis cs:287,5.00104579847085)
--(axis cs:286,5.0091271305751)
--(axis cs:285,5.03460696491041)
--(axis cs:284,5.06719154842329)
--(axis cs:283,5.0963376536249)
--(axis cs:282,5.12947957240996)
--(axis cs:281,5.16556766329629)
--(axis cs:280,5.18896694209448)
--(axis cs:279,5.17571721072936)
--(axis cs:278,5.17995113122738)
--(axis cs:277,5.16478375818016)
--(axis cs:276,5.14380136464731)
--(axis cs:275,5.12001063139343)
--(axis cs:274,5.12970416819102)
--(axis cs:273,5.17077001720017)
--(axis cs:272,5.220929964372)
--(axis cs:271,5.29797676301218)
--(axis cs:270,5.40327108329262)
--(axis cs:269,5.53972709209812)
--(axis cs:268,5.6494222537848)
--(axis cs:267,5.7620338029529)
--(axis cs:266,5.86729827206982)
--(axis cs:265,5.95321157550525)
--(axis cs:264,6.04510449942561)
--(axis cs:263,6.12868117257746)
--(axis cs:262,6.2343489137852)
--(axis cs:261,6.34823129694953)
--(axis cs:260,6.48183746092889)
--(axis cs:259,6.55946895359283)
--(axis cs:258,6.61092952668561)
--(axis cs:257,6.67820968057122)
--(axis cs:256,6.77258417744042)
--(axis cs:255,6.87545576482082)
--(axis cs:254,6.99152208131351)
--(axis cs:253,7.06730076181794)
--(axis cs:252,7.11834419583684)
--(axis cs:251,7.16766910350574)
--(axis cs:250,7.21557248400953)
--(axis cs:249,7.22851046416893)
--(axis cs:248,7.20703050419725)
--(axis cs:247,7.16251090414671)
--(axis cs:246,7.1367983065768)
--(axis cs:245,7.09046018415111)
--(axis cs:244,7.04469889413879)
--(axis cs:243,7.00720422631605)
--(axis cs:242,6.9875756372338)
--(axis cs:241,7.00600815880409)
--(axis cs:240,7.07426154356448)
--(axis cs:239,7.14258831716882)
--(axis cs:238,7.21178350993145)
--(axis cs:237,7.28499876388319)
--(axis cs:236,7.36317959698521)
--(axis cs:235,7.42610398278642)
--(axis cs:234,7.49976904169497)
--(axis cs:233,7.56387766204795)
--(axis cs:232,7.6534453349708)
--(axis cs:231,7.76476649207045)
--(axis cs:230,7.93236212824525)
--(axis cs:229,8.13634326796975)
--(axis cs:228,8.28220076781265)
--(axis cs:227,8.44408381238236)
--(axis cs:226,8.61287609784579)
--(axis cs:225,8.74747588510222)
--(axis cs:224,8.83640400318755)
--(axis cs:223,8.90907772179884)
--(axis cs:222,8.93873112597251)
--(axis cs:221,8.86603256281328)
--(axis cs:220,8.76142626795863)
--(axis cs:219,8.64331146933883)
--(axis cs:218,8.52728799344328)
--(axis cs:217,8.38220247926945)
--(axis cs:216,8.17915597340485)
--(axis cs:215,7.94750785898001)
--(axis cs:214,7.7394198397015)
--(axis cs:213,7.58102175267851)
--(axis cs:212,7.45514978744778)
--(axis cs:211,7.31391595920855)
--(axis cs:210,7.22566010747638)
--(axis cs:209,7.14959370970499)
--(axis cs:208,7.09766952916132)
--(axis cs:207,7.07983283678646)
--(axis cs:206,7.02050476949045)
--(axis cs:205,6.96463976159841)
--(axis cs:204,6.88106972202818)
--(axis cs:203,6.8175472387132)
--(axis cs:202,6.72261382896599)
--(axis cs:201,6.64412730906814)
--(axis cs:200,6.57353709665906)
--(axis cs:199,6.49263664793443)
--(axis cs:198,6.40680927918793)
--(axis cs:197,6.38237029449661)
--(axis cs:196,6.35000933225843)
--(axis cs:195,6.2665622308163)
--(axis cs:194,6.19604094486653)
--(axis cs:193,6.13906706121074)
--(axis cs:192,6.07312973384733)
--(axis cs:191,5.96702299331012)
--(axis cs:190,5.80303547940153)
--(axis cs:189,5.65345502962785)
--(axis cs:188,5.54211497094033)
--(axis cs:187,5.42846457453373)
--(axis cs:186,5.31909535527993)
--(axis cs:185,5.31051944913889)
--(axis cs:184,5.34778158606796)
--(axis cs:183,5.37824227255614)
--(axis cs:182,5.39697288636145)
--(axis cs:181,5.41856924609734)
--(axis cs:180,5.43742282710838)
--(axis cs:179,5.39628384436373)
--(axis cs:178,5.40631335487956)
--(axis cs:177,5.41760271288404)
--(axis cs:176,5.42115346347515)
--(axis cs:175,5.37860956821507)
--(axis cs:174,5.24780561684582)
--(axis cs:173,5.15851600254522)
--(axis cs:172,5.05205436261353)
--(axis cs:171,4.99122068947397)
--(axis cs:170,4.91675686594099)
--(axis cs:169,4.89588394593282)
--(axis cs:168,4.91503123428009)
--(axis cs:167,4.9759790390046)
--(axis cs:166,5.07773419471603)
--(axis cs:165,5.09672548697275)
--(axis cs:164,5.06831785527203)
--(axis cs:163,4.99854206703425)
--(axis cs:162,4.95065995462686)
--(axis cs:161,4.86586080975285)
--(axis cs:160,4.88459424431072)
--(axis cs:159,4.86369199914026)
--(axis cs:158,4.89884910515861)
--(axis cs:157,5.0272079646897)
--(axis cs:156,5.19696892793918)
--(axis cs:155,5.27502896064871)
--(axis cs:154,5.27652157382063)
--(axis cs:153,5.29406758822662)
--(axis cs:152,5.31395736594231)
--(axis cs:151,5.32887783798505)
--(axis cs:150,5.28382661612945)
--(axis cs:149,5.26373508169607)
--(axis cs:148,5.17721350892844)
--(axis cs:147,5.08785351391955)
--(axis cs:146,5.06035560363268)
--(axis cs:145,5.04089027297708)
--(axis cs:144,5.04917565535385)
--(axis cs:143,5.06764251498623)
--(axis cs:142,5.09522159136069)
--(axis cs:141,5.15476470311929)
--(axis cs:140,5.22144357226503)
--(axis cs:139,5.33670908144556)
--(axis cs:138,5.48765299345414)
--(axis cs:137,5.68282781865415)
--(axis cs:136,5.84291776628455)
--(axis cs:135,5.97718078981212)
--(axis cs:134,6.15474218778815)
--(axis cs:133,6.36768933395792)
--(axis cs:132,6.54889881081505)
--(axis cs:131,6.71082301111084)
--(axis cs:130,6.88316776002571)
--(axis cs:129,7.03063116147906)
--(axis cs:128,7.14923208552947)
--(axis cs:127,7.29239541214974)
--(axis cs:126,7.44199947266193)
--(axis cs:125,7.52006739515835)
--(axis cs:124,7.39380567522606)
--(axis cs:123,7.21465867030805)
--(axis cs:122,6.99875662250226)
--(axis cs:121,6.84129066941585)
--(axis cs:120,6.66583126785395)
--(axis cs:119,6.53211376774022)
--(axis cs:118,6.34913265365092)
--(axis cs:117,6.17974581629539)
--(axis cs:116,6.12425144315348)
--(axis cs:115,6.1680256219628)
--(axis cs:114,6.13699834108423)
--(axis cs:113,6.21601927984932)
--(axis cs:112,6.35057274889059)
--(axis cs:111,6.54781141930543)
--(axis cs:110,6.70631485759212)
--(axis cs:109,6.91985644631022)
--(axis cs:108,7.09778825769389)
--(axis cs:107,7.25600741210094)
--(axis cs:106,7.30911184010448)
--(axis cs:105,7.20248902687872)
--(axis cs:104,7.09325346330195)
--(axis cs:103,7.09284321065573)
--(axis cs:102,7.14717189237561)
--(axis cs:101,7.24851487508993)
--(axis cs:100,7.26296546676121)
--(axis cs:99,7.25413129196554)
--(axis cs:98,7.27428238031161)
--(axis cs:97,7.1858415333432)
--(axis cs:96,7.06787284602176)
--(axis cs:95,6.79133011586779)
--(axis cs:94,6.62647990394581)
--(axis cs:93,6.56791387273833)
--(axis cs:92,6.52189922049369)
--(axis cs:91,6.42332790766569)
--(axis cs:90,6.29545482465904)
--(axis cs:89,6.19865869798141)
--(axis cs:88,5.95831898091768)
--(axis cs:87,5.83406237523074)
--(axis cs:86,5.79603317901202)
--(axis cs:85,5.68345777703833)
--(axis cs:84,5.64920733657014)
--(axis cs:83,5.63344925077892)
--(axis cs:82,5.53020126827681)
--(axis cs:81,5.5357785958546)
--(axis cs:80,5.50985443468871)
--(axis cs:79,5.47957838354211)
--(axis cs:78,5.45916000027619)
--(axis cs:77,5.46553731189828)
--(axis cs:76,5.59103381533612)
--(axis cs:75,5.72741175681336)
--(axis cs:74,5.67596045678303)
--(axis cs:73,5.57382964725141)
--(axis cs:72,5.56494074684)
--(axis cs:71,5.51615268838608)
--(axis cs:70,5.5101471733365)
--(axis cs:69,5.44861538193604)
--(axis cs:68,5.39580256335451)
--(axis cs:67,5.30882037991293)
--(axis cs:66,5.19667146607163)
--(axis cs:65,5.0532002646008)
--(axis cs:64,4.80175274366526)
--(axis cs:63,4.52593346097322)
--(axis cs:62,4.26342591417127)
--(axis cs:61,4.08161778026351)
--(axis cs:60,3.76032351534274)
--(axis cs:59,3.42525014523978)
--(axis cs:58,3.09652446428837)
--(axis cs:57,2.64676393973517)
--(axis cs:56,2.11066418442827)
--(axis cs:55,1.50478936734099)
--(axis cs:54,1.23331446348882)
--(axis cs:53,1.1628892168575)
--(axis cs:52,1.02882932563805)
--(axis cs:51,1.02310124611943)
--(axis cs:50,1.00912669822061)
--(axis cs:49,0.922547950089628)
--(axis cs:48,1.17223667746119)
--(axis cs:47,1.46002904352543)
--(axis cs:46,1.38770468468849)
--(axis cs:45,1.36580122831274)
--(axis cs:44,1.13024921638312)
--(axis cs:43,1.10009594759775)
--(axis cs:42,1.15156449134621)
--(axis cs:41,1.27878058825748)
--(axis cs:40,1.21206372132153)
--(axis cs:39,1.24334877094065)
--(axis cs:38,1.19592880299286)
--(axis cs:37,1.15452619056561)
--(axis cs:36,0.939348897843484)
--(axis cs:35,1.10911501584158)
--(axis cs:34,1.33160894752167)
--(axis cs:33,1.43114721993575)
--(axis cs:32,1.75295564737547)
--(axis cs:31,1.80761134778518)
--(axis cs:30,1.58606065872723)
--(axis cs:29,1.34662764397675)
--(axis cs:28,1.29539785992869)
--(axis cs:27,1.26926179584061)
--(axis cs:26,1.28735906618923)
--(axis cs:25,1.40334745486594)
--(axis cs:24,1.55280095053966)
--(axis cs:23,1.63776439393279)
--(axis cs:22,1.25017537736335)
--(axis cs:21,0.767031948205664)
--(axis cs:20,0.669107290228085)
--(axis cs:19,0.683267990884667)
--(axis cs:18,0.12040992839658)
--(axis cs:17,0.17992615237559)
--(axis cs:16,0.0634382902504598)
--(axis cs:15,0.25932473154505)
--(axis cs:14,0.352552899399097)
--(axis cs:13,0.526964508038613)
--(axis cs:12,0.63087644762572)
--(axis cs:11,0.140733938433609)
--(axis cs:10,0.185346613941269)
--(axis cs:9,0.0753388001972954)
--(axis cs:8,0.113041415045556)
--(axis cs:7,0.202362756298253)
--(axis cs:6,0.296408119977537)
--(axis cs:5,0.766703789781213)
--(axis cs:4,0.382503902067361)
--(axis cs:3,0.114203161757906)
--(axis cs:2,2.32575793934688)
--(axis cs:1,3.28496731073679)
--(axis cs:0,4.09338465803564)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,2.09467662552627)
--(axis cs:0,21.4032259357723)
--(axis cs:1,23.5084213167342)
--(axis cs:2,18.3397767162802)
--(axis cs:3,15.0337075462232)
--(axis cs:4,14.3183844042063)
--(axis cs:5,14.2420347413604)
--(axis cs:6,13.8801405396988)
--(axis cs:7,15.8549163349126)
--(axis cs:8,18.3656451511214)
--(axis cs:9,17.8917827187174)
--(axis cs:10,16.8469337036591)
--(axis cs:11,16.1997652488325)
--(axis cs:12,15.09754151843)
--(axis cs:13,14.4896076538484)
--(axis cs:14,16.633526650293)
--(axis cs:15,18.4433565287045)
--(axis cs:16,18.6967324689174)
--(axis cs:17,18.2924390835019)
--(axis cs:18,17.3591374973383)
--(axis cs:19,17.45420399837)
--(axis cs:20,18.1864837663881)
--(axis cs:21,17.1814349642775)
--(axis cs:22,14.9909387373384)
--(axis cs:23,13.4678893088258)
--(axis cs:24,13.2179705543352)
--(axis cs:25,12.6500424206546)
--(axis cs:26,12.3195362175797)
--(axis cs:27,12.4234455994624)
--(axis cs:28,11.1639799431306)
--(axis cs:29,9.46075230817647)
--(axis cs:30,8.26360386227482)
--(axis cs:31,7.81599147822669)
--(axis cs:32,7.98242794015733)
--(axis cs:33,7.84777351099478)
--(axis cs:34,7.69946168824993)
--(axis cs:35,7.87347765052505)
--(axis cs:36,8.11353549230099)
--(axis cs:37,8.27691459411019)
--(axis cs:38,8.66505988242213)
--(axis cs:39,8.43841632453105)
--(axis cs:40,7.86553195654777)
--(axis cs:41,7.44927471718419)
--(axis cs:42,7.10496378984199)
--(axis cs:43,7.13306714116757)
--(axis cs:44,7.31431787832931)
--(axis cs:45,7.54810165634847)
--(axis cs:46,7.86864936257451)
--(axis cs:47,8.14002502694773)
--(axis cs:48,8.36459623937371)
--(axis cs:49,8.73542346468662)
--(axis cs:50,8.94911252927891)
--(axis cs:51,9.30322635073704)
--(axis cs:52,9.35110653679739)
--(axis cs:53,9.14961170447413)
--(axis cs:54,8.58692616783248)
--(axis cs:55,8.01893738233434)
--(axis cs:56,7.54352120523317)
--(axis cs:57,7.07613318872542)
--(axis cs:58,6.65700256637699)
--(axis cs:59,6.19357056571194)
--(axis cs:60,6.07258650183059)
--(axis cs:61,5.90636254375345)
--(axis cs:62,5.73684803257396)
--(axis cs:63,5.73093197599799)
--(axis cs:64,5.6992016625602)
--(axis cs:65,5.54579325790091)
--(axis cs:66,5.53403056065478)
--(axis cs:67,5.45179824868226)
--(axis cs:68,5.39258972038785)
--(axis cs:69,5.42583363628319)
--(axis cs:70,5.58073052792407)
--(axis cs:71,5.76253866703816)
--(axis cs:72,5.86251294365878)
--(axis cs:73,5.87118503699827)
--(axis cs:74,5.8618499369696)
--(axis cs:75,5.81580769036816)
--(axis cs:76,5.60629754404799)
--(axis cs:77,5.43887240144127)
--(axis cs:78,5.2089639072058)
--(axis cs:79,5.05248732945055)
--(axis cs:80,4.91512243520528)
--(axis cs:81,4.73225072885584)
--(axis cs:82,4.62553565723945)
--(axis cs:83,4.52591236772592)
--(axis cs:84,4.35372637607335)
--(axis cs:85,4.12974232734741)
--(axis cs:86,4.02802857726272)
--(axis cs:87,4.04969453856216)
--(axis cs:88,4.12224409240623)
--(axis cs:89,4.17691652037187)
--(axis cs:90,4.27302510281227)
--(axis cs:91,4.42410385314647)
--(axis cs:92,4.61438021285105)
--(axis cs:93,4.88260000876171)
--(axis cs:94,5.1809426455131)
--(axis cs:95,5.54922892537666)
--(axis cs:96,5.90499727457901)
--(axis cs:97,6.14613906235416)
--(axis cs:98,6.34374453199769)
--(axis cs:99,6.46927918736262)
--(axis cs:100,6.6453866242617)
--(axis cs:101,6.78243450710249)
--(axis cs:102,7.02385921981001)
--(axis cs:103,7.35779523585961)
--(axis cs:104,7.77279777301435)
--(axis cs:105,8.16906978989308)
--(axis cs:106,8.36843156466696)
--(axis cs:107,8.50044364856534)
--(axis cs:108,8.53937443745776)
--(axis cs:109,8.63044551702464)
--(axis cs:110,8.78923426039394)
--(axis cs:111,8.92377032542129)
--(axis cs:112,8.91625629533921)
--(axis cs:113,8.79695414959345)
--(axis cs:114,8.61102564065103)
--(axis cs:115,8.44267011782947)
--(axis cs:116,8.23011433765784)
--(axis cs:117,8.10380572975124)
--(axis cs:118,7.9664855305093)
--(axis cs:119,7.68562707388903)
--(axis cs:120,7.42044765738767)
--(axis cs:121,7.14085044985811)
--(axis cs:122,6.93799730989842)
--(axis cs:123,6.96965928738894)
--(axis cs:124,7.04565118248192)
--(axis cs:125,7.11772582960191)
--(axis cs:126,7.17854162586766)
--(axis cs:127,7.21917327727543)
--(axis cs:128,7.17649708044067)
--(axis cs:129,7.16323006096089)
--(axis cs:130,7.26535216050587)
--(axis cs:131,7.25808938059752)
--(axis cs:132,7.20358853295657)
--(axis cs:133,7.19209187153115)
--(axis cs:134,7.16001481908902)
--(axis cs:135,7.15269581489028)
--(axis cs:136,7.22115830939409)
--(axis cs:137,7.19721700340433)
--(axis cs:138,7.23363304678404)
--(axis cs:139,7.25807237196897)
--(axis cs:140,7.27076226252719)
--(axis cs:141,7.40303962081965)
--(axis cs:142,7.56494337037223)
--(axis cs:143,7.80537385977391)
--(axis cs:144,7.98962417342076)
--(axis cs:145,8.02564197471027)
--(axis cs:146,8.01394961960515)
--(axis cs:147,8.0328805562573)
--(axis cs:148,8.06367463474902)
--(axis cs:149,8.17714681913435)
--(axis cs:150,8.2049999985303)
--(axis cs:151,8.25567131189253)
--(axis cs:152,8.34474599101832)
--(axis cs:153,8.44114894696989)
--(axis cs:154,8.556098074141)
--(axis cs:155,8.57515797519938)
--(axis cs:156,8.48918924099549)
--(axis cs:157,8.39195697351781)
--(axis cs:158,8.24475460463966)
--(axis cs:159,8.05394300966683)
--(axis cs:160,7.94745642737117)
--(axis cs:161,7.90642650737473)
--(axis cs:162,7.92765634092785)
--(axis cs:163,7.97038673138733)
--(axis cs:164,7.99485345973489)
--(axis cs:165,8.03679761269943)
--(axis cs:166,8.15824794617359)
--(axis cs:167,8.29001079214415)
--(axis cs:168,8.40866055450047)
--(axis cs:169,8.48259503545225)
--(axis cs:170,8.51227755106773)
--(axis cs:171,8.51315053996144)
--(axis cs:172,8.58085716000256)
--(axis cs:173,8.56063072172885)
--(axis cs:174,8.55184275412878)
--(axis cs:175,8.53954800594156)
--(axis cs:176,8.66262967226703)
--(axis cs:177,8.80166444919167)
--(axis cs:178,8.92303786766813)
--(axis cs:179,8.94093284285738)
--(axis cs:180,8.83489406801263)
--(axis cs:181,8.70720356117454)
--(axis cs:182,8.59095147899516)
--(axis cs:183,8.43637352513031)
--(axis cs:184,8.23765092101058)
--(axis cs:185,8.10331142212515)
--(axis cs:186,8.03062692219713)
--(axis cs:187,7.98871381582662)
--(axis cs:188,7.92534467223236)
--(axis cs:189,7.87268313332588)
--(axis cs:190,7.83267833838957)
--(axis cs:191,7.82916908867022)
--(axis cs:192,7.89563253604974)
--(axis cs:193,7.9858086262211)
--(axis cs:194,8.00230829068074)
--(axis cs:195,8.04959923360415)
--(axis cs:196,8.12289978911456)
--(axis cs:197,8.21096994808639)
--(axis cs:198,8.29424408872285)
--(axis cs:199,8.3574769290165)
--(axis cs:200,8.46500269330902)
--(axis cs:201,8.59203018978995)
--(axis cs:202,8.68013076987058)
--(axis cs:203,8.74803140297313)
--(axis cs:204,8.78263296833515)
--(axis cs:205,8.80660105328685)
--(axis cs:206,8.82108969348198)
--(axis cs:207,8.8358602393695)
--(axis cs:208,8.91352718265973)
--(axis cs:209,9.06679732106166)
--(axis cs:210,9.21724286142237)
--(axis cs:211,9.43340219335582)
--(axis cs:212,9.57934516969992)
--(axis cs:213,9.71264655990569)
--(axis cs:214,9.8763887077264)
--(axis cs:215,10.0075293254259)
--(axis cs:216,10.1259360062868)
--(axis cs:217,10.2818597286603)
--(axis cs:218,10.3529164878815)
--(axis cs:219,10.4180350673739)
--(axis cs:220,10.4917700413529)
--(axis cs:221,10.5308854815235)
--(axis cs:222,10.5151315994566)
--(axis cs:223,10.4503752731845)
--(axis cs:224,10.405067670379)
--(axis cs:225,10.3522312182722)
--(axis cs:226,10.3194268780184)
--(axis cs:227,10.2430349430742)
--(axis cs:228,10.1814459622972)
--(axis cs:229,10.1372523288892)
--(axis cs:230,10.0406036502495)
--(axis cs:231,9.91219770540303)
--(axis cs:232,9.79539558192882)
--(axis cs:233,9.75380970702181)
--(axis cs:234,9.76120850315148)
--(axis cs:235,9.76947970599412)
--(axis cs:236,9.77828258708593)
--(axis cs:237,9.7928146823716)
--(axis cs:238,9.7927947813306)
--(axis cs:239,9.8019004467498)
--(axis cs:240,9.77169464753176)
--(axis cs:241,9.73349200835047)
--(axis cs:242,9.71908218892584)
--(axis cs:243,9.70545047823984)
--(axis cs:244,9.72022440847669)
--(axis cs:245,9.79538501312405)
--(axis cs:246,9.95104744602268)
--(axis cs:247,10.1384747483723)
--(axis cs:248,10.4029100804392)
--(axis cs:249,10.6566445391368)
--(axis cs:250,10.8925349197104)
--(axis cs:251,11.0890406354354)
--(axis cs:252,11.2878448937547)
--(axis cs:253,11.4407903379994)
--(axis cs:254,11.6159401908746)
--(axis cs:255,11.8383791660407)
--(axis cs:256,12.0441239825827)
--(axis cs:257,12.2806251566437)
--(axis cs:258,12.5444188325373)
--(axis cs:259,12.7355975487927)
--(axis cs:260,12.9192247636579)
--(axis cs:261,13.0142573107323)
--(axis cs:262,13.1195475213519)
--(axis cs:263,13.2323700279588)
--(axis cs:264,13.3324301035795)
--(axis cs:265,13.4877142018989)
--(axis cs:266,13.6600175265432)
--(axis cs:267,13.8258303778453)
--(axis cs:268,13.9859711264175)
--(axis cs:269,14.1702571535154)
--(axis cs:270,14.3980633428496)
--(axis cs:271,14.5694942789569)
--(axis cs:272,14.6479007776988)
--(axis cs:273,14.7490883226597)
--(axis cs:274,14.9236654171929)
--(axis cs:275,15.1221539562184)
--(axis cs:276,15.272220614107)
--(axis cs:277,15.3940456660163)
--(axis cs:278,15.4981919734461)
--(axis cs:279,15.5623744790994)
--(axis cs:280,15.5522382144118)
--(axis cs:281,15.4771175704831)
--(axis cs:282,15.3486858069948)
--(axis cs:283,15.2464542883525)
--(axis cs:284,15.1922270729435)
--(axis cs:285,15.1905868371443)
--(axis cs:286,15.1457480237031)
--(axis cs:287,15.0854863713098)
--(axis cs:288,15.0019618863691)
--(axis cs:289,14.8981595033599)
--(axis cs:290,14.7681159733727)
--(axis cs:291,14.6161168334707)
--(axis cs:292,14.4828789020673)
--(axis cs:293,14.3702464404568)
--(axis cs:294,14.230494534447)
--(axis cs:295,14.1194585827632)
--(axis cs:296,14.0159845072145)
--(axis cs:297,13.8952355611222)
--(axis cs:298,13.835215908896)
--(axis cs:299,13.7816486091818)
--(axis cs:300,13.687337701345)
--(axis cs:301,13.5427016718239)
--(axis cs:302,13.3664142338626)
--(axis cs:303,13.2017763818909)
--(axis cs:304,13.0292581772357)
--(axis cs:305,12.8800039313215)
--(axis cs:306,12.8222232177365)
--(axis cs:307,12.8171099281514)
--(axis cs:308,12.8385171391934)
--(axis cs:309,12.8562533552559)
--(axis cs:310,12.9249530401971)
--(axis cs:311,12.9747213018136)
--(axis cs:312,13.0167572368673)
--(axis cs:313,13.0899443385035)
--(axis cs:314,13.1609962762211)
--(axis cs:315,13.2433007640718)
--(axis cs:316,13.3166756514132)
--(axis cs:317,13.3583542225397)
--(axis cs:318,13.3339952715873)
--(axis cs:319,13.2841666104443)
--(axis cs:320,13.2726374500612)
--(axis cs:321,13.2219009771122)
--(axis cs:322,13.1953132021033)
--(axis cs:323,13.2264717016145)
--(axis cs:324,13.3112067013478)
--(axis cs:325,13.3917902175723)
--(axis cs:326,13.4527265743839)
--(axis cs:327,13.5096116881437)
--(axis cs:328,13.5173409645308)
--(axis cs:329,13.5137562187405)
--(axis cs:330,13.5542400881503)
--(axis cs:331,13.6204309248081)
--(axis cs:332,13.6653423143527)
--(axis cs:333,13.7365730315552)
--(axis cs:334,13.7928818750428)
--(axis cs:335,13.8333836850555)
--(axis cs:336,13.8160040872627)
--(axis cs:337,13.7473371996557)
--(axis cs:338,13.6586330048555)
--(axis cs:339,13.5212705639398)
--(axis cs:340,13.3686575584784)
--(axis cs:341,13.1946651740192)
--(axis cs:342,13.0538982328931)
--(axis cs:343,12.9226334191152)
--(axis cs:344,12.7972235348028)
--(axis cs:345,12.6886314301161)
--(axis cs:346,12.591135375545)
--(axis cs:347,12.5093334249004)
--(axis cs:348,12.4289957748008)
--(axis cs:349,12.3380072444062)
--(axis cs:350,12.2130862483924)
--(axis cs:351,12.0898987975804)
--(axis cs:352,12.0060425006766)
--(axis cs:353,11.9130184417893)
--(axis cs:354,11.8362194848332)
--(axis cs:355,11.8398345776483)
--(axis cs:356,11.809606901394)
--(axis cs:357,11.7808726677255)
--(axis cs:358,11.7796998568499)
--(axis cs:359,11.7942153208273)
--(axis cs:360,11.8397597250189)
--(axis cs:361,11.9402187252339)
--(axis cs:362,12.0649786842131)
--(axis cs:363,12.141801128012)
--(axis cs:364,12.2279204349043)
--(axis cs:365,12.3204523898724)
--(axis cs:366,12.412605806696)
--(axis cs:367,12.5027139507969)
--(axis cs:368,12.6011035416819)
--(axis cs:369,12.7036421953461)
--(axis cs:370,12.8381019406889)
--(axis cs:371,12.998901725615)
--(axis cs:372,13.1504033916626)
--(axis cs:373,13.333680562341)
--(axis cs:374,13.495223004855)
--(axis cs:375,13.6129183558188)
--(axis cs:376,13.7371817830293)
--(axis cs:377,13.8552999218418)
--(axis cs:378,13.9897894159858)
--(axis cs:379,14.1162127401635)
--(axis cs:380,14.2437134122272)
--(axis cs:381,14.3848822516827)
--(axis cs:382,14.5108344206044)
--(axis cs:383,14.6550762966846)
--(axis cs:384,14.8257238002176)
--(axis cs:385,14.9973636544541)
--(axis cs:386,15.1387030857755)
--(axis cs:387,15.2695077678777)
--(axis cs:388,15.3994728710852)
--(axis cs:389,15.5310125052721)
--(axis cs:390,15.6346065228809)
--(axis cs:391,15.7026078350829)
--(axis cs:392,15.7541171202677)
--(axis cs:393,15.8223394917464)
--(axis cs:394,15.8447380123445)
--(axis cs:395,15.8396462608956)
--(axis cs:396,15.8261546060544)
--(axis cs:397,15.7766001175976)
--(axis cs:398,15.7072456337996)
--(axis cs:399,15.6230338724477)
--(axis cs:400,15.554813843807)
--(axis cs:401,15.485711584206)
--(axis cs:402,15.4250007018682)
--(axis cs:403,15.3786316087949)
--(axis cs:404,15.3521253169384)
--(axis cs:405,15.3657807890764)
--(axis cs:406,15.4102158488097)
--(axis cs:407,15.4637661092917)
--(axis cs:408,15.5507775623797)
--(axis cs:409,15.6265874686072)
--(axis cs:410,15.7122869193444)
--(axis cs:411,15.8154018218302)
--(axis cs:412,15.9180985895604)
--(axis cs:413,15.9705038205738)
--(axis cs:414,15.9763594843962)
--(axis cs:415,15.9496228998202)
--(axis cs:416,15.9075424067083)
--(axis cs:417,15.884176706046)
--(axis cs:418,15.8580647529891)
--(axis cs:419,15.8104127505364)
--(axis cs:420,15.7768075105247)
--(axis cs:421,15.7497790879648)
--(axis cs:422,15.7228370914525)
--(axis cs:423,15.6926333951)
--(axis cs:424,15.6252938245749)
--(axis cs:425,15.5408938231797)
--(axis cs:426,15.4387949817939)
--(axis cs:427,15.313451412889)
--(axis cs:428,15.2127038516183)
--(axis cs:429,15.1070290357634)
--(axis cs:430,15.0130107638803)
--(axis cs:431,14.8971860397443)
--(axis cs:432,14.7725693543882)
--(axis cs:433,14.6304712134512)
--(axis cs:434,14.4531994240265)
--(axis cs:435,14.2673628206462)
--(axis cs:436,14.0894816882978)
--(axis cs:437,13.9417491314088)
--(axis cs:438,13.8065893668985)
--(axis cs:439,13.6758906316541)
--(axis cs:440,13.6327162944948)
--(axis cs:441,13.6345814379647)
--(axis cs:442,13.6518862495514)
--(axis cs:443,13.6192317202622)
--(axis cs:444,13.6046928950468)
--(axis cs:445,13.6331540129828)
--(axis cs:446,13.6500129036353)
--(axis cs:447,13.6131004711063)
--(axis cs:448,13.5822136857727)
--(axis cs:449,13.5430938055282)
--(axis cs:450,13.4790060944933)
--(axis cs:451,13.4033798624325)
--(axis cs:452,13.3211667852562)
--(axis cs:453,13.2115667816553)
--(axis cs:454,13.1192444087086)
--(axis cs:455,13.0015425816638)
--(axis cs:456,12.8830268868989)
--(axis cs:457,12.7739080511831)
--(axis cs:458,12.7087228776201)
--(axis cs:459,12.6751427694718)
--(axis cs:460,12.670642220362)
--(axis cs:461,12.6641140681212)
--(axis cs:462,12.6452816282388)
--(axis cs:463,12.6052096596681)
--(axis cs:464,12.5648582927349)
--(axis cs:465,12.4932941244333)
--(axis cs:466,12.4160677236186)
--(axis cs:467,12.3680533275064)
--(axis cs:468,12.3665999844906)
--(axis cs:469,12.3810346631987)
--(axis cs:470,12.4365910602011)
--(axis cs:471,12.5089281563599)
--(axis cs:472,12.5374742819972)
--(axis cs:473,12.5273884670048)
--(axis cs:474,12.5299328634061)
--(axis cs:475,12.5701851858465)
--(axis cs:476,12.6098225299521)
--(axis cs:477,12.6374875260858)
--(axis cs:478,12.6927154398329)
--(axis cs:479,12.76868065394)
--(axis cs:480,12.868012002396)
--(axis cs:481,12.9379321432994)
--(axis cs:482,12.9625214315269)
--(axis cs:483,13.0186453119154)
--(axis cs:484,13.079044172097)
--(axis cs:485,13.1374321952129)
--(axis cs:486,13.1952942810358)
--(axis cs:487,13.2540961714369)
--(axis cs:488,13.2935331306887)
--(axis cs:489,13.368381835124)
--(axis cs:490,13.4536878758427)
--(axis cs:491,13.5240197445967)
--(axis cs:492,13.5805171124055)
--(axis cs:493,13.6492849491172)
--(axis cs:494,13.7418962332789)
--(axis cs:495,13.8651372942174)
--(axis cs:496,14.0171823077791)
--(axis cs:497,14.1675601869423)
--(axis cs:498,14.2962966316695)
--(axis cs:499,14.4158590245419)
--(axis cs:500,14.5398964898942)
--(axis cs:501,14.6272859159155)
--(axis cs:502,14.6967743376325)
--(axis cs:503,14.7708935393442)
--(axis cs:504,14.8125133472226)
--(axis cs:505,14.8215514574578)
--(axis cs:506,14.8083707889071)
--(axis cs:507,14.7850795089892)
--(axis cs:508,14.7554362529161)
--(axis cs:509,14.7648489514054)
--(axis cs:510,14.8102995472755)
--(axis cs:511,14.8833381516666)
--(axis cs:512,14.9522641326517)
--(axis cs:513,14.9975107678978)
--(axis cs:514,15.0004394757641)
--(axis cs:515,14.9687476750224)
--(axis cs:516,14.9259413423331)
--(axis cs:517,14.8880417468363)
--(axis cs:518,14.8629090605663)
--(axis cs:519,14.8551070766615)
--(axis cs:520,14.846500766491)
--(axis cs:521,14.8167538896913)
--(axis cs:522,14.785031734236)
--(axis cs:523,14.7452224156774)
--(axis cs:524,14.7404804578887)
--(axis cs:525,14.7488383886414)
--(axis cs:526,14.7390767131796)
--(axis cs:527,14.7055323955266)
--(axis cs:528,14.6959531969468)
--(axis cs:529,14.7030542609201)
--(axis cs:530,14.7194545291312)
--(axis cs:531,14.7495552519337)
--(axis cs:532,14.7929652252162)
--(axis cs:533,14.8546489628881)
--(axis cs:534,14.9560348377975)
--(axis cs:535,15.0857005730376)
--(axis cs:536,15.2190822469425)
--(axis cs:537,15.3277931501921)
--(axis cs:538,15.4063692786242)
--(axis cs:539,15.4870612985659)
--(axis cs:540,15.5482232056097)
--(axis cs:541,15.6305526541891)
--(axis cs:542,15.7559325063956)
--(axis cs:543,15.9078748284963)
--(axis cs:544,16.0485491119318)
--(axis cs:545,16.1576842125996)
--(axis cs:546,16.2496064170001)
--(axis cs:547,16.3514787520031)
--(axis cs:548,16.4507545922736)
--(axis cs:549,16.5730621410669)
--(axis cs:550,16.7145050656067)
--(axis cs:551,16.845148409283)
--(axis cs:552,16.9620990591335)
--(axis cs:553,17.1078299248676)
--(axis cs:554,17.2186799043461)
--(axis cs:555,17.3230000496506)
--(axis cs:556,17.3951638954067)
--(axis cs:557,17.4840896463237)
--(axis cs:558,17.5845111429191)
--(axis cs:559,17.7092710136957)
--(axis cs:560,17.8549576615948)
--(axis cs:561,17.9761532542987)
--(axis cs:562,18.0846700709235)
--(axis cs:563,18.1830753848137)
--(axis cs:564,18.2873840684916)
--(axis cs:565,18.3859670966466)
--(axis cs:566,18.4856470045992)
--(axis cs:567,18.5854551626379)
--(axis cs:568,18.6762623073929)
--(axis cs:569,18.7634931703401)
--(axis cs:570,18.8631814243259)
--(axis cs:571,18.9490922342363)
--(axis cs:572,19.0212625952523)
--(axis cs:573,19.1122982729556)
--(axis cs:574,19.1887185671715)
--(axis cs:575,19.2877164433789)
--(axis cs:576,19.3979349104743)
--(axis cs:577,19.4929661474525)
--(axis cs:578,19.5960468550327)
--(axis cs:579,19.7103410993815)
--(axis cs:580,19.8255528192799)
--(axis cs:581,19.9301174214024)
--(axis cs:582,20.0177913276993)
--(axis cs:583,20.1055875700715)
--(axis cs:584,20.1686288119753)
--(axis cs:585,20.2065904225621)
--(axis cs:586,20.2343970747941)
--(axis cs:587,20.2612243556735)
--(axis cs:588,20.3087092131249)
--(axis cs:589,20.380077009672)
--(axis cs:590,20.4172853396867)
--(axis cs:591,20.439922702517)
--(axis cs:592,20.4993633584639)
--(axis cs:593,20.5607417074617)
--(axis cs:594,20.6132239890721)
--(axis cs:595,20.6490072828765)
--(axis cs:596,20.6653210104638)
--(axis cs:597,20.6689752554825)
--(axis cs:598,20.6363654832462)
--(axis cs:599,20.6148679381596)
--(axis cs:600,20.6274049842269)
--(axis cs:601,20.6632778029835)
--(axis cs:602,20.6968314323373)
--(axis cs:603,20.7202668889615)
--(axis cs:604,20.7564863737893)
--(axis cs:605,20.7942277051691)
--(axis cs:606,20.8262154510005)
--(axis cs:607,20.8827720355389)
--(axis cs:608,20.9787321797835)
--(axis cs:609,21.046961102607)
--(axis cs:610,21.1006071459136)
--(axis cs:611,21.1294470587438)
--(axis cs:612,21.1452924820745)
--(axis cs:613,21.1747593782792)
--(axis cs:614,21.2087514567871)
--(axis cs:615,21.2236979866185)
--(axis cs:616,21.2237730577502)
--(axis cs:617,21.2174627323727)
--(axis cs:618,21.1897722966803)
--(axis cs:619,21.1536910573889)
--(axis cs:620,21.1337594993108)
--(axis cs:621,21.0783352951918)
--(axis cs:622,21.0359721731201)
--(axis cs:623,20.9924886752609)
--(axis cs:624,20.9452094236435)
--(axis cs:625,20.9138179802878)
--(axis cs:626,20.8844252820453)
--(axis cs:627,20.8444620433296)
--(axis cs:628,20.8102107883488)
--(axis cs:629,20.7860978544206)
--(axis cs:630,20.7472297655922)
--(axis cs:631,20.6807214814357)
--(axis cs:632,20.5993683892763)
--(axis cs:633,20.5119388661779)
--(axis cs:634,20.4230718482941)
--(axis cs:635,20.3225119031355)
--(axis cs:636,20.2375382001597)
--(axis cs:637,20.1495626371887)
--(axis cs:638,20.0749322535311)
--(axis cs:639,19.9920192102512)
--(axis cs:640,19.9036309816937)
--(axis cs:641,19.7956646316717)
--(axis cs:642,19.6844375721537)
--(axis cs:643,19.5894662675276)
--(axis cs:644,19.5211486592451)
--(axis cs:645,19.4534774041914)
--(axis cs:646,19.3631916500047)
--(axis cs:647,19.2654154947916)
--(axis cs:648,19.1351834181862)
--(axis cs:649,19.0149431975422)
--(axis cs:650,18.8887041030454)
--(axis cs:651,18.7716437689876)
--(axis cs:652,18.64339307375)
--(axis cs:653,18.5076996899295)
--(axis cs:654,18.3716644923731)
--(axis cs:655,18.2669255212123)
--(axis cs:656,18.1819277600158)
--(axis cs:657,18.1040440705929)
--(axis cs:658,18.0312788718379)
--(axis cs:659,17.9700602782727)
--(axis cs:660,17.918572634083)
--(axis cs:661,17.8682244512149)
--(axis cs:662,17.8176554268107)
--(axis cs:663,17.7771901004589)
--(axis cs:664,17.7214479247915)
--(axis cs:665,17.679789379696)
--(axis cs:666,17.6198661661868)
--(axis cs:667,17.5669273660644)
--(axis cs:668,17.5260743957031)
--(axis cs:669,17.4935947822538)
--(axis cs:670,17.4822690453668)
--(axis cs:671,17.4650077628548)
--(axis cs:672,17.4456337374096)
--(axis cs:673,17.4204659269235)
--(axis cs:674,17.3692878493967)
--(axis cs:675,17.3124457766926)
--(axis cs:676,17.2604790004793)
--(axis cs:677,17.2051154804072)
--(axis cs:678,17.1684099087376)
--(axis cs:679,17.1281947118972)
--(axis cs:680,17.0953528179817)
--(axis cs:681,17.0518964896074)
--(axis cs:682,16.9950287442151)
--(axis cs:683,16.939796388828)
--(axis cs:684,16.8936808663598)
--(axis cs:685,16.8711132145458)
--(axis cs:686,16.8615569231964)
--(axis cs:687,16.8461539933362)
--(axis cs:688,16.8375696834932)
--(axis cs:689,16.8462919435817)
--(axis cs:690,16.8947618933505)
--(axis cs:691,16.9462412111543)
--(axis cs:692,16.990941844)
--(axis cs:693,17.0277875100039)
--(axis cs:694,17.0718390568845)
--(axis cs:695,17.109741452888)
--(axis cs:696,17.1572486567744)
--(axis cs:697,17.191508206057)
--(axis cs:698,17.2399241706409)
--(axis cs:699,17.2885752300034)
--(axis cs:700,17.3361911415729)
--(axis cs:701,17.3958246332609)
--(axis cs:702,17.4475270915624)
--(axis cs:703,17.4608848509683)
--(axis cs:704,17.4593855776599)
--(axis cs:705,17.4495404818076)
--(axis cs:706,17.4240282198644)
--(axis cs:707,17.4040334589332)
--(axis cs:708,17.3962381134764)
--(axis cs:709,17.3941102746051)
--(axis cs:710,17.3669084867642)
--(axis cs:711,17.3140916407486)
--(axis cs:712,17.253317354445)
--(axis cs:713,17.2132352309135)
--(axis cs:714,17.1754269160244)
--(axis cs:715,17.1566894517245)
--(axis cs:716,17.1216380276152)
--(axis cs:717,17.091419196639)
--(axis cs:718,17.0635833344214)
--(axis cs:719,17.0430730213241)
--(axis cs:720,17.0246773995742)
--(axis cs:721,17.0144616378962)
--(axis cs:722,17.0210752773927)
--(axis cs:723,17.026956590881)
--(axis cs:724,17.0205722076758)
--(axis cs:725,17.0094936296171)
--(axis cs:726,16.9948748237101)
--(axis cs:727,16.9811457360886)
--(axis cs:728,16.9568544898101)
--(axis cs:729,16.9091909832104)
--(axis cs:730,16.8647544827401)
--(axis cs:731,16.8385977958859)
--(axis cs:732,16.8320125061116)
--(axis cs:733,16.8187518833974)
--(axis cs:734,16.8136695203766)
--(axis cs:735,16.8201050504925)
--(axis cs:736,16.8470522024807)
--(axis cs:737,16.8862207558607)
--(axis cs:738,16.9263690583119)
--(axis cs:739,16.9604298901158)
--(axis cs:740,17.0063931780084)
--(axis cs:741,17.054606399606)
--(axis cs:742,17.1042159418677)
--(axis cs:743,17.1663236976147)
--(axis cs:744,17.2171563007348)
--(axis cs:745,17.2413104026562)
--(axis cs:746,17.2517767302396)
--(axis cs:747,17.2620916910067)
--(axis cs:748,17.2603615541)
--(axis cs:749,17.2565198080852)
--(axis cs:750,17.2290019007212)
--(axis cs:751,17.206344046069)
--(axis cs:752,17.1645009987688)
--(axis cs:753,17.1258668210958)
--(axis cs:754,17.0922515498052)
--(axis cs:755,17.0667818424525)
--(axis cs:756,17.0331743413375)
--(axis cs:757,17.0056023798406)
--(axis cs:758,16.9851194043214)
--(axis cs:759,16.9729075355171)
--(axis cs:760,16.9468826318521)
--(axis cs:761,16.9082253185636)
--(axis cs:762,16.8667127240242)
--(axis cs:763,16.8382091640369)
--(axis cs:764,16.8191333803204)
--(axis cs:765,16.8095494055064)
--(axis cs:766,16.7881238387859)
--(axis cs:767,16.7791740376311)
--(axis cs:768,16.7660160720232)
--(axis cs:769,16.7585963965674)
--(axis cs:770,16.7594718673836)
--(axis cs:771,16.75080062964)
--(axis cs:772,16.7333666364034)
--(axis cs:773,16.7276076810633)
--(axis cs:774,16.7178855524739)
--(axis cs:775,16.7055831656717)
--(axis cs:776,16.6943453543147)
--(axis cs:777,16.6769466114671)
--(axis cs:778,16.665641515523)
--(axis cs:779,16.6619486685514)
--(axis cs:780,16.6731005878415)
--(axis cs:781,16.6948725540987)
--(axis cs:782,16.7327527999719)
--(axis cs:783,16.7790251654893)
--(axis cs:784,16.817666722343)
--(axis cs:785,16.8379988821587)
--(axis cs:786,16.8490009817498)
--(axis cs:787,16.8665615576771)
--(axis cs:788,16.8918800206963)
--(axis cs:789,16.9256802783988)
--(axis cs:790,16.9689065650769)
--(axis cs:791,17.0024822166109)
--(axis cs:792,17.0418810086445)
--(axis cs:793,17.0860599780801)
--(axis cs:794,17.1358584977422)
--(axis cs:795,17.1927791631217)
--(axis cs:796,17.2432671810159)
--(axis cs:797,17.2863115214344)
--(axis cs:798,17.3504099174411)
--(axis cs:799,17.4064309535914)
--(axis cs:800,17.4501268848356)
--(axis cs:801,17.5071318817378)
--(axis cs:802,17.5752081763933)
--(axis cs:803,17.6557273926608)
--(axis cs:804,17.730699475262)
--(axis cs:805,17.7846942004519)
--(axis cs:806,17.8369386353661)
--(axis cs:807,17.8725011727406)
--(axis cs:808,17.9100838248342)
--(axis cs:809,17.9480289086392)
--(axis cs:810,17.9858693829084)
--(axis cs:811,18.0259077379939)
--(axis cs:812,18.076194876949)
--(axis cs:813,18.1374562778479)
--(axis cs:814,18.1847487212298)
--(axis cs:815,18.2409716590104)
--(axis cs:816,18.2930864577773)
--(axis cs:817,18.3237507181791)
--(axis cs:818,18.3581900624492)
--(axis cs:819,18.4129755375916)
--(axis cs:820,18.4710985323039)
--(axis cs:821,18.5527892274695)
--(axis cs:822,18.6430296574908)
--(axis cs:823,18.7453035749537)
--(axis cs:824,18.8628258243943)
--(axis cs:825,18.9762277226184)
--(axis cs:826,19.0687548031235)
--(axis cs:827,19.1568207111362)
--(axis cs:828,19.2345236655556)
--(axis cs:829,19.3065090489502)
--(axis cs:830,19.3811382761876)
--(axis cs:831,19.4432055377682)
--(axis cs:832,19.5007233327421)
--(axis cs:833,19.563463518866)
--(axis cs:834,19.6197330690022)
--(axis cs:835,19.6743588673434)
--(axis cs:836,19.7252548093044)
--(axis cs:837,19.7813415906416)
--(axis cs:838,19.8461258917799)
--(axis cs:839,19.9012143008877)
--(axis cs:840,19.9677941241709)
--(axis cs:841,20.0107359561039)
--(axis cs:842,20.0319498100542)
--(axis cs:843,20.0506945112277)
--(axis cs:844,20.0734539256069)
--(axis cs:845,20.1167583599127)
--(axis cs:846,20.1694625841645)
--(axis cs:847,20.2247081618525)
--(axis cs:848,20.2819714656144)
--(axis cs:849,20.3426023184258)
--(axis cs:850,20.3892408021967)
--(axis cs:851,20.4316454819636)
--(axis cs:852,20.4788198086815)
--(axis cs:853,20.5287101739605)
--(axis cs:854,20.5724801046808)
--(axis cs:855,20.6007381462835)
--(axis cs:856,20.6407160468527)
--(axis cs:857,20.6860576249443)
--(axis cs:858,20.7351804107393)
--(axis cs:859,20.7776440560802)
--(axis cs:860,20.8048213162956)
--(axis cs:861,20.8264283053683)
--(axis cs:862,20.8308454536309)
--(axis cs:863,20.8314921214204)
--(axis cs:864,20.8342498866087)
--(axis cs:865,20.8419680532042)
--(axis cs:866,20.8540991043293)
--(axis cs:867,20.8830858912344)
--(axis cs:868,20.9017496251332)
--(axis cs:869,20.9050889129873)
--(axis cs:870,20.9018678004159)
--(axis cs:871,20.8886896558867)
--(axis cs:872,20.8741818329586)
--(axis cs:873,20.873403917476)
--(axis cs:874,20.8709998338259)
--(axis cs:875,20.8645990368952)
--(axis cs:876,20.8683700871667)
--(axis cs:877,20.857115878176)
--(axis cs:878,20.8532096470171)
--(axis cs:879,20.8523998157995)
--(axis cs:880,20.8515514793861)
--(axis cs:881,20.8369415508644)
--(axis cs:882,20.8118408955346)
--(axis cs:883,20.8060394825132)
--(axis cs:884,20.7907312395437)
--(axis cs:885,20.7597841799104)
--(axis cs:886,20.7335099938947)
--(axis cs:887,20.7124429163601)
--(axis cs:888,20.7059972292305)
--(axis cs:889,20.6911730110669)
--(axis cs:890,20.6699858532223)
--(axis cs:891,20.6389780112616)
--(axis cs:892,20.6021366248351)
--(axis cs:893,20.5815089230917)
--(axis cs:894,20.5608525565666)
--(axis cs:895,20.5500594003753)
--(axis cs:896,20.544376895174)
--(axis cs:897,20.5459559964241)
--(axis cs:898,20.548052975984)
--(axis cs:899,20.5490826261603)
--(axis cs:900,20.5636646503963)
--(axis cs:901,20.5789310752997)
--(axis cs:902,20.5814039628564)
--(axis cs:903,20.5761864124615)
--(axis cs:904,20.5761904900599)
--(axis cs:905,20.5750278093777)
--(axis cs:906,20.567768872692)
--(axis cs:907,20.5793384986987)
--(axis cs:908,20.5976662714959)
--(axis cs:909,20.6203648828162)
--(axis cs:910,20.628911401926)
--(axis cs:911,20.6409614577925)
--(axis cs:912,20.6711564279925)
--(axis cs:913,20.7020598822442)
--(axis cs:914,20.738589955204)
--(axis cs:915,20.7806553071885)
--(axis cs:916,20.8291521299275)
--(axis cs:917,20.8603675270898)
--(axis cs:918,20.8889416925625)
--(axis cs:919,20.9162920214215)
--(axis cs:920,20.9369794315864)
--(axis cs:921,20.9559995013564)
--(axis cs:922,20.9724622104896)
--(axis cs:923,20.9858017877017)
--(axis cs:924,21.0112865168984)
--(axis cs:925,21.0319316574876)
--(axis cs:926,21.0494793615868)
--(axis cs:927,21.0718070258243)
--(axis cs:928,21.0832636099008)
--(axis cs:929,21.0886079441681)
--(axis cs:930,21.0856890671142)
--(axis cs:931,21.0662029813065)
--(axis cs:932,21.0407085505765)
--(axis cs:933,21.0126612892638)
--(axis cs:934,20.9709939683059)
--(axis cs:935,20.9219846959926)
--(axis cs:936,20.8756277856667)
--(axis cs:937,20.8223669156644)
--(axis cs:938,20.7694081234092)
--(axis cs:939,20.7279762086116)
--(axis cs:940,20.7018693312398)
--(axis cs:941,20.6789255225185)
--(axis cs:942,20.6626806749037)
--(axis cs:943,20.6348728528183)
--(axis cs:944,20.6112777101782)
--(axis cs:945,20.5851239411786)
--(axis cs:946,20.5507487520433)
--(axis cs:947,20.5078856875414)
--(axis cs:948,20.4577863433014)
--(axis cs:949,20.4020880870667)
--(axis cs:950,20.3366877231073)
--(axis cs:951,20.2617415578887)
--(axis cs:952,20.1863093333603)
--(axis cs:953,20.1068983104995)
--(axis cs:954,20.0247704540488)
--(axis cs:955,19.9516911194177)
--(axis cs:956,19.9010827946545)
--(axis cs:957,19.8815854717667)
--(axis cs:958,19.8769774141072)
--(axis cs:959,19.8771614108902)
--(axis cs:960,19.8748347640146)
--(axis cs:961,19.878449829915)
--(axis cs:962,19.8844833718859)
--(axis cs:963,19.8791989834427)
--(axis cs:964,19.8732497029179)
--(axis cs:965,19.8729818339467)
--(axis cs:966,19.8731508267066)
--(axis cs:967,19.854804807514)
--(axis cs:968,19.8242401117223)
--(axis cs:969,19.778272052975)
--(axis cs:970,19.7432368187875)
--(axis cs:971,19.710956985021)
--(axis cs:972,19.6712637738356)
--(axis cs:973,19.6445177089837)
--(axis cs:974,19.6282676605139)
--(axis cs:975,19.6194348553478)
--(axis cs:976,19.6202594590636)
--(axis cs:977,19.6286721792581)
--(axis cs:978,19.6446994801926)
--(axis cs:979,19.6573471050834)
--(axis cs:980,19.6722067994806)
--(axis cs:981,19.6917042350471)
--(axis cs:982,19.722929035966)
--(axis cs:983,19.7500202920678)
--(axis cs:984,19.7826236544179)
--(axis cs:985,19.8233440260122)
--(axis cs:986,19.8652834136726)
--(axis cs:987,19.9122303062786)
--(axis cs:988,19.9500092458858)
--(axis cs:989,19.9865273906386)
--(axis cs:990,20.012495189455)
--(axis cs:991,20.0308264739524)
--(axis cs:992,20.0355236993971)
--(axis cs:993,20.0298991530031)
--(axis cs:994,20.0226021586636)
--(axis cs:994,4.84575544193737)
--(axis cs:994,4.84575544193737)
--(axis cs:993,4.81514843645182)
--(axis cs:992,4.78694700091984)
--(axis cs:991,4.76056059011283)
--(axis cs:990,4.73393533481059)
--(axis cs:989,4.70289973907594)
--(axis cs:988,4.67442158000446)
--(axis cs:987,4.64822163429587)
--(axis cs:986,4.61998557432433)
--(axis cs:985,4.58963595342835)
--(axis cs:984,4.5614551734905)
--(axis cs:983,4.53155744405418)
--(axis cs:982,4.50253839427819)
--(axis cs:981,4.46935625706645)
--(axis cs:980,4.43453611115913)
--(axis cs:979,4.39607096217199)
--(axis cs:978,4.35646608907989)
--(axis cs:977,4.3199936715908)
--(axis cs:976,4.28377410801771)
--(axis cs:975,4.25014105697536)
--(axis cs:974,4.22092349937727)
--(axis cs:973,4.18332380462946)
--(axis cs:972,4.14558566031738)
--(axis cs:971,4.10905215544071)
--(axis cs:970,4.07411742230764)
--(axis cs:969,4.04236902192607)
--(axis cs:968,4.01245770051106)
--(axis cs:967,3.98159033222245)
--(axis cs:966,3.9541092151912)
--(axis cs:965,3.92233918430657)
--(axis cs:964,3.88887165433561)
--(axis cs:963,3.85312179911938)
--(axis cs:962,3.81903168636163)
--(axis cs:961,3.78292953685726)
--(axis cs:960,3.74726101370893)
--(axis cs:959,3.71902053214281)
--(axis cs:958,3.69851004129378)
--(axis cs:957,3.6736902012589)
--(axis cs:956,3.65066417047044)
--(axis cs:955,3.62847447998171)
--(axis cs:954,3.60779048274338)
--(axis cs:953,3.59011720291917)
--(axis cs:952,3.56940315624649)
--(axis cs:951,3.54885239539983)
--(axis cs:950,3.5342824902724)
--(axis cs:949,3.51892002673108)
--(axis cs:948,3.49909192316045)
--(axis cs:947,3.47408694921393)
--(axis cs:946,3.44089937445993)
--(axis cs:945,3.40428686273614)
--(axis cs:944,3.36755401833057)
--(axis cs:943,3.33151003364433)
--(axis cs:942,3.29653492831519)
--(axis cs:941,3.26877523892781)
--(axis cs:940,3.24216935856292)
--(axis cs:939,3.22359205437234)
--(axis cs:938,3.20494484226367)
--(axis cs:937,3.18913732222093)
--(axis cs:936,3.17663076207339)
--(axis cs:935,3.16955697793124)
--(axis cs:934,3.16095351128046)
--(axis cs:933,3.15821009194072)
--(axis cs:932,3.15177970380837)
--(axis cs:931,3.14540120414886)
--(axis cs:930,3.14348012131325)
--(axis cs:929,3.14328303030422)
--(axis cs:928,3.14036503046164)
--(axis cs:927,3.13715134455236)
--(axis cs:926,3.12895434520504)
--(axis cs:925,3.11896706877064)
--(axis cs:924,3.10844740279537)
--(axis cs:923,3.09406830156032)
--(axis cs:922,3.07616278751815)
--(axis cs:921,3.0580419431753)
--(axis cs:920,3.0432209377974)
--(axis cs:919,3.02716690841439)
--(axis cs:918,3.00791382672485)
--(axis cs:917,2.98816901492799)
--(axis cs:916,2.97256823736432)
--(axis cs:915,2.97093342200914)
--(axis cs:914,2.96915628356107)
--(axis cs:913,2.96587876909851)
--(axis cs:912,2.95907427329151)
--(axis cs:911,2.95504076216305)
--(axis cs:910,2.94336260775089)
--(axis cs:909,2.93302346909762)
--(axis cs:908,2.92397141544796)
--(axis cs:907,2.91208307478034)
--(axis cs:906,2.89756696558836)
--(axis cs:905,2.88044374272083)
--(axis cs:904,2.86749993824514)
--(axis cs:903,2.85783594741069)
--(axis cs:902,2.8488052115585)
--(axis cs:901,2.84257075173962)
--(axis cs:900,2.83441438316781)
--(axis cs:899,2.81388299194867)
--(axis cs:898,2.79038632673049)
--(axis cs:897,2.76542989123311)
--(axis cs:896,2.74314816084163)
--(axis cs:895,2.71705961542691)
--(axis cs:894,2.68521748916087)
--(axis cs:893,2.64794899144446)
--(axis cs:892,2.6156927474026)
--(axis cs:891,2.59164245962523)
--(axis cs:890,2.56403740364167)
--(axis cs:889,2.54309880837134)
--(axis cs:888,2.53043182602763)
--(axis cs:887,2.52239892168057)
--(axis cs:886,2.51744721189601)
--(axis cs:885,2.51364025547208)
--(axis cs:884,2.50937943045434)
--(axis cs:883,2.50947600869909)
--(axis cs:882,2.51966629591924)
--(axis cs:881,2.53233305668273)
--(axis cs:880,2.5422979956291)
--(axis cs:879,2.54831286118801)
--(axis cs:878,2.55361726465267)
--(axis cs:877,2.56205620077664)
--(axis cs:876,2.57149393997759)
--(axis cs:875,2.58281381940012)
--(axis cs:874,2.59091679876826)
--(axis cs:873,2.60392190291958)
--(axis cs:872,2.61731861815935)
--(axis cs:871,2.62908776961842)
--(axis cs:870,2.63842466849906)
--(axis cs:869,2.65368026078573)
--(axis cs:868,2.67523612474396)
--(axis cs:867,2.7053732740754)
--(axis cs:866,2.73148183282077)
--(axis cs:865,2.74997578446823)
--(axis cs:864,2.77499454588259)
--(axis cs:863,2.80381294272361)
--(axis cs:862,2.83054264515816)
--(axis cs:861,2.85544590542838)
--(axis cs:860,2.87565401927058)
--(axis cs:859,2.88756707388779)
--(axis cs:858,2.89788413639788)
--(axis cs:857,2.90079569360662)
--(axis cs:856,2.89464648521033)
--(axis cs:855,2.88358819339317)
--(axis cs:854,2.87611542285774)
--(axis cs:853,2.87618996995163)
--(axis cs:852,2.8720798660294)
--(axis cs:851,2.86674309576787)
--(axis cs:850,2.86440983715121)
--(axis cs:849,2.87478723720439)
--(axis cs:848,2.89320510616782)
--(axis cs:847,2.91619300842451)
--(axis cs:846,2.93280989217601)
--(axis cs:845,2.9497644745601)
--(axis cs:844,2.97009923419622)
--(axis cs:843,2.99154849455307)
--(axis cs:842,3.01641351492656)
--(axis cs:841,3.04451754024211)
--(axis cs:840,3.07353945652769)
--(axis cs:839,3.09801643359708)
--(axis cs:838,3.1154984369997)
--(axis cs:837,3.12704089459897)
--(axis cs:836,3.14479617675815)
--(axis cs:835,3.16030137722648)
--(axis cs:834,3.17103199512872)
--(axis cs:833,3.17091075887839)
--(axis cs:832,3.17059201207957)
--(axis cs:831,3.1777767671679)
--(axis cs:830,3.19072096936086)
--(axis cs:829,3.20177416726316)
--(axis cs:828,3.21449094443294)
--(axis cs:827,3.22356942632622)
--(axis cs:826,3.2343522863066)
--(axis cs:825,3.2353527533058)
--(axis cs:824,3.2318923319112)
--(axis cs:823,3.22566455445347)
--(axis cs:822,3.2171849441754)
--(axis cs:821,3.20762918419477)
--(axis cs:820,3.20390924783771)
--(axis cs:819,3.19926097066924)
--(axis cs:818,3.19685381488291)
--(axis cs:817,3.19227445750576)
--(axis cs:816,3.19464803384266)
--(axis cs:815,3.20417369763542)
--(axis cs:814,3.20935176808083)
--(axis cs:813,3.21115838974843)
--(axis cs:812,3.21278286738142)
--(axis cs:811,3.21128221025234)
--(axis cs:810,3.21226828696425)
--(axis cs:809,3.21272558858684)
--(axis cs:808,3.21089257229229)
--(axis cs:807,3.20231882394262)
--(axis cs:806,3.19164276355867)
--(axis cs:805,3.19009596850554)
--(axis cs:804,3.19638783119406)
--(axis cs:803,3.20927145660917)
--(axis cs:802,3.2224414043796)
--(axis cs:801,3.23064590745485)
--(axis cs:800,3.23441552635354)
--(axis cs:799,3.22373067689082)
--(axis cs:798,3.20610531252188)
--(axis cs:797,3.1831889193838)
--(axis cs:796,3.15619951385719)
--(axis cs:795,3.12844881886684)
--(axis cs:794,3.10343362758368)
--(axis cs:793,3.0755494039166)
--(axis cs:792,3.0431320637183)
--(axis cs:791,3.00958113119914)
--(axis cs:790,2.97746570358428)
--(axis cs:789,2.94569193082456)
--(axis cs:788,2.9114474392638)
--(axis cs:787,2.88037313114281)
--(axis cs:786,2.85384227652897)
--(axis cs:785,2.81983204485896)
--(axis cs:784,2.78518997570664)
--(axis cs:783,2.75129625954379)
--(axis cs:782,2.71135659443144)
--(axis cs:781,2.67910065054994)
--(axis cs:780,2.63730288583967)
--(axis cs:779,2.57964622320028)
--(axis cs:778,2.52171664298746)
--(axis cs:777,2.47130485333853)
--(axis cs:776,2.41971594684257)
--(axis cs:775,2.37346681371797)
--(axis cs:774,2.33032260958553)
--(axis cs:773,2.2903622389574)
--(axis cs:772,2.25262719470847)
--(axis cs:771,2.22306322988989)
--(axis cs:770,2.19933022443291)
--(axis cs:769,2.18240317306739)
--(axis cs:768,2.1637188808651)
--(axis cs:767,2.13403864309379)
--(axis cs:766,2.10702230726053)
--(axis cs:765,2.0792592255169)
--(axis cs:764,2.04801677656796)
--(axis cs:763,2.0111650535508)
--(axis cs:762,1.95399389202254)
--(axis cs:761,1.89542961546426)
--(axis cs:760,1.8457536025572)
--(axis cs:759,1.7966339646837)
--(axis cs:758,1.74472419615139)
--(axis cs:757,1.68499623272442)
--(axis cs:756,1.62531269320267)
--(axis cs:755,1.57456370659103)
--(axis cs:754,1.53252978246281)
--(axis cs:753,1.48390019578119)
--(axis cs:752,1.43370239909329)
--(axis cs:751,1.37225637169952)
--(axis cs:750,1.31141565230344)
--(axis cs:749,1.25355767481412)
--(axis cs:748,1.20939765030106)
--(axis cs:747,1.16556904595218)
--(axis cs:746,1.11977256600555)
--(axis cs:745,1.07604647470743)
--(axis cs:744,1.03900559024819)
--(axis cs:743,1.0091254308903)
--(axis cs:742,0.974193449454678)
--(axis cs:741,0.942605145858005)
--(axis cs:740,0.9201659586532)
--(axis cs:739,0.907076164681534)
--(axis cs:738,0.899838586664155)
--(axis cs:737,0.889835070095209)
--(axis cs:736,0.878942250119415)
--(axis cs:735,0.862448738427708)
--(axis cs:734,0.840592773952437)
--(axis cs:733,0.817896649116671)
--(axis cs:732,0.788809806700568)
--(axis cs:731,0.765301602984568)
--(axis cs:730,0.740474389540331)
--(axis cs:729,0.709184592257403)
--(axis cs:728,0.68775981395865)
--(axis cs:727,0.672859733200491)
--(axis cs:726,0.662724334191697)
--(axis cs:725,0.653033326675562)
--(axis cs:724,0.649265280035573)
--(axis cs:723,0.639119884026364)
--(axis cs:722,0.629833750170954)
--(axis cs:721,0.625055540641617)
--(axis cs:720,0.624652022462758)
--(axis cs:719,0.633471331227792)
--(axis cs:718,0.64560476109979)
--(axis cs:717,0.6512336011684)
--(axis cs:716,0.66052250127737)
--(axis cs:715,0.675104528103553)
--(axis cs:714,0.699651459112459)
--(axis cs:713,0.722501949791681)
--(axis cs:712,0.743708762727152)
--(axis cs:711,0.756905388149676)
--(axis cs:710,0.770550454700379)
--(axis cs:709,0.789974363383681)
--(axis cs:708,0.806188856072735)
--(axis cs:707,0.809829970222809)
--(axis cs:706,0.80551295901479)
--(axis cs:705,0.78846230294439)
--(axis cs:704,0.760905660589106)
--(axis cs:703,0.73378076304747)
--(axis cs:702,0.711837768330351)
--(axis cs:701,0.69860713220204)
--(axis cs:700,0.68724212684778)
--(axis cs:699,0.671885477435161)
--(axis cs:698,0.645349541449331)
--(axis cs:697,0.615565422724753)
--(axis cs:696,0.590926027153602)
--(axis cs:695,0.565609693009545)
--(axis cs:694,0.53836326780651)
--(axis cs:693,0.516764876504201)
--(axis cs:692,0.492105768272101)
--(axis cs:691,0.472908894030239)
--(axis cs:690,0.459992422076771)
--(axis cs:689,0.440544448935428)
--(axis cs:688,0.414703082238114)
--(axis cs:687,0.380429285835209)
--(axis cs:686,0.341270627269713)
--(axis cs:685,0.303858939015431)
--(axis cs:684,0.269442240301711)
--(axis cs:683,0.227180468527397)
--(axis cs:682,0.185262600191754)
--(axis cs:681,0.14611814570277)
--(axis cs:680,0.108202453835418)
--(axis cs:679,0.0718134906621568)
--(axis cs:678,0.0352873284466391)
--(axis cs:677,0.0119943475876045)
--(axis cs:676,0.0703423051226881)
--(axis cs:675,0.126681504280887)
--(axis cs:674,0.193520341453485)
--(axis cs:673,0.266891683840123)
--(axis cs:672,0.335669950462496)
--(axis cs:671,0.392475294514812)
--(axis cs:670,0.444817853380965)
--(axis cs:669,0.492107020152909)
--(axis cs:668,0.537292059937506)
--(axis cs:667,0.576666193095251)
--(axis cs:666,0.619935377708678)
--(axis cs:665,0.664916648061061)
--(axis cs:664,0.702602785260524)
--(axis cs:663,0.745870109818197)
--(axis cs:662,0.790222054162728)
--(axis cs:661,0.832453961853416)
--(axis cs:660,0.865156682045187)
--(axis cs:659,0.89497231121031)
--(axis cs:658,0.934966562401728)
--(axis cs:657,0.973530661732799)
--(axis cs:656,1.01002053151435)
--(axis cs:655,1.05189828253375)
--(axis cs:654,1.10059435541065)
--(axis cs:653,1.15013762859951)
--(axis cs:652,1.20712326131687)
--(axis cs:651,1.26620985284783)
--(axis cs:650,1.32564540590774)
--(axis cs:649,1.38787505286273)
--(axis cs:648,1.45276462672598)
--(axis cs:647,1.52051494697926)
--(axis cs:646,1.58395846139487)
--(axis cs:645,1.65289562200706)
--(axis cs:644,1.71644329085827)
--(axis cs:643,1.78090529306323)
--(axis cs:642,1.84677598932305)
--(axis cs:641,1.91398844346383)
--(axis cs:640,1.97936165661113)
--(axis cs:639,2.02933263153206)
--(axis cs:638,2.07561375208421)
--(axis cs:637,2.11181236575859)
--(axis cs:636,2.14634753413778)
--(axis cs:635,2.18462398273605)
--(axis cs:634,2.23026115811435)
--(axis cs:633,2.27441232023044)
--(axis cs:632,2.31197080447746)
--(axis cs:631,2.34418607066531)
--(axis cs:630,2.37074222024176)
--(axis cs:629,2.39041088969125)
--(axis cs:628,2.40219784142804)
--(axis cs:627,2.41029295192976)
--(axis cs:626,2.41022161765298)
--(axis cs:625,2.40824602418446)
--(axis cs:624,2.40612575262167)
--(axis cs:623,2.41369650342415)
--(axis cs:622,2.41820671232976)
--(axis cs:621,2.42784442101727)
--(axis cs:620,2.44412049241882)
--(axis cs:619,2.44578497538734)
--(axis cs:618,2.45043519454944)
--(axis cs:617,2.45204847039271)
--(axis cs:616,2.44556869378717)
--(axis cs:615,2.42771495683054)
--(axis cs:614,2.40469591478897)
--(axis cs:613,2.37654521158123)
--(axis cs:612,2.35316434599658)
--(axis cs:611,2.33365081281313)
--(axis cs:610,2.30651444212147)
--(axis cs:609,2.26629967950175)
--(axis cs:608,2.22635578676109)
--(axis cs:607,2.18511741112032)
--(axis cs:606,2.1586775536027)
--(axis cs:605,2.13705438615453)
--(axis cs:604,2.11872448317281)
--(axis cs:603,2.10263225954615)
--(axis cs:602,2.09456386630221)
--(axis cs:601,2.08561855125462)
--(axis cs:600,2.08495417562993)
--(axis cs:599,2.09430140041567)
--(axis cs:598,2.1130393350651)
--(axis cs:597,2.13142623190584)
--(axis cs:596,2.14993943393837)
--(axis cs:595,2.16071927463205)
--(axis cs:594,2.17189386636518)
--(axis cs:593,2.17792410019348)
--(axis cs:592,2.18501594134788)
--(axis cs:591,2.19012644944987)
--(axis cs:590,2.20106563086568)
--(axis cs:589,2.21380183524671)
--(axis cs:588,2.22985803686203)
--(axis cs:587,2.25352066375099)
--(axis cs:586,2.28466655693362)
--(axis cs:585,2.31984729368662)
--(axis cs:584,2.34075225687405)
--(axis cs:583,2.35241211763701)
--(axis cs:582,2.36176748901764)
--(axis cs:581,2.3672225287641)
--(axis cs:580,2.37469589847684)
--(axis cs:579,2.37804376799775)
--(axis cs:578,2.38188431523747)
--(axis cs:577,2.39536790846373)
--(axis cs:576,2.41451730613359)
--(axis cs:575,2.42215182894828)
--(axis cs:574,2.42359667575296)
--(axis cs:573,2.43366433884698)
--(axis cs:572,2.432948067116)
--(axis cs:571,2.43995176795137)
--(axis cs:570,2.44033336884036)
--(axis cs:569,2.43733232326494)
--(axis cs:568,2.43825434432581)
--(axis cs:567,2.44999444117336)
--(axis cs:566,2.46559934055609)
--(axis cs:565,2.48176953503006)
--(axis cs:564,2.48977745203517)
--(axis cs:563,2.48531561866037)
--(axis cs:562,2.47860442404676)
--(axis cs:561,2.46762051056328)
--(axis cs:560,2.45206238358659)
--(axis cs:559,2.42656758209999)
--(axis cs:558,2.4043252701956)
--(axis cs:557,2.38659299290152)
--(axis cs:556,2.36324990906569)
--(axis cs:555,2.33835018430799)
--(axis cs:554,2.30870835880291)
--(axis cs:553,2.27275691104278)
--(axis cs:552,2.21949799943315)
--(axis cs:551,2.15987600394891)
--(axis cs:550,2.08713926205988)
--(axis cs:549,2.02368837445177)
--(axis cs:548,1.96329896300906)
--(axis cs:547,1.90420377115159)
--(axis cs:546,1.84751621392225)
--(axis cs:545,1.79420195715216)
--(axis cs:544,1.73221674457473)
--(axis cs:543,1.67638869353146)
--(axis cs:542,1.63304785818631)
--(axis cs:541,1.5842693290179)
--(axis cs:540,1.5445269654953)
--(axis cs:539,1.52314716695093)
--(axis cs:538,1.4973848555091)
--(axis cs:537,1.4807072750397)
--(axis cs:536,1.44752552313057)
--(axis cs:535,1.41889176141112)
--(axis cs:534,1.38697424163241)
--(axis cs:533,1.3622917444966)
--(axis cs:532,1.34981759842585)
--(axis cs:531,1.34279384864177)
--(axis cs:530,1.32394379314546)
--(axis cs:529,1.30244948229014)
--(axis cs:528,1.28273735227117)
--(axis cs:527,1.27609559544809)
--(axis cs:526,1.29115644346602)
--(axis cs:525,1.30842258582317)
--(axis cs:524,1.31939706794844)
--(axis cs:523,1.32702588690596)
--(axis cs:522,1.33895198761025)
--(axis cs:521,1.34866369390266)
--(axis cs:520,1.35522822745228)
--(axis cs:519,1.35554436413662)
--(axis cs:518,1.35021920833875)
--(axis cs:517,1.34774289264597)
--(axis cs:516,1.34271524726378)
--(axis cs:515,1.34061010121331)
--(axis cs:514,1.34932956759204)
--(axis cs:513,1.34953779794905)
--(axis cs:512,1.34137024951546)
--(axis cs:511,1.32565205623198)
--(axis cs:510,1.30947841844483)
--(axis cs:509,1.30434490937296)
--(axis cs:508,1.30152942911311)
--(axis cs:507,1.30619779405557)
--(axis cs:506,1.30796502966037)
--(axis cs:505,1.29800442904201)
--(axis cs:504,1.2810771355796)
--(axis cs:503,1.25887284293644)
--(axis cs:502,1.23693057118153)
--(axis cs:501,1.22794705314755)
--(axis cs:500,1.2081970192713)
--(axis cs:499,1.18190595850737)
--(axis cs:498,1.15974268013075)
--(axis cs:497,1.12733707834074)
--(axis cs:496,1.0959009851333)
--(axis cs:495,1.0678273752066)
--(axis cs:494,1.05279064456426)
--(axis cs:493,1.04236566386543)
--(axis cs:492,1.04095263300503)
--(axis cs:491,1.04578828487092)
--(axis cs:490,1.04948278388566)
--(axis cs:489,1.04675098409792)
--(axis cs:488,1.04264114746981)
--(axis cs:487,1.04553411541704)
--(axis cs:486,1.05320636627242)
--(axis cs:485,1.06041961459114)
--(axis cs:484,1.05676562474056)
--(axis cs:483,1.04711425578929)
--(axis cs:482,1.04452630099501)
--(axis cs:481,1.04143602415612)
--(axis cs:480,1.018181571722)
--(axis cs:479,0.99838131662896)
--(axis cs:478,0.989785160378776)
--(axis cs:477,0.989904025644381)
--(axis cs:476,0.989491322810355)
--(axis cs:475,0.977558713401963)
--(axis cs:474,0.974312015666159)
--(axis cs:473,0.988191674030742)
--(axis cs:472,0.999828288090007)
--(axis cs:471,0.999423859986559)
--(axis cs:470,0.988889502909109)
--(axis cs:469,0.970108174132067)
--(axis cs:468,0.952960227425708)
--(axis cs:467,0.938935615780758)
--(axis cs:466,0.939472504324026)
--(axis cs:465,0.945675502627618)
--(axis cs:464,0.951568534539176)
--(axis cs:463,0.948072914994635)
--(axis cs:462,0.954376641907765)
--(axis cs:461,0.946813743014014)
--(axis cs:460,0.944479573273087)
--(axis cs:459,0.947576463092775)
--(axis cs:458,0.956626382496983)
--(axis cs:457,0.968847136885755)
--(axis cs:456,0.989581757029655)
--(axis cs:455,1.01117480831179)
--(axis cs:454,1.03980051565326)
--(axis cs:453,1.05509571971252)
--(axis cs:452,1.06500437698391)
--(axis cs:451,1.06709171689881)
--(axis cs:450,1.07416003751124)
--(axis cs:449,1.08029285359252)
--(axis cs:448,1.06531499834517)
--(axis cs:447,1.04103589888292)
--(axis cs:446,1.0223844990965)
--(axis cs:445,0.997225207869041)
--(axis cs:444,0.970825976532472)
--(axis cs:443,0.980865287158963)
--(axis cs:442,0.995741699722836)
--(axis cs:441,0.982033489339452)
--(axis cs:440,0.96341502005987)
--(axis cs:439,0.944513299637663)
--(axis cs:438,0.950908804829365)
--(axis cs:437,0.954229523367419)
--(axis cs:436,0.965238727227101)
--(axis cs:435,0.98827151359301)
--(axis cs:434,1.01216321642623)
--(axis cs:433,1.03651988712862)
--(axis cs:432,1.06383556460116)
--(axis cs:431,1.0876858025334)
--(axis cs:430,1.10198860942793)
--(axis cs:429,1.10721610244806)
--(axis cs:428,1.13062091248216)
--(axis cs:427,1.14936571554963)
--(axis cs:426,1.1843831134595)
--(axis cs:425,1.21332870997347)
--(axis cs:424,1.23806412467679)
--(axis cs:423,1.24277025662416)
--(axis cs:422,1.22332528594508)
--(axis cs:421,1.20947430991723)
--(axis cs:420,1.19526127958688)
--(axis cs:419,1.17729283835157)
--(axis cs:418,1.15317597952463)
--(axis cs:417,1.11971534169515)
--(axis cs:416,1.07976659915053)
--(axis cs:415,1.04650446747553)
--(axis cs:414,1.01753975911126)
--(axis cs:413,0.981031979216393)
--(axis cs:412,0.938798727255502)
--(axis cs:411,0.888394061565285)
--(axis cs:410,0.843412341558145)
--(axis cs:409,0.813549911849243)
--(axis cs:408,0.79075545949655)
--(axis cs:407,0.779150061632286)
--(axis cs:406,0.783591108801633)
--(axis cs:405,0.803801224923825)
--(axis cs:404,0.836973634228709)
--(axis cs:403,0.868571873659705)
--(axis cs:402,0.906121229717514)
--(axis cs:401,0.947207748134344)
--(axis cs:400,0.987871298737294)
--(axis cs:399,1.03559926627511)
--(axis cs:398,1.06791511967237)
--(axis cs:397,1.07893482117329)
--(axis cs:396,1.09716613234976)
--(axis cs:395,1.10982631055617)
--(axis cs:394,1.12551626252117)
--(axis cs:393,1.13439669669938)
--(axis cs:392,1.11840781399012)
--(axis cs:391,1.12076111559768)
--(axis cs:390,1.12601686098755)
--(axis cs:389,1.11253488946198)
--(axis cs:388,1.0804640557222)
--(axis cs:387,1.04976484832438)
--(axis cs:386,1.01734949172702)
--(axis cs:385,0.9782955265152)
--(axis cs:384,0.919293126074229)
--(axis cs:383,0.857229862597547)
--(axis cs:382,0.805609368504103)
--(axis cs:381,0.769688265450376)
--(axis cs:380,0.733796108275664)
--(axis cs:379,0.709612702422349)
--(axis cs:378,0.690964556790155)
--(axis cs:377,0.672097096637885)
--(axis cs:376,0.652848063350369)
--(axis cs:375,0.639644457004644)
--(axis cs:374,0.637528258416118)
--(axis cs:373,0.627597748541479)
--(axis cs:372,0.61325860869258)
--(axis cs:371,0.606203162166279)
--(axis cs:370,0.59467801069029)
--(axis cs:369,0.583148629667372)
--(axis cs:368,0.578878139564159)
--(axis cs:367,0.571757584269886)
--(axis cs:366,0.563499952771132)
--(axis cs:365,0.53992085295797)
--(axis cs:364,0.504639476137365)
--(axis cs:363,0.461863996865763)
--(axis cs:362,0.416478692545136)
--(axis cs:361,0.378112597924005)
--(axis cs:360,0.358815983071883)
--(axis cs:359,0.365972402498387)
--(axis cs:358,0.377656117552644)
--(axis cs:357,0.387303268586163)
--(axis cs:356,0.410721102082078)
--(axis cs:355,0.440387826327783)
--(axis cs:354,0.441752849706903)
--(axis cs:353,0.457706160875209)
--(axis cs:352,0.482575794683257)
--(axis cs:351,0.512227726930758)
--(axis cs:350,0.54054361411503)
--(axis cs:349,0.576783527912106)
--(axis cs:348,0.611936947278064)
--(axis cs:347,0.648767566867687)
--(axis cs:346,0.687470786909695)
--(axis cs:345,0.728981373779564)
--(axis cs:344,0.775368208177966)
--(axis cs:343,0.829569379173964)
--(axis cs:342,0.870816580320989)
--(axis cs:341,0.908749183595448)
--(axis cs:340,0.955156415382443)
--(axis cs:339,1.01405733916922)
--(axis cs:338,1.06493666063274)
--(axis cs:337,1.09946859564966)
--(axis cs:336,1.12750763734863)
--(axis cs:335,1.1349858419385)
--(axis cs:334,1.14510306772613)
--(axis cs:333,1.14501144509804)
--(axis cs:332,1.15466834072739)
--(axis cs:331,1.1770965368101)
--(axis cs:330,1.20338528156574)
--(axis cs:329,1.23027589709708)
--(axis cs:328,1.26947204078447)
--(axis cs:327,1.30529342156509)
--(axis cs:326,1.34027239556897)
--(axis cs:325,1.36817528725013)
--(axis cs:324,1.37751529751856)
--(axis cs:323,1.3742175907968)
--(axis cs:322,1.38902217641224)
--(axis cs:321,1.419579881203)
--(axis cs:320,1.46412465571582)
--(axis cs:319,1.4995531616431)
--(axis cs:318,1.54045829693819)
--(axis cs:317,1.57755052233886)
--(axis cs:316,1.5953602592941)
--(axis cs:315,1.59447385830302)
--(axis cs:314,1.59222763767435)
--(axis cs:313,1.60402045736733)
--(axis cs:312,1.60008657168563)
--(axis cs:311,1.61570924302815)
--(axis cs:310,1.62661812686045)
--(axis cs:309,1.63366117258265)
--(axis cs:308,1.65544884268301)
--(axis cs:307,1.67985682520719)
--(axis cs:306,1.6943962717984)
--(axis cs:305,1.72222946597466)
--(axis cs:304,1.77381746166068)
--(axis cs:303,1.84402656070167)
--(axis cs:302,1.91375005955783)
--(axis cs:301,1.98560838761995)
--(axis cs:300,2.03808080368328)
--(axis cs:299,2.07823449573517)
--(axis cs:298,2.1094879288943)
--(axis cs:297,2.14036412509346)
--(axis cs:296,2.18748524102761)
--(axis cs:295,2.21588814818346)
--(axis cs:294,2.23949059241003)
--(axis cs:293,2.27943455185901)
--(axis cs:292,2.30480187378901)
--(axis cs:291,2.34575855042205)
--(axis cs:290,2.41688895524147)
--(axis cs:289,2.48754663886399)
--(axis cs:288,2.55205730825892)
--(axis cs:287,2.60132847289977)
--(axis cs:286,2.65078276031066)
--(axis cs:285,2.70011247246506)
--(axis cs:284,2.72325642462701)
--(axis cs:283,2.76298910052207)
--(axis cs:282,2.80484278646015)
--(axis cs:281,2.84666566093115)
--(axis cs:280,2.87512645843101)
--(axis cs:279,2.87957597132834)
--(axis cs:278,2.85193083456962)
--(axis cs:277,2.82010288568116)
--(axis cs:276,2.77887885010367)
--(axis cs:275,2.72319630455909)
--(axis cs:274,2.66026317105709)
--(axis cs:273,2.59901499445324)
--(axis cs:272,2.55311383973101)
--(axis cs:271,2.5130859825584)
--(axis cs:270,2.43803317106031)
--(axis cs:269,2.3428834516481)
--(axis cs:268,2.25186220924286)
--(axis cs:267,2.16680203903842)
--(axis cs:266,2.08830972457966)
--(axis cs:265,2.02048017963437)
--(axis cs:264,1.98719295688822)
--(axis cs:263,1.9760781781654)
--(axis cs:262,1.93522683566286)
--(axis cs:261,1.87677160217432)
--(axis cs:260,1.81672365308238)
--(axis cs:259,1.74407363663455)
--(axis cs:258,1.66200684899358)
--(axis cs:257,1.55530337865062)
--(axis cs:256,1.45047599835631)
--(axis cs:255,1.33536078710059)
--(axis cs:254,1.21352584768581)
--(axis cs:253,1.12105062177534)
--(axis cs:252,1.04572383650418)
--(axis cs:251,0.982404636912703)
--(axis cs:250,0.929670497934344)
--(axis cs:249,0.862556547599633)
--(axis cs:248,0.809443782965673)
--(axis cs:247,0.757095035637438)
--(axis cs:246,0.716980368352241)
--(axis cs:245,0.692325011769491)
--(axis cs:244,0.699282887496209)
--(axis cs:243,0.693982099779745)
--(axis cs:242,0.681113193328658)
--(axis cs:241,0.672942749283063)
--(axis cs:240,0.667686488783085)
--(axis cs:239,0.652254213232481)
--(axis cs:238,0.631928908302977)
--(axis cs:237,0.637955902310597)
--(axis cs:236,0.660546026963796)
--(axis cs:235,0.675370263011875)
--(axis cs:234,0.688726766791569)
--(axis cs:233,0.702652470486831)
--(axis cs:232,0.735758373277773)
--(axis cs:231,0.772040803683692)
--(axis cs:230,0.802394878158011)
--(axis cs:229,0.815386442569911)
--(axis cs:228,0.81958879505372)
--(axis cs:227,0.820458825392165)
--(axis cs:226,0.840959907615906)
--(axis cs:225,0.852517541595529)
--(axis cs:224,0.857820408026127)
--(axis cs:223,0.855929275788328)
--(axis cs:222,0.855515653517707)
--(axis cs:221,0.867025892527844)
--(axis cs:220,0.876483935131349)
--(axis cs:219,0.895968715296201)
--(axis cs:218,0.936057878654857)
--(axis cs:217,0.989372769998358)
--(axis cs:216,1.02421323875367)
--(axis cs:215,1.05317039448705)
--(axis cs:214,1.05550609997349)
--(axis cs:213,1.0301616364869)
--(axis cs:212,1.01440498914771)
--(axis cs:211,0.995836729122463)
--(axis cs:210,0.991216831070882)
--(axis cs:209,1.01676383892118)
--(axis cs:208,1.04316763751944)
--(axis cs:207,1.10982498882563)
--(axis cs:206,1.18957688365426)
--(axis cs:205,1.23940629215096)
--(axis cs:204,1.26332714449543)
--(axis cs:203,1.29429336361)
--(axis cs:202,1.29058183778161)
--(axis cs:201,1.26915363949644)
--(axis cs:200,1.2257915296206)
--(axis cs:199,1.1845839673447)
--(axis cs:198,1.15563711743276)
--(axis cs:197,1.11711428814961)
--(axis cs:196,1.06383014056867)
--(axis cs:195,1.01715918095468)
--(axis cs:194,1.00868480923504)
--(axis cs:193,1.02215749881609)
--(axis cs:192,1.01422066303435)
--(axis cs:191,1.00996492379172)
--(axis cs:190,1.0489426313579)
--(axis cs:189,1.07519747952361)
--(axis cs:188,1.09082113848735)
--(axis cs:187,1.11747154325785)
--(axis cs:186,1.13977606965812)
--(axis cs:185,1.17563409346522)
--(axis cs:184,1.20679071453707)
--(axis cs:183,1.25689308978659)
--(axis cs:182,1.29527229417317)
--(axis cs:181,1.32845464532024)
--(axis cs:180,1.35032139831856)
--(axis cs:179,1.35147626911593)
--(axis cs:178,1.32045745433661)
--(axis cs:177,1.26349438587019)
--(axis cs:176,1.20898542773871)
--(axis cs:175,1.16140213970389)
--(axis cs:174,1.15715935682994)
--(axis cs:173,1.15273312138389)
--(axis cs:172,1.16734789347882)
--(axis cs:171,1.14176844239644)
--(axis cs:170,1.13084927935956)
--(axis cs:169,1.11171895420309)
--(axis cs:168,1.05610623380064)
--(axis cs:167,0.996986494417575)
--(axis cs:166,0.925553145437361)
--(axis cs:165,0.8418260992822)
--(axis cs:164,0.771221062957442)
--(axis cs:163,0.718493577115708)
--(axis cs:162,0.653692668900089)
--(axis cs:161,0.554551874660049)
--(axis cs:160,0.501125772836842)
--(axis cs:159,0.503949026993257)
--(axis cs:158,0.505035701052605)
--(axis cs:157,0.487332139086623)
--(axis cs:156,0.475338537574911)
--(axis cs:155,0.47802478866608)
--(axis cs:154,0.466891671215619)
--(axis cs:153,0.456419558668807)
--(axis cs:152,0.440467865280914)
--(axis cs:151,0.434712581122948)
--(axis cs:150,0.455959782555656)
--(axis cs:149,0.515451140615413)
--(axis cs:148,0.534257396130036)
--(axis cs:147,0.591578820435505)
--(axis cs:146,0.652929420329659)
--(axis cs:145,0.707851010956783)
--(axis cs:144,0.747367771524105)
--(axis cs:143,0.743410847472676)
--(axis cs:142,0.709262708409466)
--(axis cs:141,0.689273508223561)
--(axis cs:140,0.681876801079925)
--(axis cs:139,0.727452146770018)
--(axis cs:138,0.778444561452478)
--(axis cs:137,0.834606548843932)
--(axis cs:136,0.864565451256452)
--(axis cs:135,0.854137635901986)
--(axis cs:134,0.875877009178311)
--(axis cs:133,0.874385720405816)
--(axis cs:132,0.87713687562445)
--(axis cs:131,0.88926956784803)
--(axis cs:130,0.857005339725378)
--(axis cs:129,0.819502933809991)
--(axis cs:128,0.808331759701262)
--(axis cs:127,0.813248434788846)
--(axis cs:126,0.796477798373491)
--(axis cs:125,0.787479456429252)
--(axis cs:124,0.769009232706857)
--(axis cs:123,0.733158246000258)
--(axis cs:122,0.682877716695158)
--(axis cs:121,0.702540063898469)
--(axis cs:120,0.761642642645936)
--(axis cs:119,0.825913278061026)
--(axis cs:118,0.879117778667605)
--(axis cs:117,0.857483761495335)
--(axis cs:116,0.85792624760311)
--(axis cs:115,0.821561353471219)
--(axis cs:114,0.740276311885938)
--(axis cs:113,0.69672134527074)
--(axis cs:112,0.623867201085467)
--(axis cs:111,0.444126351775344)
--(axis cs:110,0.21769130833886)
--(axis cs:109,0.0453722349590384)
--(axis cs:108,0.124749168170136)
--(axis cs:107,0.288749545102283)
--(axis cs:106,0.509236142507275)
--(axis cs:105,0.720253678046462)
--(axis cs:104,0.901003536925411)
--(axis cs:103,1.02414804587154)
--(axis cs:102,1.05866305724818)
--(axis cs:101,1.02508858602288)
--(axis cs:100,0.971462866417402)
--(axis cs:99,0.902715495694864)
--(axis cs:98,0.902659104947959)
--(axis cs:97,0.914162143907359)
--(axis cs:96,0.962616459625139)
--(axis cs:95,0.98278967061111)
--(axis cs:94,1.03378863949048)
--(axis cs:93,1.03760482531247)
--(axis cs:92,1.03842933934568)
--(axis cs:91,1.06935352975095)
--(axis cs:90,1.14116910873787)
--(axis cs:89,1.19309661199374)
--(axis cs:88,1.23734757553343)
--(axis cs:87,1.25238993845775)
--(axis cs:86,1.24155956283358)
--(axis cs:85,1.23896825933102)
--(axis cs:84,1.26406608166786)
--(axis cs:83,1.28993462245788)
--(axis cs:82,1.31965262367188)
--(axis cs:81,1.40157510518275)
--(axis cs:80,1.49695678960677)
--(axis cs:79,1.52867526167551)
--(axis cs:78,1.57014732697408)
--(axis cs:77,1.587296055144)
--(axis cs:76,1.54651403322916)
--(axis cs:75,1.45557353438149)
--(axis cs:74,1.42153820645881)
--(axis cs:73,1.43741004979407)
--(axis cs:72,1.43973553995178)
--(axis cs:71,1.43127213687261)
--(axis cs:70,1.50619752914411)
--(axis cs:69,1.52328506887223)
--(axis cs:68,1.52060109932683)
--(axis cs:67,1.50109472228112)
--(axis cs:66,1.48085604627516)
--(axis cs:65,1.3713375361983)
--(axis cs:64,1.31438687411118)
--(axis cs:63,1.23464778911295)
--(axis cs:62,1.04447273754065)
--(axis cs:61,0.955355605721882)
--(axis cs:60,0.896950558101993)
--(axis cs:59,0.796178932179734)
--(axis cs:58,0.581578607489138)
--(axis cs:57,0.465008117460473)
--(axis cs:56,0.56011753344139)
--(axis cs:55,0.705320419371311)
--(axis cs:54,0.790133512347439)
--(axis cs:53,0.992386109584885)
--(axis cs:52,1.11028955523826)
--(axis cs:51,1.13998054869575)
--(axis cs:50,1.27164217312313)
--(axis cs:49,1.27221046986094)
--(axis cs:48,1.21576818522297)
--(axis cs:47,1.11305681994355)
--(axis cs:46,1.12095757633875)
--(axis cs:45,1.06566121225771)
--(axis cs:44,1.07154380380176)
--(axis cs:43,1.29561255066202)
--(axis cs:42,1.44571649508685)
--(axis cs:41,1.43757152500409)
--(axis cs:40,1.34138941344795)
--(axis cs:39,1.22896751519821)
--(axis cs:38,1.21632576390467)
--(axis cs:37,1.29017951176974)
--(axis cs:36,1.07397449579645)
--(axis cs:35,0.83256627161929)
--(axis cs:34,0.723382823409398)
--(axis cs:33,0.67671593222389)
--(axis cs:32,0.53430778426751)
--(axis cs:31,0.33905799735812)
--(axis cs:30,0.22983237608451)
--(axis cs:29,0.0245686077337899)
--(axis cs:28,0.404053853424119)
--(axis cs:27,0.817170629381866)
--(axis cs:26,0.956054545612839)
--(axis cs:25,0.943921763943128)
--(axis cs:24,0.797889067243585)
--(axis cs:23,0.771851941510435)
--(axis cs:22,0.893069386825334)
--(axis cs:21,1.34989805730393)
--(axis cs:20,1.47207331765023)
--(axis cs:19,1.25080493360512)
--(axis cs:18,0.916981916081548)
--(axis cs:17,0.980882058580278)
--(axis cs:16,1.02348676417847)
--(axis cs:15,0.805020117320755)
--(axis cs:14,0.333364412134271)
--(axis cs:13,1.40917907868547)
--(axis cs:12,1.87836350207086)
--(axis cs:11,1.48867425649608)
--(axis cs:10,0.986953483189065)
--(axis cs:9,0.1881715096305)
--(axis cs:8,0.937654906650884)
--(axis cs:7,1.10453332171466)
--(axis cs:6,0.424477653950113)
--(axis cs:5,1.04767243250644)
--(axis cs:4,0.963048790239441)
--(axis cs:3,0.729987080584889)
--(axis cs:2,0.2132015608854)
--(axis cs:1,0.409871677422732)
--(axis cs:0,2.09467662552627)
--cycle;

\path [fill=sienna1408675, fill opacity=0.3]
(axis cs:0,1.5152011718568)
--(axis cs:0,9.95413586127453)
--(axis cs:1,11.0026558071171)
--(axis cs:2,9.9405750693129)
--(axis cs:3,9.35397859933804)
--(axis cs:4,8.89963541889496)
--(axis cs:5,7.91270328612213)
--(axis cs:6,6.67141429118168)
--(axis cs:7,6.85146295591582)
--(axis cs:8,8.5050750498536)
--(axis cs:9,10.7566590928871)
--(axis cs:10,12.2531560374322)
--(axis cs:11,12.3819371407082)
--(axis cs:12,15.2746387695268)
--(axis cs:13,18.0676061396925)
--(axis cs:14,20.1294574945495)
--(axis cs:15,19.5115807561883)
--(axis cs:16,18.1001354454169)
--(axis cs:17,18.9969134423787)
--(axis cs:18,20.1468065035108)
--(axis cs:19,19.901600045906)
--(axis cs:20,20.1308889217924)
--(axis cs:21,20.817112758413)
--(axis cs:22,20.5387674693845)
--(axis cs:23,19.7672006245635)
--(axis cs:24,20.5313648516993)
--(axis cs:25,20.9058248630511)
--(axis cs:26,21.4488846210124)
--(axis cs:27,21.5406284686683)
--(axis cs:28,21.6401304618897)
--(axis cs:29,22.1193668612398)
--(axis cs:30,22.51470452342)
--(axis cs:31,22.9600742207834)
--(axis cs:32,23.7463793736847)
--(axis cs:33,24.6411934672138)
--(axis cs:34,26.1085407525342)
--(axis cs:35,26.2638514716094)
--(axis cs:36,26.1858680577294)
--(axis cs:37,26.3753112481892)
--(axis cs:38,26.8605965786061)
--(axis cs:39,25.8988559576723)
--(axis cs:40,24.9615672286481)
--(axis cs:41,24.134373856229)
--(axis cs:42,23.6207260919624)
--(axis cs:43,22.6535185714684)
--(axis cs:44,21.5341661461776)
--(axis cs:45,19.835769873881)
--(axis cs:46,18.6168303267834)
--(axis cs:47,18.1642346663337)
--(axis cs:48,17.726491959618)
--(axis cs:49,17.42567649392)
--(axis cs:50,16.8459053740255)
--(axis cs:51,16.4998738780905)
--(axis cs:52,16.3169548154806)
--(axis cs:53,16.2655392002968)
--(axis cs:54,15.9863420436821)
--(axis cs:55,15.8216282416139)
--(axis cs:56,15.6307754524627)
--(axis cs:57,15.5444099102189)
--(axis cs:58,15.3690503876736)
--(axis cs:59,15.4401239647336)
--(axis cs:60,15.440046358302)
--(axis cs:61,15.7884711565396)
--(axis cs:62,16.002753993423)
--(axis cs:63,16.0565829945967)
--(axis cs:64,15.955324423186)
--(axis cs:65,15.5394068565681)
--(axis cs:66,15.0566691821211)
--(axis cs:67,14.3119408848233)
--(axis cs:68,13.7640585396305)
--(axis cs:69,12.849947523431)
--(axis cs:70,12.450614246962)
--(axis cs:71,11.7734971503121)
--(axis cs:72,11.5379707361595)
--(axis cs:73,11.7817613228794)
--(axis cs:74,12.0883660349935)
--(axis cs:75,12.4908567649118)
--(axis cs:76,12.806923409918)
--(axis cs:77,12.9961746181509)
--(axis cs:78,13.2526398214764)
--(axis cs:79,13.4574780265582)
--(axis cs:80,13.3706638765277)
--(axis cs:81,13.1960876661996)
--(axis cs:82,13.1637073043635)
--(axis cs:83,13.4602059110622)
--(axis cs:84,13.7133705185197)
--(axis cs:85,13.6779785128953)
--(axis cs:86,13.4538557874366)
--(axis cs:87,13.287975356154)
--(axis cs:88,13.0094492927939)
--(axis cs:89,12.783133061503)
--(axis cs:90,12.6477462142831)
--(axis cs:91,12.5410172930609)
--(axis cs:92,12.4158373066886)
--(axis cs:93,12.3744330544799)
--(axis cs:94,12.3678401899264)
--(axis cs:95,12.2727741151022)
--(axis cs:96,11.9732435006713)
--(axis cs:97,11.5898060904201)
--(axis cs:98,11.1592087914629)
--(axis cs:99,10.7039431149147)
--(axis cs:100,10.5117969332829)
--(axis cs:101,10.246288416934)
--(axis cs:102,10.0623997880401)
--(axis cs:103,10.154039740214)
--(axis cs:104,10.1663898238427)
--(axis cs:105,9.99359514320538)
--(axis cs:106,9.74282489686201)
--(axis cs:107,9.52940464519174)
--(axis cs:108,9.27201067373461)
--(axis cs:109,9.03578519184049)
--(axis cs:110,8.89424116767739)
--(axis cs:111,8.85277451494241)
--(axis cs:112,8.77578960811962)
--(axis cs:113,8.81824737385968)
--(axis cs:114,8.80664290762432)
--(axis cs:115,8.85842056404277)
--(axis cs:116,8.84982841493694)
--(axis cs:117,8.75095100178786)
--(axis cs:118,8.58177036313558)
--(axis cs:119,8.44176740649688)
--(axis cs:120,8.29515015465089)
--(axis cs:121,8.08700728279955)
--(axis cs:122,7.90048939231195)
--(axis cs:123,7.71942956877711)
--(axis cs:124,7.51446583430485)
--(axis cs:125,7.22465006046809)
--(axis cs:126,6.89766920319329)
--(axis cs:127,6.5351920274302)
--(axis cs:128,6.23724828163885)
--(axis cs:129,5.95045460100981)
--(axis cs:130,5.74398978767471)
--(axis cs:131,5.65923410410098)
--(axis cs:132,5.57659126786884)
--(axis cs:133,5.48846385239371)
--(axis cs:134,5.41024488171977)
--(axis cs:135,5.28730080898275)
--(axis cs:136,5.19124738681209)
--(axis cs:137,5.14628179298184)
--(axis cs:138,5.09231433563509)
--(axis cs:139,5.10184504230582)
--(axis cs:140,5.03843611857085)
--(axis cs:141,4.96084168941003)
--(axis cs:142,4.92061807412531)
--(axis cs:143,4.94935461349136)
--(axis cs:144,5.06530165976951)
--(axis cs:145,5.16107927950613)
--(axis cs:146,5.21660061484937)
--(axis cs:147,5.39971770537536)
--(axis cs:148,5.60676316523351)
--(axis cs:149,5.67406605912071)
--(axis cs:150,5.69952460005038)
--(axis cs:151,5.74534428273768)
--(axis cs:152,5.81015758961938)
--(axis cs:153,5.87595853779795)
--(axis cs:154,5.92398515443958)
--(axis cs:155,6.0020372195083)
--(axis cs:156,6.21877228386348)
--(axis cs:157,6.52053508569927)
--(axis cs:158,6.77295220875567)
--(axis cs:159,6.95906649795266)
--(axis cs:160,7.12963930352737)
--(axis cs:161,7.28795193330535)
--(axis cs:162,7.29981153619001)
--(axis cs:163,7.35135881181128)
--(axis cs:164,7.42958171523913)
--(axis cs:165,7.51047157074758)
--(axis cs:166,7.54360303893309)
--(axis cs:167,7.62460074187601)
--(axis cs:168,7.82534828450445)
--(axis cs:169,8.00759070880365)
--(axis cs:170,8.15810170139439)
--(axis cs:171,8.33941610127913)
--(axis cs:172,8.52741528906621)
--(axis cs:173,8.7188585269789)
--(axis cs:174,8.79925068680134)
--(axis cs:175,8.78339128257775)
--(axis cs:176,8.75857124481269)
--(axis cs:177,8.76518921205078)
--(axis cs:178,8.7569528104724)
--(axis cs:179,8.68319955057686)
--(axis cs:180,8.61206942270042)
--(axis cs:181,8.62935494706351)
--(axis cs:182,8.60923551582689)
--(axis cs:183,8.56758786877875)
--(axis cs:184,8.58907736257597)
--(axis cs:185,8.58813170559524)
--(axis cs:186,8.56505501238928)
--(axis cs:187,8.51589577407493)
--(axis cs:188,8.56967357310379)
--(axis cs:189,8.64130245749244)
--(axis cs:190,8.79520665937967)
--(axis cs:191,8.87298503936878)
--(axis cs:192,8.94351996916873)
--(axis cs:193,9.00775360066474)
--(axis cs:194,9.11976428654594)
--(axis cs:195,9.23869249418797)
--(axis cs:196,9.33405473451507)
--(axis cs:197,9.39010600418836)
--(axis cs:198,9.43555429532888)
--(axis cs:199,9.41278961019443)
--(axis cs:200,9.4436213043347)
--(axis cs:201,9.42293813974945)
--(axis cs:202,9.42258794742256)
--(axis cs:203,9.41143843704408)
--(axis cs:204,9.39038581456079)
--(axis cs:205,9.33522974948132)
--(axis cs:206,9.23967535607202)
--(axis cs:207,9.21045064696266)
--(axis cs:208,9.18954121368562)
--(axis cs:209,9.1463972172067)
--(axis cs:210,9.08708339111092)
--(axis cs:211,9.04721194600551)
--(axis cs:212,9.04317035422238)
--(axis cs:213,9.07231284415322)
--(axis cs:214,9.14248722658975)
--(axis cs:215,9.23294355572712)
--(axis cs:216,9.31248517994264)
--(axis cs:217,9.36635531990702)
--(axis cs:218,9.40037704535581)
--(axis cs:219,9.43279830265003)
--(axis cs:220,9.40662620962653)
--(axis cs:221,9.31814835471187)
--(axis cs:222,9.28466220254227)
--(axis cs:223,9.25682716868578)
--(axis cs:224,9.23378556175786)
--(axis cs:225,9.18212369916948)
--(axis cs:226,9.16922058282315)
--(axis cs:227,9.12407515114545)
--(axis cs:228,9.135010580921)
--(axis cs:229,9.14024669590584)
--(axis cs:230,9.14022028966662)
--(axis cs:231,9.15572828748673)
--(axis cs:232,9.22739810400302)
--(axis cs:233,9.33915738930182)
--(axis cs:234,9.42372358195084)
--(axis cs:235,9.50354511263085)
--(axis cs:236,9.61874412949737)
--(axis cs:237,9.76482229168844)
--(axis cs:238,9.97323096756629)
--(axis cs:239,10.2103734515722)
--(axis cs:240,10.4581856506707)
--(axis cs:241,10.6829739013206)
--(axis cs:242,10.8379122715758)
--(axis cs:243,10.9995960865064)
--(axis cs:244,11.1448511949406)
--(axis cs:245,11.2622556337213)
--(axis cs:246,11.4054768457422)
--(axis cs:247,11.5750291689901)
--(axis cs:248,11.7385051932158)
--(axis cs:249,11.9321133915886)
--(axis cs:250,12.1254686185266)
--(axis cs:251,12.2757151068174)
--(axis cs:252,12.5017732468142)
--(axis cs:253,12.6258070730261)
--(axis cs:254,12.7295584054372)
--(axis cs:255,12.8517056919158)
--(axis cs:256,12.941343342075)
--(axis cs:257,12.9693550397556)
--(axis cs:258,12.9424775516337)
--(axis cs:259,12.9436021080264)
--(axis cs:260,12.9552236036442)
--(axis cs:261,13.0149492774649)
--(axis cs:262,13.1542203968694)
--(axis cs:263,13.3127275766456)
--(axis cs:264,13.4628052900392)
--(axis cs:265,13.597756681492)
--(axis cs:266,13.654260675775)
--(axis cs:267,13.735599481151)
--(axis cs:268,13.8643466750823)
--(axis cs:269,13.951613892102)
--(axis cs:270,14.071279687769)
--(axis cs:271,14.153716942421)
--(axis cs:272,14.2239455445798)
--(axis cs:273,14.2104188038338)
--(axis cs:274,14.1858255800426)
--(axis cs:275,14.1197931649267)
--(axis cs:276,14.080032312778)
--(axis cs:277,14.0020889977895)
--(axis cs:278,13.9023505270048)
--(axis cs:279,13.8073915873849)
--(axis cs:280,13.8176282660368)
--(axis cs:281,13.8696398610776)
--(axis cs:282,13.9387612277401)
--(axis cs:283,14.031820970047)
--(axis cs:284,14.1325127306308)
--(axis cs:285,14.198066555084)
--(axis cs:286,14.2987054688815)
--(axis cs:287,14.3813238166359)
--(axis cs:288,14.4749971615934)
--(axis cs:289,14.6083851453229)
--(axis cs:290,14.6665514297051)
--(axis cs:291,14.6790175214987)
--(axis cs:292,14.6735556619355)
--(axis cs:293,14.6317054527438)
--(axis cs:294,14.5795688914953)
--(axis cs:295,14.4649432390929)
--(axis cs:296,14.3624923338113)
--(axis cs:297,14.332444359101)
--(axis cs:298,14.2399038904609)
--(axis cs:299,14.1040743225606)
--(axis cs:300,13.9649222141794)
--(axis cs:301,13.7900470388499)
--(axis cs:302,13.6068014865423)
--(axis cs:303,13.4286681337343)
--(axis cs:304,13.2399547152484)
--(axis cs:305,13.0572513401076)
--(axis cs:306,12.8827519731245)
--(axis cs:307,12.6915995220813)
--(axis cs:308,12.5104575417815)
--(axis cs:309,12.3463650817999)
--(axis cs:310,12.1454850262948)
--(axis cs:311,11.9566219786275)
--(axis cs:312,11.7964897333372)
--(axis cs:313,11.6388437275089)
--(axis cs:314,11.4849281381309)
--(axis cs:315,11.371987145039)
--(axis cs:316,11.2572982860431)
--(axis cs:317,11.193830717051)
--(axis cs:318,11.2043199867252)
--(axis cs:319,11.2637177496277)
--(axis cs:320,11.3498463516602)
--(axis cs:321,11.4709532637891)
--(axis cs:322,11.6119651446187)
--(axis cs:323,11.7044920021783)
--(axis cs:324,11.8188555395947)
--(axis cs:325,11.939540639191)
--(axis cs:326,12.0768556180066)
--(axis cs:327,12.2205304817094)
--(axis cs:328,12.3480446275691)
--(axis cs:329,12.4763616743677)
--(axis cs:330,12.5995697622723)
--(axis cs:331,12.7428343822644)
--(axis cs:332,12.8409830987243)
--(axis cs:333,12.9297308846988)
--(axis cs:334,12.9758441902594)
--(axis cs:335,13.0000794597194)
--(axis cs:336,13.0040552341016)
--(axis cs:337,13.0149767175393)
--(axis cs:338,13.0219655624989)
--(axis cs:339,13.014164452678)
--(axis cs:340,13.0258865754863)
--(axis cs:341,13.0835254315524)
--(axis cs:342,13.1555864636325)
--(axis cs:343,13.2113167747286)
--(axis cs:344,13.2336828896797)
--(axis cs:345,13.281856481924)
--(axis cs:346,13.313169762101)
--(axis cs:347,13.3128041785558)
--(axis cs:348,13.3021583973013)
--(axis cs:349,13.3592901439219)
--(axis cs:350,13.3887759756607)
--(axis cs:351,13.3763351905756)
--(axis cs:352,13.3139183473152)
--(axis cs:353,13.2140616119672)
--(axis cs:354,13.0635933829523)
--(axis cs:355,12.9685157089041)
--(axis cs:356,12.8946316877275)
--(axis cs:357,12.8283560001373)
--(axis cs:358,12.807796957806)
--(axis cs:359,12.7952629990684)
--(axis cs:360,12.7669116913418)
--(axis cs:361,12.793102352384)
--(axis cs:362,12.8412944163697)
--(axis cs:363,12.8699134000456)
--(axis cs:364,12.9443945703397)
--(axis cs:365,13.0688840828029)
--(axis cs:366,13.198107352168)
--(axis cs:367,13.3258272127221)
--(axis cs:368,13.4437590441755)
--(axis cs:369,13.5501117068193)
--(axis cs:370,13.6428340672785)
--(axis cs:371,13.6803688632169)
--(axis cs:372,13.667720025887)
--(axis cs:373,13.6138628328119)
--(axis cs:374,13.5480354892)
--(axis cs:375,13.4670335818881)
--(axis cs:376,13.4175253528675)
--(axis cs:377,13.417580853212)
--(axis cs:378,13.4230076590718)
--(axis cs:379,13.4732088364607)
--(axis cs:380,13.5042618552053)
--(axis cs:381,13.5460041900546)
--(axis cs:382,13.5836527749353)
--(axis cs:383,13.623615979143)
--(axis cs:384,13.6585341843431)
--(axis cs:385,13.6805170730095)
--(axis cs:386,13.7123673505489)
--(axis cs:387,13.7039510835065)
--(axis cs:388,13.6929200168297)
--(axis cs:389,13.6562192137568)
--(axis cs:390,13.5749166213496)
--(axis cs:391,13.4805021581773)
--(axis cs:392,13.3960369391436)
--(axis cs:393,13.3020648202486)
--(axis cs:394,13.257271680713)
--(axis cs:395,13.1589764443693)
--(axis cs:396,13.0806532163691)
--(axis cs:397,13.0312790531767)
--(axis cs:398,13.0054702705702)
--(axis cs:399,12.9719209779902)
--(axis cs:400,12.9485704867633)
--(axis cs:401,12.9189188965045)
--(axis cs:402,12.9177459650837)
--(axis cs:403,12.9490254647841)
--(axis cs:404,12.9445996163955)
--(axis cs:405,12.9183824775874)
--(axis cs:406,12.8705386882097)
--(axis cs:407,12.7923848779078)
--(axis cs:408,12.6943415661067)
--(axis cs:409,12.5961789083997)
--(axis cs:410,12.4717793960794)
--(axis cs:411,12.3077594358037)
--(axis cs:412,12.1539095416688)
--(axis cs:413,12.0690661629819)
--(axis cs:414,12.008973145337)
--(axis cs:415,11.9560403410035)
--(axis cs:416,11.9040857132358)
--(axis cs:417,11.832560848163)
--(axis cs:418,11.7479117497156)
--(axis cs:419,11.6966838000584)
--(axis cs:420,11.6473137677752)
--(axis cs:421,11.5710563146487)
--(axis cs:422,11.4825565895009)
--(axis cs:423,11.3982810723603)
--(axis cs:424,11.3062017637263)
--(axis cs:425,11.1681771082257)
--(axis cs:426,11.0495750856337)
--(axis cs:427,10.9103313680857)
--(axis cs:428,10.7517951586461)
--(axis cs:429,10.6036435621727)
--(axis cs:430,10.4683768733825)
--(axis cs:431,10.3152204108165)
--(axis cs:432,10.1677047160386)
--(axis cs:433,10.0287824680521)
--(axis cs:434,9.90915048316193)
--(axis cs:435,9.82035468611645)
--(axis cs:436,9.76735310010554)
--(axis cs:437,9.73960935145742)
--(axis cs:438,9.7293906039157)
--(axis cs:439,9.73204611341291)
--(axis cs:440,9.75985928388849)
--(axis cs:441,9.78572976524012)
--(axis cs:442,9.8087954231412)
--(axis cs:443,9.82577446199764)
--(axis cs:444,9.83791237459862)
--(axis cs:445,9.85557154717957)
--(axis cs:446,9.90278888997367)
--(axis cs:447,9.93128452339959)
--(axis cs:448,9.9623732851461)
--(axis cs:449,9.99157847902314)
--(axis cs:450,10.0212449290158)
--(axis cs:451,10.026579062999)
--(axis cs:452,10.0562378644996)
--(axis cs:453,10.1024240321865)
--(axis cs:454,10.1626931570052)
--(axis cs:455,10.2267714610978)
--(axis cs:456,10.3114184802233)
--(axis cs:457,10.3770482096841)
--(axis cs:458,10.4134776506615)
--(axis cs:459,10.4239200486311)
--(axis cs:460,10.3901365208857)
--(axis cs:461,10.364736990239)
--(axis cs:462,10.311085603743)
--(axis cs:463,10.2670330862866)
--(axis cs:464,10.2096768163227)
--(axis cs:465,10.1297832691478)
--(axis cs:466,10.051282745596)
--(axis cs:467,9.9490808117175)
--(axis cs:468,9.82959462931808)
--(axis cs:469,9.70998577183788)
--(axis cs:470,9.61150099508525)
--(axis cs:471,9.50451013047352)
--(axis cs:472,9.40567586637621)
--(axis cs:473,9.32270155172361)
--(axis cs:474,9.25963598441026)
--(axis cs:475,9.20567859614462)
--(axis cs:476,9.16497169800102)
--(axis cs:477,9.14266798200573)
--(axis cs:478,9.14175875258163)
--(axis cs:479,9.15230737448171)
--(axis cs:480,9.14023617932298)
--(axis cs:481,9.13632806059375)
--(axis cs:482,9.09338468732862)
--(axis cs:483,9.04827817579226)
--(axis cs:484,9.01424152300908)
--(axis cs:485,8.97452649685372)
--(axis cs:486,8.9215203790016)
--(axis cs:487,8.86627816525149)
--(axis cs:488,8.80004970874636)
--(axis cs:489,8.71236293049879)
--(axis cs:490,8.61895870714103)
--(axis cs:491,8.5280964150595)
--(axis cs:492,8.43903615476795)
--(axis cs:493,8.37177009090299)
--(axis cs:494,8.29090083820433)
--(axis cs:495,8.21341635261815)
--(axis cs:496,8.14224396649772)
--(axis cs:497,8.05934910478467)
--(axis cs:498,8.00033973261034)
--(axis cs:499,7.9583167958317)
--(axis cs:500,7.90731136959514)
--(axis cs:501,7.87200107113313)
--(axis cs:502,7.82844835742039)
--(axis cs:503,7.7895726674439)
--(axis cs:504,7.73934833365023)
--(axis cs:505,7.69087906404697)
--(axis cs:506,7.66643157005724)
--(axis cs:507,7.6531883876878)
--(axis cs:508,7.64123305126026)
--(axis cs:509,7.66657414629664)
--(axis cs:510,7.69613655779635)
--(axis cs:511,7.75050173413783)
--(axis cs:512,7.814246823134)
--(axis cs:513,7.86204071161386)
--(axis cs:514,7.89610482497086)
--(axis cs:515,7.93879423436534)
--(axis cs:516,7.97624028439862)
--(axis cs:517,8.01263986077659)
--(axis cs:518,8.04736547792619)
--(axis cs:519,8.06815815610909)
--(axis cs:520,8.11508914081619)
--(axis cs:521,8.16540326002839)
--(axis cs:522,8.19873179167245)
--(axis cs:523,8.23729471450619)
--(axis cs:524,8.29149589993056)
--(axis cs:525,8.34192769226776)
--(axis cs:526,8.3774019406452)
--(axis cs:527,8.4017072484096)
--(axis cs:528,8.41953974108073)
--(axis cs:529,8.40899218680791)
--(axis cs:530,8.37788107779628)
--(axis cs:531,8.3525665430744)
--(axis cs:532,8.30531214563574)
--(axis cs:533,8.2589240756249)
--(axis cs:534,8.22510142250353)
--(axis cs:535,8.21876550311114)
--(axis cs:536,8.22736645959971)
--(axis cs:537,8.23406467042616)
--(axis cs:538,8.22003613813571)
--(axis cs:539,8.20721488988221)
--(axis cs:540,8.21188067406181)
--(axis cs:541,8.21689083928471)
--(axis cs:542,8.21173640165093)
--(axis cs:543,8.18752904430241)
--(axis cs:544,8.16474010307171)
--(axis cs:545,8.14520303343349)
--(axis cs:546,8.11787995418103)
--(axis cs:547,8.08630598153258)
--(axis cs:548,8.05106485423968)
--(axis cs:549,8.03628231426887)
--(axis cs:550,8.02553392638921)
--(axis cs:551,8.02886592563432)
--(axis cs:552,8.01911044401229)
--(axis cs:553,7.98882871329502)
--(axis cs:554,7.9577531850415)
--(axis cs:555,7.92271258598742)
--(axis cs:556,7.90169817431279)
--(axis cs:557,7.91024204523732)
--(axis cs:558,7.90045410568509)
--(axis cs:559,7.91104854850659)
--(axis cs:560,7.94623611513752)
--(axis cs:561,7.99207728883812)
--(axis cs:562,8.04425643896431)
--(axis cs:563,8.10579268874886)
--(axis cs:564,8.1612557074318)
--(axis cs:565,8.23973328681809)
--(axis cs:566,8.30939865479292)
--(axis cs:567,8.37341646286037)
--(axis cs:568,8.41749005267867)
--(axis cs:569,8.45796560881588)
--(axis cs:570,8.50994562685542)
--(axis cs:571,8.55671524084419)
--(axis cs:572,8.60300947956383)
--(axis cs:573,8.63430426294455)
--(axis cs:574,8.65034748283968)
--(axis cs:575,8.66326798671061)
--(axis cs:576,8.67465155323373)
--(axis cs:577,8.69231648616344)
--(axis cs:578,8.70611124535253)
--(axis cs:579,8.73110236561504)
--(axis cs:580,8.7456271124969)
--(axis cs:581,8.77118771718299)
--(axis cs:582,8.80906734782694)
--(axis cs:583,8.84709952781359)
--(axis cs:584,8.88275708779194)
--(axis cs:585,8.92918867443334)
--(axis cs:586,8.98557568498753)
--(axis cs:587,9.04930342033775)
--(axis cs:588,9.12285052249709)
--(axis cs:589,9.19199483203813)
--(axis cs:590,9.27107917192436)
--(axis cs:591,9.32982013204303)
--(axis cs:592,9.39640832503701)
--(axis cs:593,9.46864466174373)
--(axis cs:594,9.53307428014022)
--(axis cs:595,9.60042825295972)
--(axis cs:596,9.62640138024741)
--(axis cs:597,9.62543372420309)
--(axis cs:598,9.60977218882609)
--(axis cs:599,9.59049286389028)
--(axis cs:600,9.59178987907509)
--(axis cs:601,9.59478513275682)
--(axis cs:602,9.59594603640561)
--(axis cs:603,9.60092319637879)
--(axis cs:604,9.62949430978307)
--(axis cs:605,9.66803161512309)
--(axis cs:606,9.71550714380922)
--(axis cs:607,9.77205164639581)
--(axis cs:608,9.8308463280137)
--(axis cs:609,9.88489096037479)
--(axis cs:610,9.93227444072848)
--(axis cs:611,9.98362960459991)
--(axis cs:612,10.0339930887355)
--(axis cs:613,10.0963804044569)
--(axis cs:614,10.1545685873742)
--(axis cs:615,10.2002735075844)
--(axis cs:616,10.2404658715325)
--(axis cs:617,10.2926856862192)
--(axis cs:618,10.354897029888)
--(axis cs:619,10.3976774483606)
--(axis cs:620,10.445010581557)
--(axis cs:621,10.5111048968172)
--(axis cs:622,10.5794345419031)
--(axis cs:623,10.648542732793)
--(axis cs:624,10.711948921088)
--(axis cs:625,10.7684925715345)
--(axis cs:626,10.8158346490145)
--(axis cs:627,10.8685233864863)
--(axis cs:628,10.918078091174)
--(axis cs:629,10.955074934031)
--(axis cs:630,10.9860807490235)
--(axis cs:631,11.030285433573)
--(axis cs:632,11.0799950548958)
--(axis cs:633,11.1513529953788)
--(axis cs:634,11.2099554429452)
--(axis cs:635,11.2802566742761)
--(axis cs:636,11.3707380074872)
--(axis cs:637,11.4460308042334)
--(axis cs:638,11.5122781580699)
--(axis cs:639,11.5719453112329)
--(axis cs:640,11.6245106659692)
--(axis cs:641,11.6661509135399)
--(axis cs:642,11.7044346976843)
--(axis cs:643,11.7258107903143)
--(axis cs:644,11.7243286222496)
--(axis cs:645,11.6959849490388)
--(axis cs:646,11.6789738625502)
--(axis cs:647,11.6835496164173)
--(axis cs:648,11.7089133097078)
--(axis cs:649,11.7421882202547)
--(axis cs:650,11.7512282575521)
--(axis cs:651,11.751845253475)
--(axis cs:652,11.7537632988149)
--(axis cs:653,11.7521630668607)
--(axis cs:654,11.752795087998)
--(axis cs:655,11.7572067847215)
--(axis cs:656,11.7648366155741)
--(axis cs:657,11.7727572248036)
--(axis cs:658,11.7910831886868)
--(axis cs:659,11.8109303729469)
--(axis cs:660,11.8111263525415)
--(axis cs:661,11.8230368978397)
--(axis cs:662,11.8252000285039)
--(axis cs:663,11.8222961425867)
--(axis cs:664,11.813363362315)
--(axis cs:665,11.8320564786227)
--(axis cs:666,11.8668186146069)
--(axis cs:667,11.9034319656246)
--(axis cs:668,11.946815552043)
--(axis cs:669,11.9955173432133)
--(axis cs:670,12.0445452163592)
--(axis cs:671,12.0883908092279)
--(axis cs:672,12.1328892112694)
--(axis cs:673,12.1769214408714)
--(axis cs:674,12.2170422142185)
--(axis cs:675,12.2502624379862)
--(axis cs:676,12.2776852218942)
--(axis cs:677,12.2973423175763)
--(axis cs:678,12.3262131491615)
--(axis cs:679,12.3558604908716)
--(axis cs:680,12.3994435332886)
--(axis cs:681,12.4185821900346)
--(axis cs:682,12.4331286914939)
--(axis cs:683,12.4408292799834)
--(axis cs:684,12.4444288208199)
--(axis cs:685,12.4453769191984)
--(axis cs:686,12.4450538328673)
--(axis cs:687,12.4555050134985)
--(axis cs:688,12.4641757446969)
--(axis cs:689,12.4931514687021)
--(axis cs:690,12.5330795002511)
--(axis cs:691,12.5825219537314)
--(axis cs:692,12.6328710489356)
--(axis cs:693,12.6774037690437)
--(axis cs:694,12.6893078434126)
--(axis cs:695,12.7055757474579)
--(axis cs:696,12.7160558481308)
--(axis cs:697,12.7251267062991)
--(axis cs:698,12.7107879106633)
--(axis cs:699,12.6903643823881)
--(axis cs:700,12.6513537822786)
--(axis cs:701,12.6066260899273)
--(axis cs:702,12.5599642484233)
--(axis cs:703,12.5119922081616)
--(axis cs:704,12.4555210336347)
--(axis cs:705,12.4006911775921)
--(axis cs:706,12.3609987551902)
--(axis cs:707,12.346274715881)
--(axis cs:708,12.3481031881135)
--(axis cs:709,12.3618539310593)
--(axis cs:710,12.3754163754005)
--(axis cs:711,12.3966019261848)
--(axis cs:712,12.3966230368124)
--(axis cs:713,12.3892714487867)
--(axis cs:714,12.3750894245726)
--(axis cs:715,12.3339208802498)
--(axis cs:716,12.2950468818054)
--(axis cs:717,12.2560549529597)
--(axis cs:718,12.2007588756153)
--(axis cs:719,12.1300532342659)
--(axis cs:720,12.0472066006336)
--(axis cs:721,11.9580760335872)
--(axis cs:722,11.8898227261822)
--(axis cs:723,11.8280446903158)
--(axis cs:724,11.7657223005067)
--(axis cs:725,11.7263865552293)
--(axis cs:726,11.688481995132)
--(axis cs:727,11.6486205860368)
--(axis cs:728,11.6171702103242)
--(axis cs:729,11.5764437655254)
--(axis cs:730,11.5463570918537)
--(axis cs:731,11.5410281146542)
--(axis cs:732,11.5270217332065)
--(axis cs:733,11.5064113198342)
--(axis cs:734,11.4877140305554)
--(axis cs:735,11.4718284642764)
--(axis cs:736,11.4616873081199)
--(axis cs:737,11.4456436181966)
--(axis cs:738,11.4222258998497)
--(axis cs:739,11.3996412615796)
--(axis cs:740,11.3836082518445)
--(axis cs:741,11.3737693717686)
--(axis cs:742,11.3823577346537)
--(axis cs:743,11.4028231163581)
--(axis cs:744,11.428645612793)
--(axis cs:745,11.4451855388928)
--(axis cs:746,11.4542443567106)
--(axis cs:747,11.4418789078807)
--(axis cs:748,11.4043409045161)
--(axis cs:749,11.3785398866708)
--(axis cs:750,11.3671075853078)
--(axis cs:751,11.3630792984472)
--(axis cs:752,11.3654195673986)
--(axis cs:753,11.3707417082788)
--(axis cs:754,11.3860008670218)
--(axis cs:755,11.3902114916601)
--(axis cs:756,11.3890627403058)
--(axis cs:757,11.3841690998637)
--(axis cs:758,11.3749407301923)
--(axis cs:759,11.3485847382074)
--(axis cs:760,11.3091941312074)
--(axis cs:761,11.2636753562495)
--(axis cs:762,11.2144532084377)
--(axis cs:763,11.1823795175494)
--(axis cs:764,11.1604656774047)
--(axis cs:765,11.1468480560857)
--(axis cs:766,11.125723862009)
--(axis cs:767,11.0956349715209)
--(axis cs:768,11.0743710813815)
--(axis cs:769,11.0498208037732)
--(axis cs:770,11.017803448292)
--(axis cs:771,10.993999651047)
--(axis cs:772,10.9517079132749)
--(axis cs:773,10.8915244899114)
--(axis cs:774,10.8287727375037)
--(axis cs:775,10.7577357229176)
--(axis cs:776,10.672828368883)
--(axis cs:777,10.596762166426)
--(axis cs:778,10.5310266391468)
--(axis cs:779,10.469692250787)
--(axis cs:780,10.4141951825532)
--(axis cs:781,10.3728630218266)
--(axis cs:782,10.334861355551)
--(axis cs:783,10.2934428568897)
--(axis cs:784,10.2472410800796)
--(axis cs:785,10.196685846487)
--(axis cs:786,10.1455809492638)
--(axis cs:787,10.0972318725462)
--(axis cs:788,10.0629674050595)
--(axis cs:789,10.0433791992979)
--(axis cs:790,10.0158553457396)
--(axis cs:791,9.99176872908713)
--(axis cs:792,9.98043582340517)
--(axis cs:793,9.9619534215047)
--(axis cs:794,9.9321715092474)
--(axis cs:795,9.9034547832185)
--(axis cs:796,9.87205293644323)
--(axis cs:797,9.83611522659081)
--(axis cs:798,9.80364361302241)
--(axis cs:799,9.77339166556808)
--(axis cs:800,9.74226706888589)
--(axis cs:801,9.71049332214772)
--(axis cs:802,9.67455573308018)
--(axis cs:803,9.63529237174563)
--(axis cs:804,9.59725438348599)
--(axis cs:805,9.5823560604727)
--(axis cs:806,9.56761388978866)
--(axis cs:807,9.54955874972491)
--(axis cs:808,9.52418561311971)
--(axis cs:809,9.4881403027964)
--(axis cs:810,9.46249583583817)
--(axis cs:811,9.44041535542035)
--(axis cs:812,9.41728508534661)
--(axis cs:813,9.39388561540403)
--(axis cs:814,9.37109603760576)
--(axis cs:815,9.33459026691766)
--(axis cs:816,9.30564136687181)
--(axis cs:817,9.27242395652533)
--(axis cs:818,9.24740205199956)
--(axis cs:819,9.23440921461286)
--(axis cs:820,9.20783034930934)
--(axis cs:821,9.16712720586342)
--(axis cs:822,9.12131655609935)
--(axis cs:823,9.07823149728372)
--(axis cs:824,9.02373444011066)
--(axis cs:825,8.96515333920655)
--(axis cs:826,8.91122796085966)
--(axis cs:827,8.85625616515854)
--(axis cs:828,8.7981416657654)
--(axis cs:829,8.73359025594615)
--(axis cs:830,8.67665818228862)
--(axis cs:831,8.62410147937976)
--(axis cs:832,8.5914574042434)
--(axis cs:833,8.5643627353629)
--(axis cs:834,8.52943354240286)
--(axis cs:835,8.49428266951492)
--(axis cs:836,8.45777825557555)
--(axis cs:837,8.42702131345218)
--(axis cs:838,8.39272822068716)
--(axis cs:839,8.35812535215113)
--(axis cs:840,8.33316261397)
--(axis cs:841,8.31300780377478)
--(axis cs:842,8.29836542080635)
--(axis cs:843,8.27557929309375)
--(axis cs:844,8.2519470611723)
--(axis cs:845,8.22618649255984)
--(axis cs:846,8.19594976612306)
--(axis cs:847,8.17643994756378)
--(axis cs:848,8.17045516498583)
--(axis cs:849,8.17467580703405)
--(axis cs:850,8.17752003873058)
--(axis cs:851,8.17940896900037)
--(axis cs:852,8.19710352393602)
--(axis cs:853,8.22476732429094)
--(axis cs:854,8.26374878008291)
--(axis cs:855,8.28823596100639)
--(axis cs:856,8.30770269618503)
--(axis cs:857,8.32065023407661)
--(axis cs:858,8.32244045794635)
--(axis cs:859,8.31728657423841)
--(axis cs:860,8.31550834373292)
--(axis cs:861,8.31154464372401)
--(axis cs:862,8.31472864084747)
--(axis cs:863,8.32012281048809)
--(axis cs:864,8.32056006948164)
--(axis cs:865,8.31329538415221)
--(axis cs:866,8.30945397726913)
--(axis cs:867,8.29311802034992)
--(axis cs:868,8.27417436385062)
--(axis cs:869,8.25765849086313)
--(axis cs:870,8.24951135677486)
--(axis cs:871,8.23733530563011)
--(axis cs:872,8.21877894006617)
--(axis cs:873,8.18826172928383)
--(axis cs:874,8.15406766090734)
--(axis cs:875,8.11896878462804)
--(axis cs:876,8.07821452175307)
--(axis cs:877,8.04073176709626)
--(axis cs:878,8.00842861899756)
--(axis cs:879,7.98525329229716)
--(axis cs:880,7.96252648389253)
--(axis cs:881,7.93988751455288)
--(axis cs:882,7.93220342546168)
--(axis cs:883,7.92759388645019)
--(axis cs:884,7.92482602577531)
--(axis cs:885,7.91435100290146)
--(axis cs:886,7.90465881123685)
--(axis cs:887,7.90709162508081)
--(axis cs:888,7.90248045947029)
--(axis cs:889,7.89590640313477)
--(axis cs:890,7.88866779276)
--(axis cs:891,7.88099280766129)
--(axis cs:892,7.88268047814956)
--(axis cs:893,7.88800677725986)
--(axis cs:894,7.89793521990114)
--(axis cs:895,7.9158145974549)
--(axis cs:896,7.94340903144523)
--(axis cs:897,7.97017215802175)
--(axis cs:898,7.99198347081711)
--(axis cs:899,8.00488387411628)
--(axis cs:900,8.01471992259253)
--(axis cs:901,8.0272739424834)
--(axis cs:902,8.0343137800612)
--(axis cs:903,8.03622835559277)
--(axis cs:904,8.03413328523798)
--(axis cs:905,8.03110764214816)
--(axis cs:906,8.02372341604988)
--(axis cs:907,8.01988917370323)
--(axis cs:908,8.01473273481361)
--(axis cs:909,8.00272237739795)
--(axis cs:910,7.99109070751284)
--(axis cs:911,7.9705836085754)
--(axis cs:912,7.9495739859673)
--(axis cs:913,7.93517076529945)
--(axis cs:914,7.9090584544858)
--(axis cs:915,7.87244763188321)
--(axis cs:916,7.83949506564637)
--(axis cs:917,7.81633784269356)
--(axis cs:918,7.81151287256955)
--(axis cs:919,7.80922048490717)
--(axis cs:920,7.79881431603542)
--(axis cs:921,7.78664691952492)
--(axis cs:922,7.77053951925041)
--(axis cs:923,7.74120504253127)
--(axis cs:924,7.71268999989688)
--(axis cs:925,7.68809866576805)
--(axis cs:926,7.66720445632509)
--(axis cs:927,7.64398137254699)
--(axis cs:928,7.62138741663973)
--(axis cs:929,7.60402903527135)
--(axis cs:930,7.5843561439787)
--(axis cs:931,7.56242747711016)
--(axis cs:932,7.54911188049039)
--(axis cs:933,7.537408150162)
--(axis cs:934,7.5334900375848)
--(axis cs:935,7.53329741905999)
--(axis cs:936,7.53128369325804)
--(axis cs:937,7.52046611230118)
--(axis cs:938,7.49416331840456)
--(axis cs:939,7.46741909459287)
--(axis cs:940,7.43783357168112)
--(axis cs:941,7.40907792731299)
--(axis cs:942,7.37893522747704)
--(axis cs:943,7.34074172857558)
--(axis cs:944,7.30419526532105)
--(axis cs:945,7.27182666879374)
--(axis cs:946,7.23366213057626)
--(axis cs:947,7.19397561251173)
--(axis cs:948,7.15697726847114)
--(axis cs:949,7.12942891520398)
--(axis cs:950,7.10856960550409)
--(axis cs:951,7.08928261031308)
--(axis cs:952,7.08024596218391)
--(axis cs:953,7.08027231118792)
--(axis cs:954,7.08739378100357)
--(axis cs:955,7.09065397907388)
--(axis cs:956,7.09973080006038)
--(axis cs:957,7.11526927383056)
--(axis cs:958,7.12685889409451)
--(axis cs:959,7.14276485016385)
--(axis cs:960,7.16479127959196)
--(axis cs:961,7.19012793430961)
--(axis cs:962,7.21013061341769)
--(axis cs:963,7.22956546699596)
--(axis cs:964,7.25700956079541)
--(axis cs:965,7.27376579043813)
--(axis cs:966,7.28277667989295)
--(axis cs:967,7.28822057503127)
--(axis cs:968,7.2978367751805)
--(axis cs:969,7.3007021024162)
--(axis cs:970,7.29866419488611)
--(axis cs:971,7.29632357105089)
--(axis cs:972,7.28546381893704)
--(axis cs:973,7.27503776076548)
--(axis cs:974,7.26750462729501)
--(axis cs:975,7.25138400920602)
--(axis cs:976,7.23080618278574)
--(axis cs:977,7.20864025461909)
--(axis cs:978,7.1930766193932)
--(axis cs:979,7.18064330418078)
--(axis cs:980,7.16103048816677)
--(axis cs:981,7.14316053095663)
--(axis cs:982,7.13082406525371)
--(axis cs:983,7.12362710217419)
--(axis cs:984,7.11777113910877)
--(axis cs:985,7.11918256286669)
--(axis cs:986,7.1238770525254)
--(axis cs:987,7.12794849875667)
--(axis cs:988,7.13789003957486)
--(axis cs:989,7.14405197084351)
--(axis cs:990,7.14803793259425)
--(axis cs:991,7.15804865703941)
--(axis cs:992,7.16904179830402)
--(axis cs:993,7.1843295757084)
--(axis cs:994,7.19149843181161)
--(axis cs:994,0.191032232090124)
--(axis cs:994,0.191032232090124)
--(axis cs:993,0.184993920434275)
--(axis cs:992,0.17865377279773)
--(axis cs:991,0.17276411832343)
--(axis cs:990,0.16591397379752)
--(axis cs:989,0.157615755878838)
--(axis cs:988,0.148973413612961)
--(axis cs:987,0.140008691739721)
--(axis cs:986,0.131767466324321)
--(axis cs:985,0.124279827779052)
--(axis cs:984,0.116675610875344)
--(axis cs:983,0.108013727698741)
--(axis cs:982,0.0957690063988008)
--(axis cs:981,0.0832632402304805)
--(axis cs:980,0.0746083436646123)
--(axis cs:979,0.0643984175865739)
--(axis cs:978,0.0578527030888552)
--(axis cs:977,0.0507761720100683)
--(axis cs:976,0.0416784191015882)
--(axis cs:975,0.0298916235721283)
--(axis cs:974,0.0204386548435251)
--(axis cs:973,0.0112955517936522)
--(axis cs:972,0.0014135776319848)
--(axis cs:971,0.0190709365472732)
--(axis cs:970,0.0381192176056464)
--(axis cs:969,0.0559034213030571)
--(axis cs:968,0.0736408468435443)
--(axis cs:967,0.0890029960412599)
--(axis cs:966,0.0995950439967799)
--(axis cs:965,0.112431567773303)
--(axis cs:964,0.124800021119135)
--(axis cs:963,0.135506153871856)
--(axis cs:962,0.145568467241026)
--(axis cs:961,0.151145211218519)
--(axis cs:960,0.157736277311109)
--(axis cs:959,0.16644773511396)
--(axis cs:958,0.173237488238821)
--(axis cs:957,0.181773462196223)
--(axis cs:956,0.189685071133171)
--(axis cs:955,0.196563820455623)
--(axis cs:954,0.20389084168856)
--(axis cs:953,0.211793637929749)
--(axis cs:952,0.219546422954664)
--(axis cs:951,0.22839584623212)
--(axis cs:950,0.238045488355587)
--(axis cs:949,0.247557614874934)
--(axis cs:948,0.261351330928586)
--(axis cs:947,0.278619804894281)
--(axis cs:946,0.297549707971141)
--(axis cs:945,0.314753087011181)
--(axis cs:944,0.329442200666841)
--(axis cs:943,0.345421238246291)
--(axis cs:942,0.361218847576984)
--(axis cs:941,0.372956486701639)
--(axis cs:940,0.382684102399076)
--(axis cs:939,0.388039494144412)
--(axis cs:938,0.392346816820414)
--(axis cs:937,0.396374167024022)
--(axis cs:936,0.397804470738147)
--(axis cs:935,0.398623117384763)
--(axis cs:934,0.398995666548901)
--(axis cs:933,0.400290112698121)
--(axis cs:932,0.403786656166579)
--(axis cs:931,0.403334167774868)
--(axis cs:930,0.406898708089177)
--(axis cs:929,0.4101525294805)
--(axis cs:928,0.411317463023224)
--(axis cs:927,0.422115885587647)
--(axis cs:926,0.437753950198337)
--(axis cs:925,0.45222620293958)
--(axis cs:924,0.467085803362969)
--(axis cs:923,0.483921979546913)
--(axis cs:922,0.501251363201834)
--(axis cs:921,0.513279828294941)
--(axis cs:920,0.521453193354385)
--(axis cs:919,0.525863956777298)
--(axis cs:918,0.527783342397715)
--(axis cs:917,0.527309398177914)
--(axis cs:916,0.52959761978826)
--(axis cs:915,0.534339914563138)
--(axis cs:914,0.539003363828144)
--(axis cs:913,0.543917055349207)
--(axis cs:912,0.546410229550691)
--(axis cs:911,0.548826387663965)
--(axis cs:910,0.548516116528554)
--(axis cs:909,0.548699276859558)
--(axis cs:908,0.550071615195929)
--(axis cs:907,0.550461502741417)
--(axis cs:906,0.547685859890928)
--(axis cs:905,0.544376046303432)
--(axis cs:904,0.538332045020123)
--(axis cs:903,0.530993430809361)
--(axis cs:902,0.525607554981899)
--(axis cs:901,0.517084732431801)
--(axis cs:900,0.508169236146693)
--(axis cs:899,0.499758115996237)
--(axis cs:898,0.486281102209171)
--(axis cs:897,0.469229039886582)
--(axis cs:896,0.452030166927176)
--(axis cs:895,0.437026070318322)
--(axis cs:894,0.423577294525356)
--(axis cs:893,0.409578352954893)
--(axis cs:892,0.398397845978898)
--(axis cs:891,0.388099987388459)
--(axis cs:890,0.380276639969082)
--(axis cs:889,0.370429042630317)
--(axis cs:888,0.356152028348572)
--(axis cs:887,0.341036555131811)
--(axis cs:886,0.329042109301841)
--(axis cs:885,0.325085697631123)
--(axis cs:884,0.323882142548453)
--(axis cs:883,0.320313858438063)
--(axis cs:882,0.312270329939081)
--(axis cs:881,0.30366563951536)
--(axis cs:880,0.297768668362106)
--(axis cs:879,0.293506573330845)
--(axis cs:878,0.29247631666882)
--(axis cs:877,0.289223449251484)
--(axis cs:876,0.287065741284638)
--(axis cs:875,0.287165829411928)
--(axis cs:874,0.284663823627025)
--(axis cs:873,0.285209888771128)
--(axis cs:872,0.28506845173796)
--(axis cs:871,0.27858381480237)
--(axis cs:870,0.273234922977661)
--(axis cs:869,0.266786406324071)
--(axis cs:868,0.262721866066284)
--(axis cs:867,0.258723354275521)
--(axis cs:866,0.257576931533094)
--(axis cs:865,0.25466337523506)
--(axis cs:864,0.257750686927447)
--(axis cs:863,0.260878761038895)
--(axis cs:862,0.263927585511475)
--(axis cs:861,0.26674442248443)
--(axis cs:860,0.26629767215404)
--(axis cs:859,0.270411169627756)
--(axis cs:858,0.2761999528548)
--(axis cs:857,0.281012274595959)
--(axis cs:856,0.281320281382129)
--(axis cs:855,0.283991390452371)
--(axis cs:854,0.285267568270695)
--(axis cs:853,0.282386855681323)
--(axis cs:852,0.286265705687132)
--(axis cs:851,0.292658677940685)
--(axis cs:850,0.300788478512416)
--(axis cs:849,0.305783026878251)
--(axis cs:848,0.308641751735667)
--(axis cs:847,0.310929155512421)
--(axis cs:846,0.315657888064626)
--(axis cs:845,0.320367681928787)
--(axis cs:844,0.323856177563732)
--(axis cs:843,0.32345133229221)
--(axis cs:842,0.321091598235035)
--(axis cs:841,0.319476391403436)
--(axis cs:840,0.320839207904019)
--(axis cs:839,0.325661286279074)
--(axis cs:838,0.332366592264155)
--(axis cs:837,0.335257875233952)
--(axis cs:836,0.337032214053401)
--(axis cs:835,0.337238098511921)
--(axis cs:834,0.335126067513937)
--(axis cs:833,0.332043383725474)
--(axis cs:832,0.325447559805468)
--(axis cs:831,0.320891747699934)
--(axis cs:830,0.317341216558643)
--(axis cs:829,0.311364130296313)
--(axis cs:828,0.297570727536402)
--(axis cs:827,0.278113374610096)
--(axis cs:826,0.261873719289002)
--(axis cs:825,0.25140705952045)
--(axis cs:824,0.244643331980897)
--(axis cs:823,0.231101319411088)
--(axis cs:822,0.218700030356187)
--(axis cs:821,0.208939145742762)
--(axis cs:820,0.196822487376308)
--(axis cs:819,0.187156419572994)
--(axis cs:818,0.184074448207146)
--(axis cs:817,0.18694341687006)
--(axis cs:816,0.190544029822185)
--(axis cs:815,0.191571982495995)
--(axis cs:814,0.191342530462455)
--(axis cs:813,0.188623996618432)
--(axis cs:812,0.182221279371481)
--(axis cs:811,0.175074986140126)
--(axis cs:810,0.167515715607681)
--(axis cs:809,0.157225924404438)
--(axis cs:808,0.142927827193431)
--(axis cs:807,0.121682396195624)
--(axis cs:806,0.0961634323879021)
--(axis cs:805,0.072535051397419)
--(axis cs:804,0.0509004075568598)
--(axis cs:803,0.0349389333157024)
--(axis cs:802,0.0218021953733238)
--(axis cs:801,0.0139243798172775)
--(axis cs:800,0.00944082156721393)
--(axis cs:799,0.00841426531420009)
--(axis cs:798,0.00547346749913658)
--(axis cs:797,0.0035743485619717)
--(axis cs:796,0.0108953145880237)
--(axis cs:795,0.0113519047486701)
--(axis cs:794,0.00933726884125807)
--(axis cs:793,0.00221629429079595)
--(axis cs:792,0.0079574608568711)
--(axis cs:791,0.0180074990456998)
--(axis cs:790,0.0280837272930441)
--(axis cs:789,0.0346665735904352)
--(axis cs:788,0.0408682185691855)
--(axis cs:787,0.0491210144400149)
--(axis cs:786,0.0606898069798056)
--(axis cs:785,0.0790701266010645)
--(axis cs:784,0.0945759623295572)
--(axis cs:783,0.108934462519908)
--(axis cs:782,0.122457502592968)
--(axis cs:781,0.13212310068189)
--(axis cs:780,0.141731010001433)
--(axis cs:779,0.155002055738572)
--(axis cs:778,0.16804085566636)
--(axis cs:777,0.183986099757441)
--(axis cs:776,0.198713794926773)
--(axis cs:775,0.209494912440824)
--(axis cs:774,0.213214341533705)
--(axis cs:773,0.213968506919954)
--(axis cs:772,0.213577506566468)
--(axis cs:771,0.212883748622429)
--(axis cs:770,0.215218615110719)
--(axis cs:769,0.215670395387053)
--(axis cs:768,0.215000154731359)
--(axis cs:767,0.210127556095719)
--(axis cs:766,0.212377431076009)
--(axis cs:765,0.217417231203597)
--(axis cs:764,0.219413479044554)
--(axis cs:763,0.22330430337998)
--(axis cs:762,0.229450648858113)
--(axis cs:761,0.241656289290197)
--(axis cs:760,0.256175635297748)
--(axis cs:759,0.269147913660416)
--(axis cs:758,0.28303341833404)
--(axis cs:757,0.29751860642135)
--(axis cs:756,0.307741345032476)
--(axis cs:755,0.314967375895995)
--(axis cs:754,0.317786613519464)
--(axis cs:753,0.316668588937128)
--(axis cs:752,0.319532452976026)
--(axis cs:751,0.31947136489029)
--(axis cs:750,0.325243069559012)
--(axis cs:749,0.33782827816337)
--(axis cs:748,0.35247710299859)
--(axis cs:747,0.364893023365059)
--(axis cs:746,0.383845740146922)
--(axis cs:745,0.399774085142936)
--(axis cs:744,0.40732035053434)
--(axis cs:743,0.409753661176548)
--(axis cs:742,0.408510459126949)
--(axis cs:741,0.405943305876385)
--(axis cs:740,0.405808870797635)
--(axis cs:739,0.40992196852899)
--(axis cs:738,0.418562928745419)
--(axis cs:737,0.426875079543318)
--(axis cs:736,0.438724084018889)
--(axis cs:735,0.454810285561986)
--(axis cs:734,0.474364598578451)
--(axis cs:733,0.495937671460714)
--(axis cs:732,0.519223804648012)
--(axis cs:731,0.541748134580493)
--(axis cs:730,0.568843688001309)
--(axis cs:729,0.60841447238887)
--(axis cs:728,0.64850576376797)
--(axis cs:727,0.685142515726016)
--(axis cs:726,0.721043715998761)
--(axis cs:725,0.76217839549636)
--(axis cs:724,0.809098366938063)
--(axis cs:723,0.862048963384511)
--(axis cs:722,0.914838713673561)
--(axis cs:721,0.970276471147779)
--(axis cs:720,1.02416699710186)
--(axis cs:719,1.07221790048461)
--(axis cs:718,1.11595074266479)
--(axis cs:717,1.15394043481743)
--(axis cs:716,1.18023808496503)
--(axis cs:715,1.20527698487218)
--(axis cs:714,1.23318429692707)
--(axis cs:713,1.26063078706183)
--(axis cs:712,1.28839589487915)
--(axis cs:711,1.31395804008741)
--(axis cs:710,1.33405201885891)
--(axis cs:709,1.35963262658347)
--(axis cs:708,1.38794545080874)
--(axis cs:707,1.42170072043671)
--(axis cs:706,1.45866413919309)
--(axis cs:705,1.49596881773239)
--(axis cs:704,1.53187586739427)
--(axis cs:703,1.57327157778792)
--(axis cs:702,1.61296934169478)
--(axis cs:701,1.65462405891118)
--(axis cs:700,1.69468078849771)
--(axis cs:699,1.73273549192853)
--(axis cs:698,1.75595273296175)
--(axis cs:697,1.77323966544475)
--(axis cs:696,1.78547454960008)
--(axis cs:695,1.79776284680751)
--(axis cs:694,1.80635048453811)
--(axis cs:693,1.81421563557819)
--(axis cs:692,1.80205729041818)
--(axis cs:691,1.79182949531328)
--(axis cs:690,1.77832211683204)
--(axis cs:689,1.76785510213509)
--(axis cs:688,1.75957489596042)
--(axis cs:687,1.7568328546575)
--(axis cs:686,1.76079277321711)
--(axis cs:685,1.77268981034539)
--(axis cs:684,1.7850912064098)
--(axis cs:683,1.79326969351552)
--(axis cs:682,1.79611562932939)
--(axis cs:681,1.78688820638169)
--(axis cs:680,1.77898527988239)
--(axis cs:679,1.76303314758817)
--(axis cs:678,1.75357262185439)
--(axis cs:677,1.7426926864272)
--(axis cs:676,1.73843410147714)
--(axis cs:675,1.72776241210487)
--(axis cs:674,1.71537496904655)
--(axis cs:673,1.69715413884949)
--(axis cs:672,1.67544454617659)
--(axis cs:671,1.6486363155236)
--(axis cs:670,1.62769828102471)
--(axis cs:669,1.60356562435138)
--(axis cs:668,1.57721978709058)
--(axis cs:667,1.55207898535801)
--(axis cs:666,1.52988468557637)
--(axis cs:665,1.50447607306424)
--(axis cs:664,1.48250607094525)
--(axis cs:663,1.46485975003913)
--(axis cs:662,1.44473529778779)
--(axis cs:661,1.42519917538476)
--(axis cs:660,1.4105245457507)
--(axis cs:659,1.40734523874089)
--(axis cs:658,1.40010191745596)
--(axis cs:657,1.39434527251306)
--(axis cs:656,1.39552979121079)
--(axis cs:655,1.39262701363934)
--(axis cs:654,1.3912855031109)
--(axis cs:653,1.39032432008998)
--(axis cs:652,1.38795492542694)
--(axis cs:651,1.38873292808971)
--(axis cs:650,1.39319639410984)
--(axis cs:649,1.38929450406066)
--(axis cs:648,1.37103033703967)
--(axis cs:647,1.35383190079088)
--(axis cs:646,1.35334499973854)
--(axis cs:645,1.36341965952333)
--(axis cs:644,1.37756785067697)
--(axis cs:643,1.39037081815098)
--(axis cs:642,1.39692396816493)
--(axis cs:641,1.39070663655843)
--(axis cs:640,1.37676514709777)
--(axis cs:639,1.36124618194497)
--(axis cs:638,1.34155158348464)
--(axis cs:637,1.32127162623421)
--(axis cs:636,1.30313677339045)
--(axis cs:635,1.28077051032133)
--(axis cs:634,1.25963629424107)
--(axis cs:633,1.22957992345319)
--(axis cs:632,1.1985077225253)
--(axis cs:631,1.17088790210536)
--(axis cs:630,1.13900768283288)
--(axis cs:629,1.11308181837824)
--(axis cs:628,1.09649533161645)
--(axis cs:627,1.07964903357283)
--(axis cs:626,1.06291338672452)
--(axis cs:625,1.05062884118572)
--(axis cs:624,1.03463199695662)
--(axis cs:623,1.00775151254111)
--(axis cs:622,0.968445416263364)
--(axis cs:621,0.927048790477637)
--(axis cs:620,0.887267707832643)
--(axis cs:619,0.853932021314148)
--(axis cs:618,0.823356423232152)
--(axis cs:617,0.788774090604607)
--(axis cs:616,0.756114382442567)
--(axis cs:615,0.72688734928928)
--(axis cs:614,0.695861629090138)
--(axis cs:613,0.669245936705565)
--(axis cs:612,0.643179030769146)
--(axis cs:611,0.620798724980724)
--(axis cs:610,0.590944836386179)
--(axis cs:609,0.561013470770177)
--(axis cs:608,0.527104295344609)
--(axis cs:607,0.492357278858381)
--(axis cs:606,0.466108810514912)
--(axis cs:605,0.446400096238348)
--(axis cs:604,0.439888502542595)
--(axis cs:603,0.43313259531665)
--(axis cs:602,0.432145889713244)
--(axis cs:601,0.434193210362971)
--(axis cs:600,0.444327171597048)
--(axis cs:599,0.458547830822721)
--(axis cs:598,0.482291956000714)
--(axis cs:597,0.50066301915206)
--(axis cs:596,0.510308891971776)
--(axis cs:595,0.509402616448046)
--(axis cs:594,0.502099671373357)
--(axis cs:593,0.496255636038036)
--(axis cs:592,0.485162522428229)
--(axis cs:591,0.465975199221061)
--(axis cs:590,0.445556078347537)
--(axis cs:589,0.421394120603693)
--(axis cs:588,0.396525379250754)
--(axis cs:587,0.368294814681094)
--(axis cs:586,0.345986334265229)
--(axis cs:585,0.332036181526237)
--(axis cs:584,0.324257111692076)
--(axis cs:583,0.327558706815279)
--(axis cs:582,0.330053050816693)
--(axis cs:581,0.330443034567516)
--(axis cs:580,0.330142701302695)
--(axis cs:579,0.323488896435765)
--(axis cs:578,0.319215240027027)
--(axis cs:577,0.332657381642252)
--(axis cs:576,0.352579346812984)
--(axis cs:575,0.38568155295412)
--(axis cs:574,0.417807524904677)
--(axis cs:573,0.447349533145093)
--(axis cs:572,0.462401743993614)
--(axis cs:571,0.466794130341357)
--(axis cs:570,0.468246648673045)
--(axis cs:569,0.466084961655323)
--(axis cs:568,0.466216569888628)
--(axis cs:567,0.48006337296659)
--(axis cs:566,0.478953440973112)
--(axis cs:565,0.474989024328933)
--(axis cs:564,0.469936468853823)
--(axis cs:563,0.459119986452924)
--(axis cs:562,0.440247030981443)
--(axis cs:561,0.417280574261633)
--(axis cs:560,0.395041913526277)
--(axis cs:559,0.378152852687862)
--(axis cs:558,0.364928888760757)
--(axis cs:557,0.358419023245965)
--(axis cs:556,0.350884831877852)
--(axis cs:555,0.348041289573121)
--(axis cs:554,0.349970808326351)
--(axis cs:553,0.347349312204686)
--(axis cs:552,0.348341715110715)
--(axis cs:551,0.340185179094163)
--(axis cs:550,0.325900567202793)
--(axis cs:549,0.310231726444723)
--(axis cs:548,0.289781187035465)
--(axis cs:547,0.274095771651165)
--(axis cs:546,0.260344342691512)
--(axis cs:545,0.25111918208748)
--(axis cs:544,0.245176239721368)
--(axis cs:543,0.232048941781023)
--(axis cs:542,0.21181137875979)
--(axis cs:541,0.190418693574379)
--(axis cs:540,0.162718286864246)
--(axis cs:539,0.139323135196325)
--(axis cs:538,0.125098797638608)
--(axis cs:537,0.116845702721345)
--(axis cs:536,0.10536956454235)
--(axis cs:535,0.0936866951596027)
--(axis cs:534,0.0859812170445551)
--(axis cs:533,0.0796090522036215)
--(axis cs:532,0.0713392627625149)
--(axis cs:531,0.0661014848611563)
--(axis cs:530,0.0578641720836401)
--(axis cs:529,0.0600828223124994)
--(axis cs:528,0.067513705983119)
--(axis cs:527,0.0754696539968567)
--(axis cs:526,0.0905085625608528)
--(axis cs:525,0.10424835651752)
--(axis cs:524,0.119462333665552)
--(axis cs:523,0.135148830688121)
--(axis cs:522,0.158267646772099)
--(axis cs:521,0.18257017964015)
--(axis cs:520,0.206123260631766)
--(axis cs:519,0.225768752361553)
--(axis cs:518,0.245174197041309)
--(axis cs:517,0.259020758665009)
--(axis cs:516,0.260122410179935)
--(axis cs:515,0.25684969607059)
--(axis cs:514,0.256108066745345)
--(axis cs:513,0.260511117353052)
--(axis cs:512,0.26034130995098)
--(axis cs:511,0.25996443721083)
--(axis cs:510,0.258377015844387)
--(axis cs:509,0.265035994679884)
--(axis cs:508,0.268828727498054)
--(axis cs:507,0.287504259213873)
--(axis cs:506,0.315123661171151)
--(axis cs:505,0.348803450942882)
--(axis cs:504,0.378550411739463)
--(axis cs:503,0.401226482969451)
--(axis cs:502,0.421899381986103)
--(axis cs:501,0.441609667253255)
--(axis cs:500,0.464470879545025)
--(axis cs:499,0.49315852533872)
--(axis cs:498,0.520039977245672)
--(axis cs:497,0.543626698848103)
--(axis cs:496,0.572655598257317)
--(axis cs:495,0.588539587741454)
--(axis cs:494,0.602954041896053)
--(axis cs:493,0.61582675858849)
--(axis cs:492,0.629278595675244)
--(axis cs:491,0.657903826336137)
--(axis cs:490,0.691267461634506)
--(axis cs:489,0.722368562205699)
--(axis cs:488,0.739836784718966)
--(axis cs:487,0.745362472604197)
--(axis cs:486,0.748286331526556)
--(axis cs:485,0.759302758787495)
--(axis cs:484,0.772669600515512)
--(axis cs:483,0.784208868427432)
--(axis cs:482,0.796056743247775)
--(axis cs:481,0.80613285264036)
--(axis cs:480,0.799725392783249)
--(axis cs:479,0.792055448627215)
--(axis cs:478,0.776820512523809)
--(axis cs:477,0.760083233683704)
--(axis cs:476,0.747937747893331)
--(axis cs:475,0.731158621629546)
--(axis cs:474,0.721331743642168)
--(axis cs:473,0.712961678527542)
--(axis cs:472,0.711501996835195)
--(axis cs:471,0.722879409082336)
--(axis cs:470,0.732315375880274)
--(axis cs:469,0.74588195491019)
--(axis cs:468,0.768142922813567)
--(axis cs:467,0.786770123673616)
--(axis cs:466,0.811156910303431)
--(axis cs:465,0.831032376650155)
--(axis cs:464,0.846547133843373)
--(axis cs:463,0.848703802166125)
--(axis cs:462,0.856894421751197)
--(axis cs:461,0.868701661740241)
--(axis cs:460,0.880307576030712)
--(axis cs:459,0.903293157512723)
--(axis cs:458,0.916328547003884)
--(axis cs:457,0.922807133770826)
--(axis cs:456,0.914261597633629)
--(axis cs:455,0.898601872007437)
--(axis cs:454,0.88333828876673)
--(axis cs:453,0.869606777516769)
--(axis cs:452,0.870760281320072)
--(axis cs:451,0.887824465201239)
--(axis cs:450,0.912641760863589)
--(axis cs:449,0.912789546906401)
--(axis cs:448,0.91390899032295)
--(axis cs:447,0.904243572725973)
--(axis cs:446,0.883592043908131)
--(axis cs:445,0.863225056548919)
--(axis cs:444,0.86360004627964)
--(axis cs:443,0.873396866909178)
--(axis cs:442,0.874261962197161)
--(axis cs:441,0.871699590456964)
--(axis cs:440,0.874244300084708)
--(axis cs:439,0.88059545052552)
--(axis cs:438,0.897616832356617)
--(axis cs:437,0.914714438863005)
--(axis cs:436,0.93867732149265)
--(axis cs:435,0.974839479057933)
--(axis cs:434,1.02571859676941)
--(axis cs:433,1.08671080285081)
--(axis cs:432,1.14169170194995)
--(axis cs:431,1.19962591787593)
--(axis cs:430,1.27080867325559)
--(axis cs:429,1.34091240412133)
--(axis cs:428,1.41353131517609)
--(axis cs:427,1.48994026977614)
--(axis cs:426,1.55726078850294)
--(axis cs:425,1.61767688156909)
--(axis cs:424,1.67519923176282)
--(axis cs:423,1.72099561778262)
--(axis cs:422,1.75677800026081)
--(axis cs:421,1.79010350096055)
--(axis cs:420,1.82159170220517)
--(axis cs:419,1.84936594237779)
--(axis cs:418,1.87588107789353)
--(axis cs:417,1.9124171592165)
--(axis cs:416,1.9450386843662)
--(axis cs:415,1.96182946529457)
--(axis cs:414,1.97736793189842)
--(axis cs:413,1.98559980029898)
--(axis cs:412,1.99014081621516)
--(axis cs:411,2.01361313086928)
--(axis cs:410,2.0296654966534)
--(axis cs:409,2.03378078235502)
--(axis cs:408,2.03731542618089)
--(axis cs:407,2.03618482474662)
--(axis cs:406,2.02087914497561)
--(axis cs:405,2.01039860660387)
--(axis cs:404,1.99129270209708)
--(axis cs:403,1.96997303648637)
--(axis cs:402,1.94971845869334)
--(axis cs:401,1.94926518750077)
--(axis cs:400,1.96995653193137)
--(axis cs:399,1.98599607671859)
--(axis cs:398,2.0064240210039)
--(axis cs:397,2.0181219464816)
--(axis cs:396,2.0416820707094)
--(axis cs:395,2.07542500728605)
--(axis cs:394,2.11181400880407)
--(axis cs:393,2.13432147814412)
--(axis cs:392,2.16897973424999)
--(axis cs:391,2.19832843879426)
--(axis cs:390,2.22771375913268)
--(axis cs:389,2.25344515737448)
--(axis cs:388,2.27452346826078)
--(axis cs:387,2.28792044401398)
--(axis cs:386,2.29520930511335)
--(axis cs:385,2.2826547285873)
--(axis cs:384,2.28571305583653)
--(axis cs:383,2.29760181288208)
--(axis cs:382,2.31106611498658)
--(axis cs:381,2.3334597663295)
--(axis cs:380,2.35281858247569)
--(axis cs:379,2.37509935267408)
--(axis cs:378,2.37870136937998)
--(axis cs:377,2.38752681486311)
--(axis cs:376,2.39797957960859)
--(axis cs:375,2.41140214518393)
--(axis cs:374,2.42959678135856)
--(axis cs:373,2.4464034378621)
--(axis cs:372,2.46106095544361)
--(axis cs:371,2.461784422954)
--(axis cs:370,2.43961221392833)
--(axis cs:369,2.39566891872883)
--(axis cs:368,2.3604950175522)
--(axis cs:367,2.32664907438176)
--(axis cs:366,2.28282863987361)
--(axis cs:365,2.25750159026951)
--(axis cs:364,2.22889235774456)
--(axis cs:363,2.21057949010311)
--(axis cs:362,2.18925018799599)
--(axis cs:361,2.15563772081523)
--(axis cs:360,2.12476231213571)
--(axis cs:359,2.12248076233796)
--(axis cs:358,2.10377322786449)
--(axis cs:357,2.08985221190134)
--(axis cs:356,2.08670610730229)
--(axis cs:355,2.09074765616467)
--(axis cs:354,2.12032549232236)
--(axis cs:353,2.17120825602746)
--(axis cs:352,2.22074406713477)
--(axis cs:351,2.25464671192103)
--(axis cs:350,2.26947794465847)
--(axis cs:349,2.27100132915774)
--(axis cs:348,2.27498797846145)
--(axis cs:347,2.2787859418403)
--(axis cs:346,2.28187577532143)
--(axis cs:345,2.28361326221196)
--(axis cs:344,2.28367158658239)
--(axis cs:343,2.29328620186755)
--(axis cs:342,2.29149836669295)
--(axis cs:341,2.27694153145186)
--(axis cs:340,2.26021843320581)
--(axis cs:339,2.25295232331467)
--(axis cs:338,2.23701548454481)
--(axis cs:337,2.22297633234147)
--(axis cs:336,2.2255770798289)
--(axis cs:335,2.22758056520288)
--(axis cs:334,2.22774281815444)
--(axis cs:333,2.21024081674197)
--(axis cs:332,2.16042649058309)
--(axis cs:331,2.12787072211152)
--(axis cs:330,2.07758078152954)
--(axis cs:329,2.02942716597367)
--(axis cs:328,1.97794949473568)
--(axis cs:327,1.92324031042094)
--(axis cs:326,1.87502229105705)
--(axis cs:325,1.85109870045764)
--(axis cs:324,1.83747730147944)
--(axis cs:323,1.80915670319827)
--(axis cs:322,1.79024700198593)
--(axis cs:321,1.7625635979721)
--(axis cs:320,1.7236683062022)
--(axis cs:319,1.69081612164646)
--(axis cs:318,1.67309011722311)
--(axis cs:317,1.67178106703751)
--(axis cs:316,1.70436614485084)
--(axis cs:315,1.76197480649949)
--(axis cs:314,1.81836849841316)
--(axis cs:313,1.88456024674803)
--(axis cs:312,1.96578269302784)
--(axis cs:311,2.03171595732658)
--(axis cs:310,2.09342862189651)
--(axis cs:309,2.16573470657156)
--(axis cs:308,2.21941050716587)
--(axis cs:307,2.26097181755945)
--(axis cs:306,2.30081210003754)
--(axis cs:305,2.33871793335267)
--(axis cs:304,2.37919325957462)
--(axis cs:303,2.43998102844367)
--(axis cs:302,2.49468529546156)
--(axis cs:301,2.55439834215292)
--(axis cs:300,2.61503288573607)
--(axis cs:299,2.67111290437865)
--(axis cs:298,2.72938192943126)
--(axis cs:297,2.78372062306822)
--(axis cs:296,2.82135410919085)
--(axis cs:295,2.87370556811724)
--(axis cs:294,2.91829273612385)
--(axis cs:293,2.93481028816475)
--(axis cs:292,2.93630946973892)
--(axis cs:291,2.92843103933536)
--(axis cs:290,2.88758142361761)
--(axis cs:289,2.82743508534298)
--(axis cs:288,2.7483524012383)
--(axis cs:287,2.69743933033473)
--(axis cs:286,2.66816944034761)
--(axis cs:285,2.63436736417581)
--(axis cs:284,2.61994443978476)
--(axis cs:283,2.60790550122739)
--(axis cs:282,2.62178385129756)
--(axis cs:281,2.64386188602511)
--(axis cs:280,2.6599264971939)
--(axis cs:279,2.68324750767586)
--(axis cs:278,2.7408272663095)
--(axis cs:277,2.7967098923742)
--(axis cs:276,2.84955134132223)
--(axis cs:275,2.89904836597953)
--(axis cs:274,2.94682157314418)
--(axis cs:273,2.98799189314748)
--(axis cs:272,3.03630172578658)
--(axis cs:271,3.0636582700538)
--(axis cs:270,3.07976739677214)
--(axis cs:269,3.08746482870234)
--(axis cs:268,3.10563962361634)
--(axis cs:267,3.10640581855679)
--(axis cs:266,3.12009835416626)
--(axis cs:265,3.1196918257451)
--(axis cs:264,3.09847344864302)
--(axis cs:263,3.07557209175433)
--(axis cs:262,3.03787336842168)
--(axis cs:261,3.01313904480339)
--(axis cs:260,3.01031920665076)
--(axis cs:259,3.02695386785349)
--(axis cs:258,3.04020924317321)
--(axis cs:257,3.05216872724056)
--(axis cs:256,3.06025045633618)
--(axis cs:255,3.0580773044593)
--(axis cs:254,3.05027756823272)
--(axis cs:253,3.05783074911221)
--(axis cs:252,3.05699254664407)
--(axis cs:251,3.00407177057543)
--(axis cs:250,2.9724771568677)
--(axis cs:249,2.9312821881579)
--(axis cs:248,2.89890231401546)
--(axis cs:247,2.87865177663791)
--(axis cs:246,2.85902895238925)
--(axis cs:245,2.86298672929761)
--(axis cs:244,2.88394097146334)
--(axis cs:243,2.89488230643188)
--(axis cs:242,2.88179947017662)
--(axis cs:241,2.86190824273819)
--(axis cs:240,2.81057939664333)
--(axis cs:239,2.74925511359403)
--(axis cs:238,2.69518295130476)
--(axis cs:237,2.63969392242986)
--(axis cs:236,2.60429267622385)
--(axis cs:235,2.5765570657706)
--(axis cs:234,2.55842343042747)
--(axis cs:233,2.53831661895752)
--(axis cs:232,2.50219862312422)
--(axis cs:231,2.46874919582276)
--(axis cs:230,2.44867976861568)
--(axis cs:229,2.42740741091483)
--(axis cs:228,2.39113181944622)
--(axis cs:227,2.36301012672146)
--(axis cs:226,2.34022837848271)
--(axis cs:225,2.30209911088801)
--(axis cs:224,2.27821563890605)
--(axis cs:223,2.25112036117408)
--(axis cs:222,2.25044164893688)
--(axis cs:221,2.26564826034535)
--(axis cs:220,2.29501951793702)
--(axis cs:219,2.30443027426566)
--(axis cs:218,2.31120217571094)
--(axis cs:217,2.32410763336115)
--(axis cs:216,2.33338966631318)
--(axis cs:215,2.33516693696439)
--(axis cs:214,2.32760317721211)
--(axis cs:213,2.33450345023213)
--(axis cs:212,2.35240187305642)
--(axis cs:211,2.38559619150314)
--(axis cs:210,2.42668823652702)
--(axis cs:209,2.46358194451094)
--(axis cs:208,2.48902222221263)
--(axis cs:207,2.51653494619868)
--(axis cs:206,2.55927415643638)
--(axis cs:205,2.61857300094172)
--(axis cs:204,2.66370483829566)
--(axis cs:203,2.68020018528155)
--(axis cs:202,2.70163226872787)
--(axis cs:201,2.71673299786058)
--(axis cs:200,2.74994094576804)
--(axis cs:199,2.75993222117887)
--(axis cs:198,2.77714752430306)
--(axis cs:197,2.77576684833851)
--(axis cs:196,2.76975777179257)
--(axis cs:195,2.75618478527284)
--(axis cs:194,2.7300444580011)
--(axis cs:193,2.71399289849644)
--(axis cs:192,2.72414046510899)
--(axis cs:191,2.72770837023396)
--(axis cs:190,2.73055295810775)
--(axis cs:189,2.69750281777996)
--(axis cs:188,2.6910539997582)
--(axis cs:187,2.68388070729055)
--(axis cs:186,2.71820015859064)
--(axis cs:185,2.74574297783883)
--(axis cs:184,2.75785406182796)
--(axis cs:183,2.75893753514472)
--(axis cs:182,2.77384261134901)
--(axis cs:181,2.78051844557187)
--(axis cs:180,2.77889088062131)
--(axis cs:179,2.79866165243558)
--(axis cs:178,2.82243878823113)
--(axis cs:177,2.83316741653326)
--(axis cs:176,2.83861216977798)
--(axis cs:175,2.84863649344486)
--(axis cs:174,2.8583450970494)
--(axis cs:173,2.83074524895871)
--(axis cs:172,2.75997821987212)
--(axis cs:171,2.68087766551894)
--(axis cs:170,2.59569355278815)
--(axis cs:169,2.52550058943163)
--(axis cs:168,2.44150806828182)
--(axis cs:167,2.3531138821761)
--(axis cs:166,2.32004158589567)
--(axis cs:165,2.29439652333847)
--(axis cs:164,2.23824679471464)
--(axis cs:163,2.17220224774605)
--(axis cs:162,2.11656153812151)
--(axis cs:161,2.07942019201587)
--(axis cs:160,2.0125381832359)
--(axis cs:159,1.92807989330222)
--(axis cs:158,1.85091021835721)
--(axis cs:157,1.74107013007922)
--(axis cs:156,1.60716652678954)
--(axis cs:155,1.48646373003858)
--(axis cs:154,1.42640460617462)
--(axis cs:153,1.3795162842297)
--(axis cs:152,1.32995277074766)
--(axis cs:151,1.28590075847892)
--(axis cs:150,1.25570848227187)
--(axis cs:149,1.24140568363905)
--(axis cs:148,1.19497156613872)
--(axis cs:147,1.08039933537777)
--(axis cs:146,0.971914480215691)
--(axis cs:145,0.920942982072777)
--(axis cs:144,0.864827886015117)
--(axis cs:143,0.805691932726968)
--(axis cs:142,0.757492958135317)
--(axis cs:141,0.71934280904572)
--(axis cs:140,0.681988685591283)
--(axis cs:139,0.667533643252609)
--(axis cs:138,0.659925222691131)
--(axis cs:137,0.645507488909963)
--(axis cs:136,0.639779224178834)
--(axis cs:135,0.662468455522957)
--(axis cs:134,0.663764649821276)
--(axis cs:133,0.647466509292263)
--(axis cs:132,0.622055853105639)
--(axis cs:131,0.618358214864697)
--(axis cs:130,0.641983216478552)
--(axis cs:129,0.711406599831381)
--(axis cs:128,0.787119855286277)
--(axis cs:127,0.852614723964581)
--(axis cs:126,0.978047171048482)
--(axis cs:125,1.13074875045807)
--(axis cs:124,1.2688836127344)
--(axis cs:123,1.40540935418522)
--(axis cs:122,1.51378817074312)
--(axis cs:121,1.63546699991744)
--(axis cs:120,1.75397838162737)
--(axis cs:119,1.83221349965051)
--(axis cs:118,1.91308953787436)
--(axis cs:117,1.97424706573956)
--(axis cs:116,2.01298548021844)
--(axis cs:115,1.98682005354744)
--(axis cs:114,1.93792385512794)
--(axis cs:113,1.91313917237434)
--(axis cs:112,1.87591517480835)
--(axis cs:111,1.88564916516784)
--(axis cs:110,1.91617831064178)
--(axis cs:109,1.95488257527986)
--(axis cs:108,2.01373290998906)
--(axis cs:107,2.06531932731798)
--(axis cs:106,2.11191927178746)
--(axis cs:105,2.2012870749534)
--(axis cs:104,2.27661045512351)
--(axis cs:103,2.30918414974854)
--(axis cs:102,2.27904047358976)
--(axis cs:101,2.28768216528198)
--(axis cs:100,2.29754639980221)
--(axis cs:99,2.31844087026687)
--(axis cs:98,2.40669800044453)
--(axis cs:97,2.48937035699436)
--(axis cs:96,2.62542209391713)
--(axis cs:95,2.80711322491462)
--(axis cs:94,2.95146480817004)
--(axis cs:93,3.02309892902675)
--(axis cs:92,3.04953978503123)
--(axis cs:91,3.13586852216473)
--(axis cs:90,3.24488156082009)
--(axis cs:89,3.36257570840304)
--(axis cs:88,3.47568567192487)
--(axis cs:87,3.61903287987022)
--(axis cs:86,3.71779705535135)
--(axis cs:85,3.83526966542783)
--(axis cs:84,3.87965260770254)
--(axis cs:83,3.86186563766902)
--(axis cs:82,3.81050449348467)
--(axis cs:81,3.88166345694451)
--(axis cs:80,3.99884146087581)
--(axis cs:79,4.09653844176631)
--(axis cs:78,4.09834553393915)
--(axis cs:77,4.04892406388106)
--(axis cs:76,4.0171971821594)
--(axis cs:75,3.9009230461968)
--(axis cs:74,3.74199177495773)
--(axis cs:73,3.59760663325948)
--(axis cs:72,3.46913389786651)
--(axis cs:71,3.47687069728881)
--(axis cs:70,3.58508572557438)
--(axis cs:69,3.54559966838956)
--(axis cs:68,3.71645391864837)
--(axis cs:67,3.81865033918311)
--(axis cs:66,4.00286827932015)
--(axis cs:65,4.13910578199886)
--(axis cs:64,4.23339562338984)
--(axis cs:63,4.21217321107988)
--(axis cs:62,4.15533390696422)
--(axis cs:61,4.03127096161823)
--(axis cs:60,3.93328802088866)
--(axis cs:59,3.98610287263328)
--(axis cs:58,4.09435836567637)
--(axis cs:57,4.31200176031803)
--(axis cs:56,4.4161807450294)
--(axis cs:55,4.51732519620336)
--(axis cs:54,4.59606237537307)
--(axis cs:53,4.7552339799423)
--(axis cs:52,4.87738862978376)
--(axis cs:51,4.91032413744757)
--(axis cs:50,4.94656152299366)
--(axis cs:49,5.01917995130231)
--(axis cs:48,4.8559615527938)
--(axis cs:47,4.77867723881534)
--(axis cs:46,4.80641597301533)
--(axis cs:45,5.1103652121158)
--(axis cs:44,5.73508824238307)
--(axis cs:43,6.18719269911901)
--(axis cs:42,6.41242883484932)
--(axis cs:41,6.3352142302451)
--(axis cs:40,6.18140577214048)
--(axis cs:39,6.01846493897741)
--(axis cs:38,5.81221483887079)
--(axis cs:37,5.21100511729494)
--(axis cs:36,4.69965731992623)
--(axis cs:35,4.43975167832064)
--(axis cs:34,4.10554983505272)
--(axis cs:33,3.5708561921478)
--(axis cs:32,3.31912676376941)
--(axis cs:31,3.1072188761227)
--(axis cs:30,3.07611696231716)
--(axis cs:29,2.80534626332639)
--(axis cs:28,2.72741318280932)
--(axis cs:27,2.92446654578662)
--(axis cs:26,3.15880707601976)
--(axis cs:25,3.04190510098517)
--(axis cs:24,2.91156124561645)
--(axis cs:23,2.8202918224967)
--(axis cs:22,2.9121263845489)
--(axis cs:21,2.71384398567482)
--(axis cs:20,2.47407682767603)
--(axis cs:19,2.87278332024689)
--(axis cs:18,3.58820558321686)
--(axis cs:17,3.68701290838315)
--(axis cs:16,3.58925443423916)
--(axis cs:15,4.07192630548952)
--(axis cs:14,4.10441728349189)
--(axis cs:13,3.08985159785231)
--(axis cs:12,2.36563628692739)
--(axis cs:11,1.23008722624703)
--(axis cs:10,0.657631445364197)
--(axis cs:9,0.140226718519053)
--(axis cs:8,1.66757077801224)
--(axis cs:7,2.57420274363312)
--(axis cs:6,3.65633504090692)
--(axis cs:5,4.20052923760753)
--(axis cs:4,3.999240193389)
--(axis cs:3,3.9781363809852)
--(axis cs:2,2.57481863742799)
--(axis cs:1,0.0164581654320086)
--(axis cs:0,1.5152011718568)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 21600.0190846786
1 24063.5921983452
2 26346.4569452594
3 28542.6871520353
4 30651.7232188128
5 32684.7685380823
6 34651.5071737767
7 36521.4222580043
8 38322.0111618719
9 40058.0260563647
10 41754.3162761595
11 43415.6020880917
12 44997.4519184201
13 46570.3700523207
14 48116.3956229582
15 49619.7714206041
16 51081.5504648656
17 52534.9659668649
18 53974.5675670188
19 55396.9962264683
20 56776.2091135388
21 58137.7833743499
22 59472.3536740458
23 60804.5283879411
24 62122.7898084419
25 63427.0864112419
26 64724.713623225
27 65974.1105368027
28 67191.1823697316
29 68394.5146584471
30 69590.3570470137
31 70786.3194015886
32 71967.7502041211
33 73149.1523123637
34 74322.9835513062
35 75479.9899527777
36 76615.2433335683
37 77746.6178467924
38 78859.4149138311
39 79950.6908290804
40 81030.3216493592
41 82092.5987968807
42 83141.4926516898
43 84181.5294268597
44 85216.5517921638
45 86252.963542715
46 87269.378091379
47 88285.9782646633
48 89299.5156245243
49 90315.5293489376
50 91333.2063939388
51 92339.0357775985
52 93334.7732906226
53 94324.0286824546
54 95304.0488286381
55 96269.4569175975
56 97244.6681857778
57 98217.2400947916
58 99183.280494331
59 100144.115122404
60 101105.699120081
61 102054.227797936
62 102988.618046495
63 103905.687562517
64 104816.007605065
65 105724.679736182
66 106635.736516864
67 107538.241133522
68 108433.759229151
69 109332.335410935
70 110224.000477984
71 111106.735067007
72 111985.687141323
73 112861.23036789
74 113723.967909605
75 114577.447883892
76 115427.314902386
77 116268.935673131
78 117109.211023261
79 117949.201427187
80 118790.14283618
81 119631.638870126
82 120465.469790254
83 121302.541903447
84 122134.89977756
85 122967.428275201
86 123796.901265695
87 124611.226708222
88 125421.122883649
89 126230.920797622
90 127038.781257935
91 127835.123334208
92 128631.642221028
93 129417.847616624
94 130195.472895573
95 130972.46174637
96 131750.466487116
97 132532.178248427
98 133311.886300109
99 134089.018481288
100 134867.497404944
101 135646.393908249
102 136423.626503115
103 137200.237111478
104 137976.203233387
105 138749.78477592
106 139515.737138164
107 140277.830968631
108 141039.44805449
109 141803.455287688
110 142564.32236706
111 143316.404090564
112 144062.710176767
113 144798.987535857
114 145529.173931239
115 146257.601454762
116 146980.078730668
117 147702.602000619
118 148425.657449771
119 149150.250142723
120 149877.831105327
121 150607.829809186
122 151333.047107009
123 152056.986602961
124 152783.107448468
125 153505.310984925
126 154221.531135128
127 154935.228964139
128 155649.035716027
129 156358.368667293
130 157063.61046283
131 157762.646518156
132 158451.44607971
133 159137.057508015
134 159816.119525074
135 160491.461878279
136 161165.291637309
137 161838.236111766
138 162517.269775528
139 163195.818923297
140 163872.003479205
141 164547.586206554
142 165222.890334131
143 165899.322595562
144 166575.665236913
145 167252.83616706
146 167930.417843269
147 168603.482582243
148 169276.805664445
149 169942.869454257
150 170607.648279487
151 171270.160342303
152 171929.156092041
153 172584.499294716
154 173243.042838921
155 173901.525138641
156 174561.02078027
157 175216.289008733
158 175868.140725886
159 176519.885398014
160 177175.602775319
161 177832.966897548
162 178485.333153628
163 179136.359729449
164 179789.903539923
165 180440.131870721
166 181088.849351581
167 181733.695702217
168 182376.257584737
169 183016.756676812
170 183652.76526754
171 184285.62846827
172 184911.970627752
173 185534.502778452
174 186156.310425965
175 186774.730442884
176 187390.576453056
177 188006.095090265
178 188622.181890354
179 189238.596937831
180 189853.078276893
181 190465.790884088
182 191075.83266075
183 191686.928919417
184 192296.415865206
185 192899.991938959
186 193501.399792787
187 194103.039265051
188 194703.099882546
189 195301.751480494
190 195899.371261901
191 196496.740707607
192 197091.189269381
193 197680.30041927
194 198262.856327778
195 198845.235099957
196 199430.825340489
197 200016.346734219
198 200602.018499928
199 201186.120645987
200 201766.949995246
201 202347.56590547
202 202929.170902096
203 203510.279335503
204 204092.524414491
205 204672.476939138
206 205253.205034512
207 205833.901119901
208 206414.169000389
209 206993.383379021
210 207570.286347116
211 208149.090085018
212 208725.993964517
213 209302.501733783
214 209878.187663248
215 210456.845059839
216 211033.26199923
217 211608.530800274
218 212182.126861578
219 212757.861500382
220 213333.763272765
221 213910.016726327
222 214487.899078363
223 215065.555214344
224 215643.455883822
225 216220.945373515
226 216796.645068252
227 217371.265818342
228 217944.184600973
229 218510.851703742
230 219076.634324227
231 219641.0090753
232 220203.20477172
233 220765.735496723
234 221329.3812053
235 221891.467859509
236 222452.082933883
237 223011.681208296
238 223569.687813547
239 224126.702257239
240 224680.294537251
241 225233.46635427
242 225789.480004111
243 226343.869472885
244 226898.119731856
245 227450.096182286
246 228000.566776562
247 228551.209103812
248 229099.370305562
249 229644.920934097
250 230190.697079953
251 230739.840192857
252 231289.105431235
253 231836.230955589
254 232377.448137854
255 232917.800080543
256 233453.926047405
257 233985.121728457
258 234513.597134469
259 235041.605803495
260 235567.817057871
261 236095.321800131
262 236624.017898612
263 237149.690590497
264 237671.198048651
265 238191.654338018
266 238710.671028182
267 239226.432630421
268 239737.469752756
269 240249.688044316
270 240762.026829682
271 241274.629212222
272 241786.478853284
273 242297.542661201
274 242810.198196085
275 243324.007396364
276 243835.253024137
277 244343.122239684
278 244852.26816321
279 245359.651102695
280 245868.663012051
281 246379.151041834
282 246886.544050949
283 247395.425893656
284 247908.533093558
285 248423.599131655
286 248940.200686649
287 249455.223686332
288 249967.34404235
289 250480.695605879
290 250993.316028479
291 251504.408041675
292 252015.369499824
293 252523.900700318
294 253030.409445983
295 253535.780650905
296 254040.004428744
297 254545.807422052
298 255050.459040647
299 255553.804097655
300 256055.36431809
301 256559.36383495
302 257065.18699973
303 257569.791918973
304 258072.754164346
305 258572.771410237
306 259072.916207021
307 259573.369172713
308 260074.612574874
309 260574.687889714
310 261075.224096702
311 261572.800853184
312 262070.087150905
313 262567.051321194
314 263065.102160006
315 263563.709990967
316 264062.127728653
317 264557.850822735
318 265053.249643713
319 265546.675611775
320 266037.448721317
321 266528.4805246
322 267023.330700753
323 267517.607642203
324 268010.863563933
325 268504.065789689
326 268993.033311196
327 269478.838367257
328 269963.657977334
329 270449.073621341
330 270934.723480621
331 271421.138753678
332 271908.961118857
333 272399.041310439
334 272889.262973685
335 273380.681245418
336 273872.632940091
337 274363.52864333
338 274853.904958725
339 275343.738722931
340 275832.12876531
341 276319.651299854
342 276805.462716762
343 277290.323814174
344 277774.174916885
345 278257.387853201
346 278742.599406101
347 279228.434551208
348 279713.662773689
349 280195.107416781
350 280674.095612243
351 281152.616517285
352 281629.455194485
353 282106.097763306
354 282583.298530453
355 283061.610451717
356 283541.868968611
357 284020.515524921
358 284495.86796575
359 284970.204919592
360 285443.819699185
361 285915.436977744
362 286386.119437281
363 286854.737001539
364 287322.387856288
365 287787.036198289
366 288251.822265485
367 288714.732277791
368 289177.096109994
369 289642.240185575
370 290109.450959395
371 290576.99489971
372 291045.327773002
373 291513.273363221
374 291979.688890293
375 292445.846138936
376 292912.100175618
377 293376.632149907
378 293840.056692968
379 294303.199228869
380 294766.885243508
381 295230.180094847
382 295691.856226009
383 296151.650526995
384 296610.819093587
385 297069.020647821
386 297526.63147374
387 297982.890275183
388 298436.310406359
389 298889.061160204
390 299341.221096451
391 299793.182544337
392 300245.363808729
393 300699.594636232
394 301154.835543579
395 301610.751551588
396 302065.939082877
397 302523.183390352
398 302982.189729345
399 303441.609043808
400 303898.429816679
401 304353.93379685
402 304809.618089238
403 305264.66477733
404 305717.427131408
405 306170.349581954
406 306621.610260559
407 307071.847247461
408 307521.855923568
409 307971.070571274
410 308418.470494485
411 308865.620325995
412 309311.875587025
413 309757.010808292
414 310201.48424521
415 310645.486195731
416 311088.32670652
417 311529.804953245
418 311972.978324982
419 312415.80337471
420 312856.871513101
421 313296.296712722
422 313734.192228018
423 314173.67553265
424 314613.302685939
425 315053.421577314
426 315493.709120535
427 315933.193522985
428 316373.401925792
429 316813.024108068
430 317253.721633578
431 317693.562829898
432 318131.214160747
433 318569.566109542
434 319008.92168612
435 319445.478215312
436 319880.465145316
437 320314.699052078
438 320749.223802779
439 321183.372114515
440 321619.244871052
441 322056.702855018
442 322495.388068922
443 322934.181921974
444 323373.087427652
445 323810.389526543
446 324248.107867811
447 324685.234876822
448 325121.403421502
449 325558.07909488
450 325994.634597009
451 326430.690085177
452 326865.141075658
453 327299.445733509
454 327732.653872903
455 328163.30496766
456 328592.639114059
457 329020.771701855
458 329448.177230437
459 329873.781665935
460 330299.850294256
461 330727.212264986
462 331153.384682504
463 331579.037617496
464 332004.848374506
465 332430.070822926
466 332853.464027643
467 333275.673526559
468 333696.921575979
469 334119.413748309
470 334540.759681612
471 334961.362775134
472 335381.224609695
473 335801.222418025
474 336222.024493722
475 336643.127482404
476 337064.131152803
477 337483.149449465
478 337901.787364749
479 338320.329884917
480 338739.418670449
481 339158.332020863
482 339577.568670887
483 339996.482123031
484 340415.35756424
485 340832.438682228
486 341248.590535111
487 341664.55861505
488 342080.417293361
489 342496.030672842
490 342909.399421621
491 343322.803825755
492 343736.775604694
493 344151.779943527
494 344567.100893003
495 344981.773417958
496 345395.833137596
497 345809.67975095
498 346221.497383624
499 346631.551851502
500 347039.286109461
501 347447.465877372
502 347855.670766031
503 348262.446603876
504 348669.412576988
505 349075.575512491
506 349479.763819258
507 349883.589500368
508 350287.199830896
509 350691.035514302
510 351095.529596753
511 351500.003750349
512 351904.519425187
513 352308.417646491
514 352712.647956021
515 353116.940039846
516 353519.864483636
517 353922.797361487
518 354325.772955709
519 354727.856892631
520 355130.309999376
521 355531.626691988
522 355932.235492909
523 356331.726858623
524 356731.268407889
525 357132.499920813
526 357534.636076751
527 357935.73645313
528 358334.338261521
529 358732.355439757
530 359129.16003701
531 359526.578830764
532 359925.090187429
533 360324.582093002
534 360725.377019383
535 361127.033768019
536 361527.745842238
537 361928.348160971
538 362328.764798973
539 362727.579480439
540 363125.751353805
541 363523.129405486
542 363919.752363449
543 364317.020819626
544 364715.622354036
545 365112.999302159
546 365509.927562797
547 365905.383007965
548 366301.840720039
549 366698.176857012
550 367093.284024387
551 367488.471445148
552 367882.798727451
553 368277.34853674
554 368673.646578811
555 369069.773659429
556 369466.042873859
557 369862.297974564
558 370259.35980035
559 370655.136428645
560 371050.515179575
561 371445.878682399
562 371841.011406782
563 372235.833803707
564 372631.751225496
565 373028.289346377
566 373424.911306354
567 373823.066663172
568 374222.102988033
569 374621.38201268
570 375019.196211452
571 375417.462549071
572 375814.504123666
573 376210.964062823
574 376606.188911408
575 377002.09504598
576 377397.073870781
577 377791.195752766
578 378185.125192916
579 378579.632392385
580 378974.523268088
581 379368.415366318
582 379761.717605379
583 380153.930895597
584 380544.964669481
585 380933.903952032
586 381323.093820777
587 381711.740452826
588 382100.091467685
589 382487.661358785
590 382874.553386476
591 383261.106058177
592 383647.0621513
593 384032.896129723
594 384418.863700733
595 384804.452965921
596 385189.786840814
597 385574.297807087
598 385956.41415592
599 386339.446283151
600 386722.494574232
601 387106.114270974
602 387490.09128803
603 387873.657912478
604 388257.940674534
605 388642.16291014
606 389026.30259169
607 389409.815006523
608 389792.202678531
609 390174.442484885
610 390555.925696204
611 390937.372343206
612 391318.906363796
613 391700.166764236
614 392080.594524919
615 392461.320979217
616 392840.473345275
617 393220.313772697
618 393601.126113918
619 393982.482286582
620 394363.90948802
621 394744.278833503
622 395123.844587251
623 395502.635579175
624 395882.312135492
625 396262.412038695
626 396642.688413698
627 397022.31920367
628 397401.095056624
629 397779.363815653
630 398157.975534179
631 398536.532561731
632 398914.765696818
633 399292.022770633
634 399669.628013894
635 400048.133138305
636 400426.035084604
637 400804.632292286
638 401184.847506797
639 401564.357996407
640 401942.628596133
641 402319.803640192
642 402695.673199578
643 403071.19921834
644 403445.437935041
645 403819.0822406
646 404191.85680772
647 404563.635847943
648 404935.880412207
649 405307.534221913
650 405678.372610472
651 406047.464643205
652 406416.365114797
653 406784.112318152
654 407151.034059486
655 407517.221658632
656 407881.96644735
657 408245.673988975
658 408610.634404735
659 408976.092396639
660 409341.73312475
661 409706.860291298
662 410071.73405284
663 410437.108631374
664 410802.321369408
665 411168.319922647
666 411533.655446469
667 411899.198186705
668 412264.877339038
669 412629.352675971
670 412992.903150424
671 413356.5199653
672 413720.823762416
673 414085.831776884
674 414450.831335282
675 414816.099544683
676 415180.572265992
677 415544.17486516
678 415907.210361804
679 416270.517859548
680 416633.55085737
681 416996.381197184
682 417359.975868129
683 417723.408858268
684 418085.860076639
685 418446.684825167
686 418806.96037323
687 419167.890233841
688 419528.357451172
689 419888.103777147
690 420247.05349159
691 420604.577136872
692 420962.670964215
693 421320.796964615
694 421679.186118143
695 422035.95171202
696 422391.776672912
697 422746.97861589
698 423101.169749466
699 423455.57476225
700 423810.474296622
701 424165.075911595
702 424520.29237185
703 424875.546259953
704 425230.401337455
705 425585.141677058
706 425938.996013148
707 426292.23502526
708 426646.41188399
709 427001.503864588
710 427356.634199559
711 427711.500525595
712 428065.31203475
713 428419.458905281
714 428774.108669356
715 429128.97160579
716 429484.10091703
717 429840.302915358
718 430195.552416352
719 430552.140151939
720 430909.254153654
721 431266.584364048
722 431623.975980713
723 431981.557842471
724 432338.447859833
725 432695.723830494
726 433053.136677726
727 433410.570622605
728 433767.024486774
729 434123.858488958
730 434480.545350285
731 434837.193901964
732 435194.208282236
733 435550.893631473
734 435906.544313004
735 436262.038690274
736 436617.472805939
737 436973.057574535
738 437328.74276692
739 437684.38167202
740 438040.003143568
741 438396.267775421
742 438753.326686126
743 439110.207039169
744 439465.302378014
745 439819.621910144
746 440173.874123389
747 440527.523033091
748 440883.004723913
749 441238.056179164
750 441593.243816006
751 441947.812926678
752 442301.643167251
753 442655.12954483
754 443008.22671934
755 443360.085107934
756 443710.573505117
757 444060.473661871
758 444411.043520019
759 444761.033820953
760 445109.414827898
761 445457.245398004
762 445805.312317257
763 446153.591944657
764 446502.077749943
765 446852.135284008
766 447202.29615463
767 447551.887699062
768 447902.002823003
769 448252.976647075
770 448604.705898131
771 448956.646474407
772 449308.544142301
773 449659.193841967
774 450009.047041379
775 450358.314798905
776 450706.343146633
777 451054.512316852
778 451402.78651753
779 451751.385548252
780 452099.681289771
781 452446.881193238
782 452794.008517206
783 453139.754224514
784 453485.537367622
785 453831.649343057
786 454178.183275636
787 454525.702483599
788 454872.834171482
789 455218.881827732
790 455563.043480564
791 455907.272458797
792 456251.751739118
793 456595.635081277
794 456939.58201222
795 457283.500041328
796 457627.39649101
797 457971.513599876
798 458315.523587187
799 458659.194585416
800 459002.144770998
801 459344.591458951
802 459687.600920043
803 460030.040310523
804 460373.16291009
805 460716.952271821
806 461060.13771875
807 461402.964162486
808 461746.249434368
809 462090.021218112
810 462432.566764783
811 462774.263174387
812 463115.391653391
813 463455.029300936
814 463793.680376627
815 464131.833037852
816 464469.227348689
817 464806.825121087
818 465143.849894375
819 465479.78285899
820 465815.835809619
821 466151.577083293
822 466486.683171214
823 466821.89891606
824 467156.881451287
825 467491.823808597
826 467826.617319733
827 468162.294990741
828 468498.234669782
829 468833.439928253
830 469168.808585047
831 469503.773410903
832 469837.997801255
833 470172.268442504
834 470507.103566782
835 470841.962368623
836 471177.469925796
837 471513.25586324
838 471849.351434704
839 472185.319309641
840 472520.901490732
841 472856.849068241
842 473193.075207377
843 473529.220853163
844 473865.446191536
845 474201.445362902
846 474537.220796976
847 474871.989527334
848 475206.573273191
849 475540.451353127
850 475874.434367488
851 476207.244033822
852 476539.531586064
853 476871.404965417
854 477203.24056316
855 477534.344246082
856 477865.658595963
857 478196.49019624
858 478527.91169758
859 478858.583191341
860 479189.303590303
861 479519.959117897
862 479849.703083307
863 480179.032405376
864 480508.203687314
865 480837.813188116
866 481167.673446973
867 481496.619391823
868 481825.263659833
869 482153.440878176
870 482481.815306566
871 482810.427431244
872 483138.292868707
873 483465.83535227
874 483793.583388838
875 484121.912358445
876 484450.199385167
877 484777.98371236
878 485106.658812449
879 485435.486386187
880 485762.977638255
881 486089.023239921
882 486414.416626106
883 486739.79903769
884 487064.756268165
885 487390.216402436
886 487715.445745975
887 488040.860921877
888 488365.944122771
889 488690.831154594
890 489016.117290621
891 489341.185608689
892 489664.979413666
893 489989.456932758
894 490314.110618015
895 490638.338561088
896 490962.888696826
897 491287.811229655
898 491611.952966373
899 491935.865810479
900 492259.126736615
901 492582.139695552
902 492904.947640207
903 493228.124154228
904 493551.869690763
905 493875.761719303
906 494199.84789296
907 494523.832353965
908 494848.198368151
909 495172.739568297
910 495496.942061682
911 495820.502741741
912 496142.689156183
913 496465.110362523
914 496787.970383023
915 497111.113860559
916 497433.760658741
917 497755.495852844
918 498077.209064158
919 498399.14407212
920 498721.203448096
921 499043.080740449
922 499363.854203009
923 499684.142597975
924 500005.203453644
925 500326.889335533
926 500647.981345869
927 500968.495972668
928 501289.276418714
929 501609.341465938
930 501929.587360405
931 502248.829635467
932 502567.972332298
933 502887.612439689
934 503208.038835328
935 503528.781530517
936 503849.632885624
937 504169.311977541
938 504489.639013282
939 504809.770135698
940 505129.275724682
941 505448.867189168
942 505769.059893793
943 506088.850206868
944 506409.384448581
945 506730.957188085
946 507052.448140473
947 507373.153320421
948 507693.565199819
949 508013.967921615
950 508334.006981806
951 508653.729711832
952 508974.130080351
953 509294.805633673
954 509615.837117613
955 509937.61896088
956 510259.051136476
957 510580.23459699
958 510900.95002756
959 511221.117244592
960 511540.941464779
961 511859.786916771
962 512178.929575884
963 512497.571799429
964 512816.236502026
965 513135.233476287
966 513454.100055799
967 513772.456896199
968 514089.918063673
969 514407.192000264
970 514723.839974878
971 515040.391272234
972 515356.560039886
973 515672.899608133
974 515989.079901262
975 516304.751350756
976 516620.134534718
977 516935.359961676
978 517250.807222882
979 517566.163794054
980 517881.207464521
981 518196.071358559
982 518509.82138557
983 518822.930067025
984 519135.668971132
985 519447.616768268
986 519759.286087975
987 520071.784203818
988 520384.342059422
989 520696.955647993
990 521009.727428687
991 521322.568157014
992 521635.959199156
993 521948.695965347
994 522262.129864307
};
\addplot [semithick, darkorange25512714]
table {%
0 376.187505215031
1 397.832214709675
2 414.975456634346
3 430.665202504798
4 450.420312408382
5 470.339346889592
6 491.075704144894
7 503.480499454839
8 516.96872892049
9 535.989725920694
10 554.735452291259
11 566.976665675527
12 578.265796457071
13 593.633579899749
14 610.501724739755
15 621.266392581753
16 630.493434248387
17 642.556023948365
18 655.127158611927
19 664.225841013425
20 672.307731482057
21 680.523620865849
22 688.339723452326
23 696.026526843219
24 703.149694516388
25 712.296737886642
26 720.927595971467
27 729.903465488476
28 740.232814986973
29 751.921817517596
30 763.266554150271
31 772.36772020083
32 780.25084483427
33 787.353155176377
34 794.468862671872
35 802.830255037684
36 812.861822283002
37 823.281639822754
38 832.899531597002
39 841.24203502656
40 849.663940834349
41 858.589938409354
42 868.193037130638
43 878.430490918017
44 887.264248906761
45 895.725753489422
46 904.964415878797
47 915.314406654123
48 924.572159181309
49 933.825542786995
50 943.682403979305
51 953.497893640526
52 963.960144085198
53 974.45113361067
54 984.445593055686
55 994.220153361742
56 1002.76145541877
57 1011.3468086072
58 1019.79923016751
59 1027.40141270022
60 1034.09937152998
61 1039.97254096768
62 1046.22813734957
63 1052.79679744635
64 1059.39525461952
65 1066.12909870823
66 1072.71312721814
67 1078.95618257544
68 1085.62916872906
69 1092.53955649375
70 1099.3335048776
71 1105.49945281112
72 1111.35734884794
73 1116.87364092733
74 1122.57392661544
75 1129.29369470944
76 1136.93554808876
77 1143.72277528259
78 1149.4192020772
79 1155.24981242525
80 1160.75771138537
81 1166.25561353641
82 1171.84702689636
83 1178.11276676014
84 1184.79430805983
85 1191.74131083456
86 1198.93188125033
87 1205.79649752553
88 1213.17927280456
89 1219.7673871498
90 1226.46355436025
91 1232.83119462975
92 1239.70263393967
93 1246.0770910436
94 1251.69517455787
95 1256.77234021399
96 1262.45912410669
97 1268.104292222
98 1272.79125849913
99 1277.4914466097
100 1282.50795642226
101 1287.95094965869
102 1293.066828666
103 1298.47229775552
104 1303.62113143201
105 1308.06004382848
106 1312.60946393846
107 1317.01144980637
108 1321.61100065019
109 1325.74741930708
110 1329.71128642813
111 1333.78569241893
112 1337.83435775707
113 1341.18197478677
114 1343.99399920476
115 1347.2387154073
116 1349.93153352405
117 1352.63700320005
118 1356.17056211961
119 1359.70519934168
120 1362.73728827681
121 1366.12442342707
122 1369.22413263392
123 1371.86797523262
124 1374.71459274068
125 1376.95777076694
126 1379.08265999561
127 1381.68737031334
128 1384.1979013573
129 1386.22847360413
130 1388.13117040775
131 1390.27310166686
132 1392.85060984545
133 1395.67849196612
134 1399.34154422143
135 1402.90077266319
136 1406.15480767829
137 1408.88207691184
138 1411.65852245238
139 1414.22692013747
140 1417.0438223387
141 1419.82968010639
142 1422.75609745761
143 1425.63261126874
144 1428.68942595794
145 1432.15420892847
146 1435.68911715245
147 1439.24090726915
148 1443.12982440476
149 1446.82053203028
150 1450.82693393304
151 1455.29698907426
152 1459.28567221453
153 1463.49385753655
154 1467.97225275192
155 1472.2403573878
156 1476.72571191176
157 1481.48065901707
158 1486.41321236874
159 1491.588046759
160 1496.48311376799
161 1500.88362069655
162 1505.10721931539
163 1508.91352721137
164 1512.8117904373
165 1516.94750842174
166 1521.09945004992
167 1525.42208959545
168 1529.30482013182
169 1532.86755680812
170 1536.37625924514
171 1539.86142129082
172 1543.32277818132
173 1546.97929077977
174 1550.55709627925
175 1553.81633672751
176 1557.37164920679
177 1560.87773887047
178 1564.10230021264
179 1567.29568049569
180 1569.66181268677
181 1572.76808287277
182 1575.95739363968
183 1578.88450053626
184 1582.05893871031
185 1585.49105578382
186 1589.07542171145
187 1592.68800787563
188 1596.47515269951
189 1600.25383157243
190 1603.78350404278
191 1607.16368210197
192 1610.39616720968
193 1613.9021101218
194 1617.59762283439
195 1621.44792866974
196 1625.43709672328
197 1629.18638851807
198 1632.98084270731
199 1636.35474086693
200 1639.65964430973
201 1643.04965889546
202 1646.34998516207
203 1649.50702837598
204 1652.74439008116
205 1655.99509849185
206 1658.99971040988
207 1662.22561093208
208 1665.80732580732
209 1669.29170597993
210 1672.46337576037
211 1675.14189959352
212 1677.75506210595
213 1680.16166430591
214 1682.70054314458
215 1685.5129279707
216 1688.35154380719
217 1690.90732669067
218 1693.73668654831
219 1696.57285762233
220 1699.19311380988
221 1701.78677238823
222 1704.64266919952
223 1707.66025877532
224 1710.86638928094
225 1714.53433681821
226 1718.09708784762
227 1721.38435928896
228 1724.84362437428
229 1728.34023825149
230 1731.85342831424
231 1735.08380732374
232 1737.96897698383
233 1740.85429575144
234 1743.49633448702
235 1746.04676308082
236 1748.57445689408
237 1751.26283443276
238 1753.93464475968
239 1756.6774365362
240 1759.6161080723
241 1762.42315720425
242 1764.96504107935
243 1767.47591748147
244 1770.0411324921
245 1773.00638957359
246 1775.96388383621
247 1778.78552789271
248 1781.20218968897
249 1783.42577711543
250 1785.60555896908
251 1787.88912002773
252 1790.04594078092
253 1792.17858872157
254 1794.3238475065
255 1796.82247103643
256 1799.67153690393
257 1802.66403151812
258 1805.60469956926
259 1808.68868728916
260 1811.80386802264
261 1814.92586610099
262 1817.95696972488
263 1820.74576350938
264 1823.16498244256
265 1826.02509298964
266 1829.10888315983
267 1832.11321775317
268 1834.93581491417
269 1837.69518766485
270 1840.14475773529
271 1842.45280001564
272 1844.91372776177
273 1847.23632279482
274 1849.36599124983
275 1851.43990120595
276 1853.53488039488
277 1855.29028071232
278 1857.16298177111
279 1858.96363768922
280 1861.25222317192
281 1863.69888676369
282 1866.20581545529
283 1868.6670061879
284 1870.91164459374
285 1873.31700384368
286 1875.71344160581
287 1878.44690132335
288 1881.34257653932
289 1884.14265136418
290 1886.85070122037
291 1889.52111029673
292 1891.82608329309
293 1893.86955687014
294 1896.20144090421
295 1898.65217707661
296 1901.09850380146
297 1903.47041251501
298 1905.79514499051
299 1908.15126855387
300 1910.70564711722
301 1913.20404750554
302 1915.72196109653
303 1918.43963896191
304 1921.37897475406
305 1924.35279332341
306 1927.46010710999
307 1930.65444716812
308 1933.80787035106
309 1936.75175486051
310 1939.31398157547
311 1941.68576569815
312 1944.28514600141
313 1946.96952325642
314 1949.66785661366
315 1952.27388076027
316 1954.82900892161
317 1957.66330367761
318 1960.50220598291
319 1963.49970922334
320 1966.07479979167
321 1968.52139853332
322 1971.09798853861
323 1973.56401717649
324 1976.04934199222
325 1978.4762108452
326 1980.88920663865
327 1983.31374406785
328 1985.50742940582
329 1987.45842934269
330 1989.61077823993
331 1991.45987572039
332 1993.28718695592
333 1995.09451529547
334 1996.98333281872
335 1998.84634073981
336 2000.74655501648
337 2002.55969997246
338 2004.60790923525
339 2006.57275883514
340 2008.49571878772
341 2010.21756410892
342 2011.80681780552
343 2013.53476859283
344 2015.39769079916
345 2017.37029479554
346 2019.43283695562
347 2021.59831106005
348 2023.6767249105
349 2025.85912669608
350 2027.97412641629
351 2030.08360107594
352 2032.46766243037
353 2034.78711912954
354 2036.95569091599
355 2039.33960835309
356 2041.84188548393
357 2044.40366083483
358 2047.04846960888
359 2049.72838698871
360 2052.24471875466
361 2054.44587748442
362 2056.79243603242
363 2059.02109490725
364 2061.12863049949
365 2063.12949777465
366 2065.46732381246
367 2067.92935871186
368 2070.36764311609
369 2072.72853395064
370 2075.11403722439
371 2077.41213730527
372 2079.72036680559
373 2081.78483405008
374 2083.94998385212
375 2086.34381921065
376 2088.66167124678
377 2091.07586675638
378 2093.31292454587
379 2095.07460327373
380 2096.85390810005
381 2098.49234263806
382 2100.0029797448
383 2101.74073831119
384 2103.53033731638
385 2105.49754637096
386 2107.50237744212
387 2109.43923601835
388 2111.27672461177
389 2113.10306812329
390 2114.90764374478
391 2116.72604661352
392 2118.67139058239
393 2120.86140014783
394 2123.08838851566
395 2125.25720096854
396 2127.54504862893
397 2129.8367595493
398 2132.15192429652
399 2134.55807998727
400 2136.84314395624
401 2139.06664990069
402 2141.40358457057
403 2143.73025250602
404 2145.76879835382
405 2147.97391266482
406 2150.46508098255
407 2153.06917373748
408 2155.68966467952
409 2158.41005482349
410 2161.10973878519
411 2163.66230378291
412 2166.22679652974
413 2168.73624887964
414 2171.19207421911
415 2173.68467794595
416 2176.25025784737
417 2178.72654166903
418 2181.16843008657
419 2183.52361026961
420 2185.77630246987
421 2188.00572641863
422 2190.17085179181
423 2192.63459884267
424 2195.18172337218
425 2197.81632673156
426 2200.19374893492
427 2202.56457074803
428 2204.90141969036
429 2207.34615848019
430 2210.01883414262
431 2212.78185571249
432 2215.41018754942
433 2217.92503342704
434 2220.41022220643
435 2222.94969313556
436 2225.41696158672
437 2228.00457923317
438 2230.73248228965
439 2233.49789981439
440 2236.33411900519
441 2239.27345753366
442 2242.32446284032
443 2245.40853825148
444 2248.56670365388
445 2251.4687003273
446 2254.42328369631
447 2257.50758288418
448 2260.39257878057
449 2263.1233951446
450 2265.73760240542
451 2268.27742042444
452 2270.76308339644
453 2273.22881072246
454 2275.75923427407
455 2278.26615189464
456 2280.82075634385
457 2283.26266886441
458 2285.77318831634
459 2288.28887124613
460 2290.80749751755
461 2293.25057420017
462 2295.45178124131
463 2297.59125233968
464 2299.64865708674
465 2301.53551392874
466 2303.41993879847
467 2305.26591329769
468 2307.1765445291
469 2309.01414173937
470 2310.81938924935
471 2312.54257106574
472 2314.23343162672
473 2315.9814231824
474 2317.77085847086
475 2319.63018399527
476 2321.59023412794
477 2323.63097464166
478 2325.67021862124
479 2327.81095867086
480 2329.85972846727
481 2331.68267074588
482 2333.34288069643
483 2335.14414293049
484 2336.85692970738
485 2338.44018786251
486 2339.97327282387
487 2341.48041870734
488 2342.92464187037
489 2344.25110609531
490 2345.48638550865
491 2346.82946810565
492 2348.25270586971
493 2349.77037004649
494 2351.24457481857
495 2352.83757412188
496 2354.57117349658
497 2356.35569560474
498 2358.23283523143
499 2360.00234619174
500 2361.72441934053
501 2363.63315887523
502 2365.5164511252
503 2367.40223936081
504 2369.34465160833
505 2371.34516559284
506 2373.46281882046
507 2375.63080265291
508 2377.89648330404
509 2380.25619324859
510 2382.53211999613
511 2384.87605026084
512 2387.14058277962
513 2389.50098463257
514 2391.92193137242
515 2394.47486001066
516 2397.15245434689
517 2399.83187346957
518 2402.3592033936
519 2404.70878172047
520 2407.10759973169
521 2409.37633972775
522 2411.71250829129
523 2414.0838662395
524 2416.42706461067
525 2418.91175832758
526 2421.30774879474
527 2423.73382763443
528 2426.15173630265
529 2428.56210930513
530 2431.00319096721
531 2433.48246699621
532 2436.11899739979
533 2438.7536874659
534 2441.26917551944
535 2443.76163972661
536 2446.33569876526
537 2448.92694030033
538 2451.40692167285
539 2453.84986105338
540 2456.24686917785
541 2458.46875676224
542 2460.70578244583
543 2462.96680771863
544 2465.22187569258
545 2467.54371964326
546 2469.86908089076
547 2472.24776087041
548 2474.56457030035
549 2476.73259437791
550 2478.80350701245
551 2480.94063834985
552 2482.89113611216
553 2484.91979645699
554 2486.98019926836
555 2489.10388135267
556 2491.07104893066
557 2493.08138231458
558 2495.30145792455
559 2497.44766054928
560 2499.5795520957
561 2501.48043783199
562 2503.36012250582
563 2505.40104560032
564 2507.56828082749
565 2509.77648019139
566 2512.0322626678
567 2514.00321968874
568 2515.82039327191
569 2517.74998367611
570 2519.59212440195
571 2521.47543750377
572 2523.28995854279
573 2524.96797297437
574 2526.74330645204
575 2528.66299188726
576 2530.70150532526
577 2532.7476913624
578 2534.64709567401
579 2536.53290256117
580 2538.30693477855
581 2540.18991951543
582 2542.24184166765
583 2544.42249129992
584 2546.57634208362
585 2548.69514472758
586 2550.83652435828
587 2552.98605673639
588 2555.04472716459
589 2557.0670075151
590 2559.07123343023
591 2561.12228090675
592 2563.17695452404
593 2565.17582006972
594 2567.17357289463
595 2569.13576244999
596 2571.13741728298
597 2573.09900412608
598 2574.95640887247
599 2576.86578855451
600 2578.82394278178
601 2580.76705001484
602 2582.73494445836
603 2584.75519791901
604 2586.66757349512
605 2588.52599424105
606 2590.36319175436
607 2592.23446260626
608 2593.99581381528
609 2595.63805674846
610 2597.20670558479
611 2598.62218552199
612 2600.01821135789
613 2601.34652613692
614 2602.57139150882
615 2603.83236955229
616 2605.14965196174
617 2606.37949166485
618 2607.72109974517
619 2609.10874874321
620 2610.54734675961
621 2611.97060819876
622 2613.34744656532
623 2614.78990337037
624 2616.16891746682
625 2617.52133453453
626 2619.00763446342
627 2620.47190223074
628 2622.02857457936
629 2623.63746895029
630 2625.33002193124
631 2627.10205158003
632 2628.71310055462
633 2630.10482013463
634 2631.52225183203
635 2632.91054995953
636 2634.20572904805
637 2635.57752205518
638 2636.84513980311
639 2638.19499936539
640 2639.57820080129
641 2640.99272761811
642 2642.42890904653
643 2643.81095492048
644 2645.19484895902
645 2646.69593484235
646 2648.11427972166
647 2649.47050725358
648 2650.91125515875
649 2652.48916244331
650 2654.13245081928
651 2655.73964015155
652 2657.45617494056
653 2659.09456254664
654 2660.74924073689
655 2662.40138816216
656 2664.13965044209
657 2665.81245627844
658 2667.48064887884
659 2669.04711238866
660 2670.50815012531
661 2671.93891093853
662 2673.3307204488
663 2674.58113102135
664 2675.74571581993
665 2676.75565470184
666 2677.73423190414
667 2678.79023208199
668 2679.84797751626
669 2680.97067301963
670 2682.1685067228
671 2683.33967064786
672 2684.62999499904
673 2685.94250144178
674 2687.19365827579
675 2688.4470234685
676 2689.67004929091
677 2690.91464508953
678 2692.02366606869
679 2692.98324937403
680 2693.95078108533
681 2694.97160045662
682 2696.00852836321
683 2697.08596795336
684 2698.24004731485
685 2699.46770644039
686 2700.69317907911
687 2701.87721102419
688 2703.09841818643
689 2704.24747655731
690 2705.4082995112
691 2706.70944662031
692 2707.95926423906
693 2709.29897635238
694 2710.67046894075
695 2711.91767544689
696 2713.11589994851
697 2714.41142071082
698 2715.79912960256
699 2717.31031309051
700 2718.79821085136
701 2720.26987439706
702 2721.79035952624
703 2723.40282350929
704 2725.02809338586
705 2726.5621327456
706 2728.08811531289
707 2729.72023876002
708 2731.29962808362
709 2732.89850615692
710 2734.49059094738
711 2736.03166747447
712 2737.53362371448
713 2739.02237507865
714 2740.55312126366
715 2742.12893565489
716 2743.84563102507
717 2745.65571602144
718 2747.50311435465
719 2749.34854875734
720 2751.20890255772
721 2753.12398844845
722 2755.01898690365
723 2756.97421612873
724 2758.8494345875
725 2760.65879858467
726 2762.39716683721
727 2764.07273567388
728 2765.63994899947
729 2767.04879877473
730 2768.36901751586
731 2769.73419079383
732 2771.02410286877
733 2772.37950474777
734 2773.81141503812
735 2775.28180675267
736 2776.7390424379
737 2778.34531858651
738 2779.9242176974
739 2781.4573567011
740 2782.90991588087
741 2784.26744233625
742 2785.63247629653
743 2787.0755487564
744 2788.59536946281
745 2790.14708925204
746 2791.66435455878
747 2793.18466498063
748 2794.80940454933
749 2796.42451887054
750 2797.99732013875
751 2799.60201478916
752 2801.29341287329
753 2802.97428226589
754 2804.60696777149
755 2806.11810325763
756 2807.49819815345
757 2808.83194991752
758 2810.1237287523
759 2811.50641469476
760 2812.89974864415
761 2814.29778076816
762 2815.71608451642
763 2817.13384699442
764 2818.62924111679
765 2820.10826189548
766 2821.64836455921
767 2823.23943467971
768 2824.74540414963
769 2826.27490334041
770 2827.78385286205
771 2829.2353719203
772 2830.7294299596
773 2832.23691743658
774 2833.78070091239
775 2835.4370645024
776 2837.12572788132
777 2838.80194744945
778 2840.47824916331
779 2842.06591860677
780 2843.6753536067
781 2845.37914036
782 2847.06334398892
783 2848.68972019789
784 2850.20464289196
785 2851.66555958643
786 2853.10106458882
787 2854.61586098561
788 2856.06112773534
789 2857.58279392834
790 2859.07986807158
791 2860.55568296527
792 2862.00866530959
793 2863.39851879866
794 2864.64793150178
795 2865.90846536835
796 2867.21718642091
797 2868.49082577284
798 2869.77209058639
799 2871.07498795924
800 2872.39729826837
801 2873.66983177242
802 2874.89559948154
803 2876.04637783857
804 2877.21001890219
805 2878.43926595205
806 2879.68919596683
807 2880.91706769164
808 2882.16843106492
809 2883.49590492565
810 2884.92956855342
811 2886.41951519539
812 2887.90653949847
813 2889.3482215895
814 2890.80986607264
815 2892.18912314068
816 2893.52321628649
817 2894.77402049108
818 2896.01578585264
819 2897.27438732781
820 2898.49424568222
821 2899.60744639109
822 2900.66936827175
823 2901.75292228439
824 2902.89452057336
825 2904.06897583118
826 2905.19668898073
827 2906.26742600547
828 2907.33853280815
829 2908.38279635126
830 2909.4445326985
831 2910.49684319838
832 2911.49309490869
833 2912.45690155341
834 2913.40332666408
835 2914.39499814878
836 2915.40339793666
837 2916.3833664003
838 2917.46754649741
839 2918.64094669874
840 2919.77696845526
841 2920.82244467825
842 2921.83203991622
843 2922.85965736647
844 2923.82671094314
845 2924.71888818133
846 2925.6347928538
847 2926.56793626954
848 2927.46244410967
849 2928.39779598694
850 2929.32360726746
851 2930.2698443002
852 2931.1544112044
853 2932.1356772958
854 2933.24627079177
855 2934.3693686701
856 2935.49650956529
857 2936.56472119184
858 2937.6548385086
859 2938.88428346924
860 2940.14636057967
861 2941.37690411159
862 2942.63732095134
863 2943.97677810208
864 2945.30259706109
865 2946.61114486139
866 2947.93238355797
867 2949.25095363383
868 2950.55042743023
869 2951.80747971849
870 2953.07164403506
871 2954.38535232401
872 2955.71472269258
873 2956.97686416942
874 2958.17783038178
875 2959.37396651219
876 2960.60037597754
877 2961.81217089803
878 2963.02290002936
879 2964.27125643526
880 2965.60258077822
881 2966.95733980785
882 2968.35189821123
883 2969.72905105291
884 2971.12411842554
885 2972.48235427386
886 2973.83173437154
887 2975.12560220782
888 2976.36837729326
889 2977.59132877377
890 2978.81557054509
891 2980.03273499942
892 2981.22744876672
893 2982.36468053448
894 2983.46159026744
895 2984.5441889241
896 2985.58170603828
897 2986.59968937487
898 2987.69131588027
899 2988.82047546286
900 2989.9894315946
901 2991.19221021746
902 2992.41772567844
903 2993.55590859899
904 2994.65711652016
905 2995.73558970712
906 2996.81345980116
907 2997.96127749906
908 2999.09502895109
909 3000.20883040451
910 3001.40217532908
911 3002.67471087233
912 3003.93187150216
913 3005.1443426072
914 3006.30847903336
915 3007.50783344157
916 3008.64759828988
917 3009.84365453763
918 3011.07032796242
919 3012.37341460444
920 3013.71142414602
921 3015.06638005611
922 3016.47740036876
923 3017.92702178208
924 3019.35878315096
925 3020.7525080055
926 3022.11742303624
927 3023.50936314608
928 3024.81658275835
929 3026.01804612742
930 3027.17547265112
931 3028.28425071323
932 3029.38345721609
933 3030.46283962724
934 3031.59938837915
935 3032.76002140383
936 3033.98487164226
937 3035.21557808135
938 3036.492158985
939 3037.76207232134
940 3038.99202450375
941 3040.25563722751
942 3041.54434698384
943 3042.8262542509
944 3044.12972987956
945 3045.38950009727
946 3046.61849788114
947 3047.92022754547
948 3049.20975051358
949 3050.41611554459
950 3051.61803789875
951 3052.84731490058
952 3054.09421840174
953 3055.36084924623
954 3056.65909371915
955 3057.93201398548
956 3059.16865493267
957 3060.39157670778
958 3061.6064243756
959 3062.78622112572
960 3063.98238700915
961 3065.21886072064
962 3066.44827749441
963 3067.66253313394
964 3068.82084978502
965 3069.87124903449
966 3070.88033796808
967 3071.83959965775
968 3072.82855844076
969 3073.79069897806
970 3074.79966948494
971 3075.84332075907
972 3076.97848176399
973 3078.13492138512
974 3079.29458124226
975 3080.50677639755
976 3081.74775227424
977 3082.9956225294
978 3084.29930651916
979 3085.63173841973
980 3086.95451160646
981 3088.12179401898
982 3089.25678061175
983 3090.40361597974
984 3091.55304504288
985 3092.67050723596
986 3093.76469765287
987 3094.79477139267
988 3095.78550680209
989 3096.7836201644
990 3097.69390666507
991 3098.55429702828
992 3099.48234235269
993 3100.41460889404
994 3101.4623911226
};
\addplot [semithick, forestgreen4416044]
table {%
0 185.052909297859
1 197.554729093983
2 205.232284004284
3 214.86413331999
4 219.745907141651
5 221.251002863326
6 221.810253817319
7 223.066668975377
8 226.263225839985
9 227.907159268284
10 229.429269293424
11 230.731430294271
12 232.715818960954
13 237.38441926263
14 241.297266467128
15 245.243565937548
16 247.836216773261
17 250.98708162261
18 255.958436820051
19 259.33488796608
20 263.567502284124
21 268.080431920172
22 270.212326711662
23 273.446129099857
24 278.29855944712
25 281.091812004746
26 283.843704118467
27 288.162165000072
28 290.139413118885
29 291.210669023179
30 291.045672834316
31 290.793692943811
32 291.131985842994
33 291.577733528085
34 293.429690489562
35 296.423326251675
36 298.184859421023
37 299.935434310585
38 302.111064246256
39 303.522844734122
40 304.470631406886
41 307.103017480201
42 308.940109528305
43 310.390549664033
44 311.591436408639
45 313.027803451613
46 315.348695965086
47 318.165907637166
48 320.709756715083
49 323.283685880564
50 326.316527796112
51 328.792804680811
52 329.254027428651
53 330.403987626455
54 331.147138999588
55 331.963976957657
56 332.601519256319
57 332.83980769007
58 333.472775061665
59 335.314428975325
60 336.778374561631
61 337.898477434525
62 338.330423916201
63 339.022340869353
64 339.405145687839
65 339.307415800378
66 339.111629467008
67 339.650373728413
68 340.307620692448
69 340.453375648144
70 340.686502477969
71 340.172764469845
72 339.578162836246
73 339.114881363691
74 339.242754715134
75 339.516011410441
76 339.830894243581
77 339.204986917673
78 338.37688581843
79 337.924669149823
80 337.240066876159
81 336.436444704052
82 335.982304075586
83 336.137051712951
84 336.924042739783
85 338.285756994234
86 339.586352003848
87 340.646873808322
88 341.517781221752
89 342.18438349813
90 342.680690618698
91 343.499737330241
92 344.000089934771
93 344.114364584953
94 344.473632206785
95 344.825922800568
96 344.983983762081
97 344.893198908285
98 344.53336298773
99 344.81128439255
100 345.356713377823
101 346.258373689162
102 347.074158766327
103 347.824931892713
104 348.668883140289
105 349.13878493783
106 350.064036113014
107 350.905039977601
108 352.16337638088
109 353.587216551112
110 354.717170544893
111 355.69363259246
112 356.568704255011
113 357.12377942948
114 357.838894880085
115 358.93205439475
116 360.415505333995
117 362.026026158398
118 363.545036654087
119 364.946027402502
120 366.051046889643
121 366.94724445468
122 367.984156836728
123 369.119532896274
124 370.157657611733
125 371.043546183885
126 372.014358729501
127 372.723147464577
128 373.671885549025
129 374.763283473031
130 375.646834373862
131 376.433361625158
132 376.872690101448
133 377.777263799557
134 378.625065048144
135 379.245239340942
136 379.886186711889
137 380.703234537341
138 381.285787335896
139 381.726978480053
140 382.030811245311
141 382.363204966303
142 382.833279315391
143 383.519804024202
144 384.106083313336
145 384.936951528806
146 385.800793445112
147 386.580388210725
148 387.245976203225
149 387.969550816111
150 388.990857517562
151 390.145840261409
152 391.025841157465
153 391.544179487176
154 391.951058569426
155 392.173746769818
156 392.331273771244
157 392.667112066885
158 392.982304536612
159 393.482811616653
160 394.1123775331
161 394.548135729808
162 394.983744136248
163 395.410873229272
164 396.238603447439
165 397.254396916116
166 398.242703415863
167 399.258942589813
168 400.460892625862
169 401.578918716987
170 402.459872114525
171 403.307627408297
172 404.084811788065
173 404.896638266371
174 405.62273935771
175 406.337155108035
176 406.730429944164
177 407.026577428432
178 407.000602514201
179 406.76727019075
180 406.551754467396
181 406.404153400869
182 406.340497210329
183 406.42278110102
184 406.473819487507
185 406.704099089843
186 407.005996326079
187 407.548065408968
188 408.442617358384
189 409.371670654186
190 410.412474065511
191 411.242116123292
192 411.464995486119
193 411.809715955179
194 412.310968496323
195 412.914239631104
196 413.412845168078
197 414.257134635377
198 415.212110910341
199 416.269794053799
200 417.365705881972
201 418.444441759002
202 419.361831440269
203 420.340979012133
204 421.144947765924
205 421.745908296222
206 422.558397260487
207 423.455004733321
208 424.41944109106
209 425.116859595742
210 425.468495689215
211 425.78904876908
212 426.077614770898
213 426.27002227198
214 426.571607919489
215 426.952244592669
216 427.276297291084
217 427.620764160759
218 427.980508798755
219 428.516015509422
220 429.02139630179
221 429.492048736625
222 429.876822408079
223 430.111430362419
224 430.319290629937
225 430.637919216743
226 431.127065845141
227 431.799008306363
228 432.273548711106
229 432.61362853826
230 433.032699836713
231 433.328092145236
232 433.656848388088
233 434.18599484396
234 434.739495369612
235 435.249291373019
236 435.684507299694
237 436.127174466041
238 436.534616369285
239 436.930841211365
240 437.307250323912
241 437.498909855691
242 437.874108276904
243 438.182415746094
244 438.647975935565
245 439.040217485392
246 439.380439919424
247 439.574507298995
248 439.540067353074
249 439.387338737227
250 439.265950042463
251 439.368795517046
252 439.512927880342
253 439.85746433681
254 440.422568617572
255 440.983223328937
256 441.663783221998
257 442.34367222757
258 442.897045181019
259 443.198764124202
260 443.47003534026
261 443.641976850325
262 443.749635473016
263 443.833967927173
264 444.179860520163
265 444.686428531081
266 445.156112925158
267 445.640326044572
268 446.063783434891
269 446.371605843623
270 446.56020995217
271 446.831702937767
272 447.120552266878
273 447.57870795916
274 448.042355760022
275 448.512861218706
276 449.084044524309
277 449.641462943027
278 450.066364700182
279 450.603827345252
280 451.183507855019
281 451.65841611133
282 452.191628238377
283 452.733430308794
284 453.308753334474
285 453.726311643216
286 454.109950421933
287 454.564320618709
288 455.066279570796
289 455.551719168637
290 456.201379988751
291 456.921217120029
292 457.554826953434
293 458.21263383752
294 458.768257524399
295 459.212016551744
296 459.613471387871
297 460.041833662309
298 460.435666254187
299 460.855099891818
300 461.25881604283
301 461.704966927581
302 462.08877013641
303 462.369576217722
304 462.621710597347
305 462.957169113712
306 463.42749230847
307 463.961714584565
308 464.329225912996
309 464.739221754293
310 465.11406598791
311 465.432161270091
312 465.758839990935
313 466.072246788667
314 466.447354114211
315 466.761071291544
316 467.065850668548
317 467.250933908802
318 467.313444555068
319 467.335899459207
320 467.429677547331
321 467.59614481416
322 467.71343171168
323 467.658968683865
324 467.608403754347
325 467.593921076407
326 467.668323394037
327 467.761816120334
328 467.88953871374
329 468.002124599983
330 467.979724670456
331 467.95924351813
332 467.994494222743
333 468.15737278439
334 468.355692303201
335 468.614789346919
336 468.881236052998
337 469.264436427595
338 469.539408319574
339 469.71726612049
340 469.917142447321
341 469.993677397976
342 469.959329058658
343 469.974067846296
344 469.990746544083
345 470.01144031575
346 470.140899885052
347 470.387644709431
348 470.649255940198
349 470.994376519827
350 471.271608994486
351 471.540202943279
352 471.83652297732
353 472.049681372381
354 472.226303644991
355 472.480981934738
356 472.740909843174
357 472.983507703122
358 473.319851913889
359 473.755150767779
360 473.97070911451
361 474.144934026956
362 474.465504416862
363 474.651411224869
364 474.950544676562
365 475.258866487955
366 475.386750464922
367 475.485688774917
368 475.621225093324
369 475.758895359258
370 475.879030749702
371 476.015248898098
372 476.147951367833
373 476.261455148153
374 476.400681850469
375 476.459878985323
376 476.563705920894
377 476.747673994969
378 476.962407998465
379 477.257663747956
380 477.641985999589
381 478.03819138892
382 478.488524726518
383 478.930726545704
384 479.249332085419
385 479.526634102464
386 479.751041103046
387 480.05961715339
388 480.423612491738
389 480.763036909884
390 481.032892826944
391 481.393828940515
392 481.578424199461
393 481.667934558717
394 481.651829782442
395 481.648089088924
396 481.572303377114
397 481.412091086464
398 481.25537602664
399 481.191434686298
400 481.031792741541
401 480.743071741105
402 480.424597016765
403 480.20358172197
404 480.143620606309
405 480.182186571866
406 480.182374482496
407 480.120973400817
408 479.962330492482
409 479.813902197937
410 479.682518496492
411 479.535960679894
412 479.365769823109
413 479.248654312509
414 479.168032518123
415 479.113359409691
416 479.039035394862
417 479.00462581235
418 479.002905188296
419 478.998709318151
420 478.939042667632
421 478.960877846496
422 478.956383245665
423 479.005043382708
424 479.040273585706
425 479.100090861336
426 479.091308993679
427 479.206403549249
428 479.320098908765
429 479.311748549354
430 479.187972697838
431 479.115577081165
432 479.106478891456
433 479.126942045497
434 479.263290613043
435 479.458389846285
436 479.672247838174
437 479.893706106942
438 480.083514932033
439 480.149967951148
440 480.250742010932
441 480.316736802941
442 480.360951411837
443 480.38104226392
444 480.378836521621
445 480.448061058143
446 480.474773034087
447 480.614101762439
448 480.885981827126
449 481.255541447975
450 481.618996676999
451 481.958341273595
452 482.17223495484
453 482.356026817378
454 482.496837195376
455 482.698563968297
456 482.956903836325
457 483.199216319486
458 483.451204762397
459 483.730675665771
460 483.977381768092
461 484.174229110178
462 484.353885633633
463 484.520701994181
464 484.682308303556
465 484.830932094546
466 484.90314686702
467 485.015565981175
468 485.140748193198
469 485.310044059073
470 485.497690583008
471 485.738845236192
472 486.051097451115
473 486.417299049543
474 486.686878550933
475 486.969518397896
476 487.124587166625
477 487.259708978855
478 487.369246474245
479 487.448227419455
480 487.565718596948
481 487.761042858713
482 487.965152697339
483 488.254202942336
484 488.565717520258
485 488.880078440805
486 489.189148207453
487 489.517647816528
488 489.872777662039
489 490.221603594024
490 490.558163142843
491 490.873744129543
492 491.184772416317
493 491.446403005967
494 491.669363506378
495 491.943834079287
496 492.314644937442
497 492.669573193079
498 493.002577804929
499 493.324876910902
500 493.605515021041
501 493.850666340925
502 493.955086790938
503 493.961564929699
504 493.94610029769
505 493.981695272179
506 494.036159036297
507 494.134552042107
508 494.281477518915
509 494.482595302651
510 494.787471454181
511 495.199009750812
512 495.58340718031
513 495.907181139161
514 496.123393599314
515 496.209280363836
516 496.239597180806
517 496.245486875897
518 496.235452922802
519 496.213155698531
520 496.170831617538
521 496.127130019593
522 496.104458427996
523 496.073369401365
524 496.059621779286
525 496.070073529123
526 496.089157719702
527 496.079993810029
528 496.062198830399
529 496.077841341646
530 496.07428667625
531 496.026800772474
532 495.958674139393
533 495.951730686109
534 496.028912517612
535 496.114504194405
536 496.226902717376
537 496.478671359447
538 496.823674437449
539 497.139150131285
540 497.538259590962
541 497.950489793626
542 498.363371812688
543 498.773529368432
544 499.134138137698
545 499.48136443188
546 499.729736113408
547 499.906704738332
548 500.097197510258
549 500.374897848783
550 500.646026357055
551 500.933639535715
552 501.224043587102
553 501.516758585393
554 501.788655256194
555 502.080095799645
556 502.451112015093
557 502.80739272913
558 503.153641652418
559 503.567234768165
560 504.004573636262
561 504.427430297795
562 504.893016408136
563 505.319765979229
564 505.680918387364
565 505.962519498159
566 506.141747177859
567 506.306342128556
568 506.45563146689
569 506.565288323494
570 506.686798702445
571 506.813291365997
572 506.912818359118
573 507.027868050699
574 507.176978764806
575 507.274437923737
576 507.381321672644
577 507.476070705722
578 507.58903848777
579 507.73141353652
580 507.958802525584
581 508.208725912469
582 508.439207534637
583 508.682353990025
584 508.941330527626
585 509.16192983937
586 509.347952666871
587 509.469149359449
588 509.614494283636
589 509.782753453915
590 509.953587641864
591 510.14264563751
592 510.229302641214
593 510.300552111232
594 510.42025454959
595 510.503973288006
596 510.586646596425
597 510.738238023642
598 510.923901838346
599 511.120854682744
600 511.279145503495
601 511.411251858731
602 511.432203228165
603 511.438878133316
604 511.463200212114
605 511.456612453275
606 511.543728300678
607 511.707688902859
608 511.941353534838
609 512.293494659772
610 512.669903711422
611 513.092921943572
612 513.505625538611
613 513.980230243174
614 514.392060867371
615 514.773402331304
616 515.15463902978
617 515.563084000866
618 515.951129791181
619 516.330135526575
620 516.726361659947
621 517.148563928374
622 517.50013040711
623 517.908013485725
624 518.326564065753
625 518.72829225898
626 519.167600199291
627 519.586231426718
628 520.00481163603
629 520.419761165278
630 520.778468665207
631 521.060413588736
632 521.307759776993
633 521.588808131195
634 521.90356751531
635 522.221472758774
636 522.510595518502
637 522.865897195196
638 523.198658536445
639 523.545718972936
640 523.943512590845
641 524.389122790342
642 524.935190315889
643 525.432846568782
644 525.856526989618
645 526.25724307625
646 526.656938863562
647 527.033583112034
648 527.458357882042
649 527.861150564755
650 528.29905802268
651 528.73593482076
652 529.232419067743
653 529.750275562414
654 530.289953611548
655 530.831134038537
656 531.394591052864
657 531.971385117232
658 532.516672155111
659 533.105237771932
660 533.752241836385
661 534.360901817243
662 534.928877673717
663 535.523514597234
664 536.071099073936
665 536.628648793111
666 537.12926342862
667 537.624104867425
668 538.089876702801
669 538.465577007127
670 538.800438439452
671 539.146124434248
672 539.474068381826
673 539.790391583159
674 540.127958580032
675 540.515687532702
676 540.869751517359
677 541.167244252739
678 541.47931292201
679 541.732128146717
680 541.974099088327
681 542.169784771918
682 542.343448626373
683 542.478031813598
684 542.580731251299
685 542.734116735357
686 542.968267470264
687 543.196854124521
688 543.460595033939
689 543.75883958187
690 544.043269856708
691 544.348999790613
692 544.65503597126
693 544.938810292801
694 545.216217351974
695 545.456584047819
696 545.673724027524
697 545.89851245976
698 546.166152711249
699 546.39874771187
700 546.619462038712
701 546.81185029337
702 547.018619116684
703 547.238322735025
704 547.401021025222
705 547.502834445674
706 547.596954278609
707 547.661144807114
708 547.758347195609
709 547.871579095288
710 548.020940910646
711 548.152530214937
712 548.181935876274
713 548.193812328072
714 548.215468021108
715 548.184924614288
716 548.174544205121
717 548.17212292617
718 548.146040923565
719 548.114362729249
720 548.084614680925
721 548.089255056303
722 548.08277112648
723 548.034436764238
724 548.022249212953
725 547.953418694144
726 547.821259981159
727 547.661464469495
728 547.500947133389
729 547.343517836193
730 547.238146808924
731 547.123163787019
732 546.967082838243
733 546.791835746427
734 546.660303998198
735 546.519484135627
736 546.418997792368
737 546.311076544465
738 546.247836684837
739 546.203898795219
740 546.16798522078
741 546.116970939802
742 546.094326899901
743 546.02559336083
744 545.979954615397
745 545.898861918087
746 545.798254860306
747 545.680867318117
748 545.568583743483
749 545.571713507609
750 545.642768676848
751 545.710676626401
752 545.798664097093
753 545.896027936244
754 546.003363153907
755 546.118064655923
756 546.279494589078
757 546.429715435473
758 546.549374541683
759 546.662152796965
760 546.774542103232
761 546.914133278274
762 547.063691278673
763 547.189337374113
764 547.328004053246
765 547.461904554581
766 547.600584209255
767 547.726545492475
768 547.869998980798
769 547.999275727171
770 548.10990315625
771 548.209576406048
772 548.356535767042
773 548.506370518462
774 548.694718102133
775 548.931524022882
776 549.135707681642
777 549.323332539774
778 549.518659434407
779 549.690171091541
780 549.870434028052
781 550.046927853726
782 550.249181221564
783 550.438839508993
784 550.616613255991
785 550.767233941866
786 550.899094577661
787 551.077369026564
788 551.320996287667
789 551.580119913665
790 551.858725225685
791 552.175029747744
792 552.4741847309
793 552.73989984204
794 552.988676150183
795 553.221086422784
796 553.485844611892
797 553.727072098628
798 553.933975877325
799 554.150786316933
800 554.376052634776
801 554.569209855281
802 554.75495432872
803 554.947653131903
804 555.150173260103
805 555.342883252427
806 555.516822718855
807 555.690463880752
808 555.865525865277
809 556.054037696873
810 556.24384860778
811 556.413654070873
812 556.565647693016
813 556.712339639065
814 556.848029818181
815 556.974567609537
816 557.10837201601
817 557.242909801723
818 557.355862756057
819 557.454195689849
820 557.565298666742
821 557.660778103689
822 557.757726360444
823 557.848371507997
824 557.932679898366
825 558.034062789985
826 558.127957161553
827 558.182305109984
828 558.217824018423
829 558.212073239384
830 558.213544561381
831 558.204378544469
832 558.152805635007
833 558.085432274544
834 558.011611763748
835 557.931197371219
836 557.861279745669
837 557.802821667174
838 557.726096855793
839 557.630341612254
840 557.543636760589
841 557.493647811996
842 557.481456133178
843 557.53243596875
844 557.578542042951
845 557.621979178075
846 557.694564979117
847 557.799856785851
848 557.86172624799
849 557.881203965971
850 557.865466765974
851 557.823400143033
852 557.770448337044
853 557.751138096966
854 557.731864789462
855 557.69467791043
856 557.627147533564
857 557.528692927227
858 557.432952581008
859 557.315088057242
860 557.210994206383
861 557.101280678328
862 557.041766602079
863 556.955872803022
864 556.897525809909
865 556.898760964652
866 556.937013952878
867 557.005036986115
868 557.086999445391
869 557.158296787911
870 557.251662033052
871 557.331216400927
872 557.415007979943
873 557.458966352767
874 557.477725443867
875 557.467324761236
876 557.431486757579
877 557.379105679421
878 557.352793998411
879 557.368772999549
880 557.41705270253
881 557.497467624547
882 557.60618971343
883 557.700945832993
884 557.772762686606
885 557.833052195678
886 557.926612544393
887 558.049464699681
888 558.155114550332
889 558.234134536159
890 558.296440873526
891 558.391669567721
892 558.557428223779
893 558.728201099878
894 558.879323272429
895 559.068565465012
896 559.2673139153
897 559.477470725938
898 559.727021734114
899 559.967762043196
900 560.168683469662
901 560.362972716776
902 560.57035263881
903 560.783495339314
904 560.995742170943
905 561.1905732735
906 561.352528878774
907 561.533310268069
908 561.729007180444
909 561.943893274548
910 562.151608523267
911 562.377602151999
912 562.545039499672
913 562.69047043803
914 562.789934911965
915 562.852336870214
916 562.942273052321
917 562.99955375124
918 563.071906400989
919 563.140570981008
920 563.188168126483
921 563.248805451952
922 563.326549270742
923 563.423396783627
924 563.527936674805
925 563.607062073691
926 563.725682289229
927 563.842180145706
928 563.946686364165
929 564.024213573205
930 564.073998193629
931 564.095165710854
932 564.09247183586
933 564.074677674601
934 564.040807235749
935 564.01074623112
936 563.978510279404
937 563.945846123009
938 563.911339375524
939 563.873013392759
940 563.840645567331
941 563.841428833622
942 563.793125372735
943 563.762911875573
944 563.730588591005
945 563.689832845505
946 563.68290453111
947 563.691648505226
948 563.725603019717
949 563.722954791412
950 563.674805766266
951 563.635742149605
952 563.617464281461
953 563.589202603311
954 563.536452284442
955 563.471202963592
956 563.421580484974
957 563.438443021241
958 563.438724030944
959 563.447760622523
960 563.407640768501
961 563.361275531445
962 563.384519493169
963 563.415122552732
964 563.458529117001
965 563.52290433019
966 563.565556803928
967 563.627355987859
968 563.681196511324
969 563.726655402481
970 563.802657641367
971 563.889870918973
972 563.982751435127
973 564.066152610431
974 564.133791669278
975 564.198691023853
976 564.25453889069
977 564.302931397754
978 564.324762997404
979 564.361764726477
980 564.360102679299
981 564.305319938372
982 564.213781887693
983 564.087681302098
984 563.954437525777
985 563.844565346567
986 563.771584454839
987 563.728507816463
988 563.741448316504
989 563.751758321871
990 563.753500698596
991 563.808702463608
992 563.899207939974
993 564.0058435329
994 564.11441367088
};
\addplot [semithick, crimson2143940]
table {%
0 17.1038352207346
1 14.5186842874945
2 14.1491768948235
3 13.0754443852715
4 13.9037790099412
5 13.4971517548403
6 13.0867516863614
7 12.7994049511576
8 14.4849705838494
9 15.7472064325579
10 15.682763730344
11 16.2220368487884
12 16.7002961350911
13 16.390331548578
14 15.9960633878653
15 16.0543023939992
16 16.1926092629553
17 15.8712505925665
18 14.9049876759799
19 14.5541290228659
20 14.5112851763348
21 13.7973144201526
22 13.3191822155023
23 13.4860037746792
24 13.310642056549
25 13.3561335480306
26 13.0457474001593
27 12.35046153316
28 12.0533080743624
29 11.7759649527352
30 11.1996517057236
31 10.7743451500926
32 10.6022095229989
33 10.4217780653613
34 10.1878796926458
35 10.0144965241659
36 10.0804087191647
37 10.3196093872587
38 10.3326025688793
39 10.1500726325897
40 10.186645853561
41 10.3468554168268
42 10.1341986400387
43 9.88719693498868
44 9.94152625914622
45 10.2767455832317
46 10.4960198223874
47 10.4871402149327
48 10.4447978979796
49 10.4427867222928
50 10.4710108015042
51 10.2099102952389
52 9.97985514095078
53 9.72670142907125
54 9.61375707930275
55 9.55434861942222
56 9.63565406202237
57 9.75916902125815
58 9.71049899598282
59 9.64922370814098
60 9.65572012732207
61 9.69721133522208
62 9.71845633250401
63 9.82242364632525
64 9.96253797480527
65 10.0177909571133
66 9.99637764145693
67 10.1505673773806
68 10.2332643765787
69 10.3936271381693
70 10.6404578391645
71 10.9011324805142
72 11.150477925008
73 11.3728988952853
74 11.6881797322028
75 11.9652186320497
76 12.041799953631
77 12.2977298736965
78 12.5534588265417
79 12.8359078275578
80 13.0434223297903
81 13.1037684385488
82 13.238858300159
83 13.4945279047826
84 13.7922383923138
85 14.1379507819507
86 14.4384061787409
87 14.569023457243
88 14.7740921275595
89 14.996050880909
90 15.3185174164555
91 15.7329149277269
92 16.0877103475278
93 16.3515392723001
94 16.5327870407962
95 16.6899434390253
96 16.8498842348645
97 16.887793557714
98 16.9046558623122
99 16.773243460558
100 16.6210145926761
101 16.5047927299528
102 16.4187307732753
103 16.3368612201917
104 16.2316886703828
105 16.1069417187173
106 16.0100510427553
107 15.9191987706021
108 15.7990719163753
109 15.5931079862692
110 15.4848079385515
111 15.506441272735
112 15.5600233471834
113 15.6463311555725
114 15.8268682255034
115 16.0646129047363
116 16.2540757169623
117 16.4654355887925
118 16.7846254457827
119 17.0362215457821
120 17.1343326159725
121 17.1669870047712
122 17.1523903935674
123 17.2182783367746
124 17.2659511869691
125 17.269135968452
126 17.2540853045998
127 17.2529742766758
128 17.2209696823032
129 17.1965907404579
130 17.1864883778445
131 17.1053843865351
132 16.9911693127995
133 16.9450905252692
134 16.9654286544868
135 17.0106167424646
136 17.1528236075051
137 17.3263602966775
138 17.4933907092713
139 17.6889144300017
140 17.8582201693003
141 18.0435764717536
142 18.220287732138
143 18.3257082127001
144 18.4227138097255
145 18.5263285276128
146 18.6608603954479
147 18.8106402300847
148 18.9431800606522
149 19.0725167391837
150 19.1685187226945
151 19.2846400305527
152 19.3442120049276
153 19.454182564799
154 19.6725157683337
155 19.8868855582737
156 20.0133033834886
157 20.0657106613501
158 20.0725611391565
159 20.1019065312078
160 20.1057529062243
161 20.0341287356409
162 19.9707060161231
163 19.8690577618249
164 19.774606760503
165 19.7504248056906
166 19.7696260699276
167 19.7272210700969
168 19.6803551808211
169 19.5657470946539
170 19.4438981300547
171 19.3991439607861
172 19.3552657095391
173 19.3716334308402
174 19.4221077174104
175 19.5327815155069
176 19.587200308986
177 19.6264211107958
178 19.7562059703389
179 19.8808969758608
180 20.0337956242088
181 20.1035221252059
182 20.1221855018101
183 20.1554189574908
184 20.1478422362543
185 20.171844571014
186 20.1687497912562
187 20.2654389479991
188 20.3355378508177
189 20.3929480298313
190 20.4518621818916
191 20.4638308217044
192 20.3901816563462
193 20.299127332372
194 20.2395094533778
195 20.2052994470424
196 20.1590298824919
197 20.1746206099839
198 20.250643187648
199 20.3297761000924
200 20.3878490286657
201 20.4400724209652
202 20.5292236162643
203 20.649020642565
204 20.7793654862724
205 20.9128131182832
206 21.0343501697919
207 21.1013264359451
208 21.1024204293733
209 21.0396363836183
210 21.014282794811
211 20.9583585828282
212 20.9545054596986
213 21.0278823702184
214 21.1299747996148
215 21.2749886606358
216 21.4678227091151
217 21.6418685913493
218 21.7993306068153
219 21.969488196338
220 22.1249095224774
221 22.2315192978228
222 22.2574065853775
223 22.2345543870944
224 22.170696080373
225 22.1267406663412
226 22.0905286083162
227 21.9841990367403
228 21.8846523205769
229 21.790001063074
230 21.6547941429363
231 21.5495393614548
232 21.5257296620907
233 21.4999051248526
234 21.4222714606321
235 21.3316700532981
236 21.1442721377438
237 20.8949865691313
238 20.6794469685138
239 20.5018737835718
240 20.3419913354328
241 20.1859714884514
242 20.0758998006265
243 20.0217568224175
244 19.9816420849692
245 19.9776630491829
246 19.9797194415368
247 19.9657255001521
248 19.9481135101443
249 19.958440614784
250 19.9873928264739
251 20.063891931442
252 20.1324267616203
253 20.1895971912839
254 20.2655658492922
255 20.2895274925592
256 20.3121183921756
257 20.3566065238433
258 20.4459599779839
259 20.5504640141343
260 20.6384088288246
261 20.7451408334051
262 20.8653163199784
263 21.0314543626224
264 21.2601005918457
265 21.470734830478
266 21.6597641065961
267 21.8085779296532
268 21.9737739700938
269 22.1082367119059
270 22.2166516305193
271 22.3384036068543
272 22.4960672596499
273 22.6202470332633
274 22.7112294992169
275 22.7579500662602
276 22.7879873078983
277 22.7924045072857
278 22.7713011801981
279 22.706132084163
280 22.6625488199225
281 22.6248898387158
282 22.5645517419682
283 22.5188672676702
284 22.5040330810787
285 22.4774237096994
286 22.46362413114
287 22.5009112678878
288 22.5534055555165
289 22.6021633766613
290 22.6285756285161
291 22.590897804499
292 22.5376540525173
293 22.4593946413093
294 22.3989353794258
295 22.3737868390078
296 22.3762450407157
297 22.4182004350554
298 22.4695563558578
299 22.4698138865649
300 22.4611315377547
301 22.447588514466
302 22.4471456616847
303 22.4755981081645
304 22.527304197543
305 22.5768069901336
306 22.655203812815
307 22.7116378149253
308 22.7508051060736
309 22.7581545394464
310 22.7479531486329
311 22.7397923685289
312 22.7203611493549
313 22.7011910740307
314 22.6787516865902
315 22.6493523565597
316 22.5676869207034
317 22.4856987250016
318 22.3774710111416
319 22.3133893315964
320 22.2929346975385
321 22.2724953793199
322 22.2500261426263
323 22.2421895808725
324 22.2017352756493
325 22.1605724712493
326 22.1414675023677
327 22.1273184760377
328 22.1054992713072
329 22.0789340667786
330 22.0306010275201
331 21.9800792070208
332 21.9045319163728
333 21.8182832486963
334 21.7451234994471
335 21.6779190233587
336 21.6123009576469
337 21.5499070478207
338 21.5246488515981
339 21.5008417009187
340 21.4550926733351
341 21.3995007077881
342 21.3754863068541
343 21.3599194747048
344 21.3595453490475
345 21.3947781418121
346 21.4122144401549
347 21.4401706648627
348 21.4745223249585
349 21.5294836066261
350 21.5822891562605
351 21.6073382571993
352 21.592782677139
353 21.5967501338055
354 21.6244184789539
355 21.634466399107
356 21.6411692977772
357 21.6570176571221
358 21.6457824332664
359 21.6468113537019
360 21.661416501156
361 21.6934080039431
362 21.7175746487082
363 21.7205121848417
364 21.7104959211078
365 21.6768017371558
366 21.6637364890534
367 21.6049196429575
368 21.5354993269968
369 21.4690007580643
370 21.4193836245762
371 21.3711905883198
372 21.3381468409191
373 21.3123207388842
374 21.3499960059158
375 21.4320685762007
376 21.5484098787652
377 21.7074693337129
378 21.841428476389
379 21.9986164225183
380 22.1231227677224
381 22.2205642901031
382 22.2841271505672
383 22.3663554294227
384 22.450881595259
385 22.4993948433482
386 22.541143198282
387 22.5784076045664
388 22.612782257748
389 22.6625510283728
390 22.7198568283355
391 22.7757382909973
392 22.855402780823
393 22.9605272956367
394 23.0565675292333
395 23.1425892641647
396 23.2338180030826
397 23.301135588149
398 23.3607891299425
399 23.4145960337535
400 23.4977783505512
401 23.5630873917218
402 23.6124417351339
403 23.6642404732889
404 23.7363219986473
405 23.8277913787711
406 23.9066563826286
407 23.9647946906862
408 24.0055195412462
409 24.0204472382954
410 24.0275143903708
411 24.0512875460378
412 24.0892361879787
413 24.1318857753134
414 24.2033429105855
415 24.3325281963102
416 24.460004225015
417 24.5844924043253
418 24.7067519004956
419 24.8605057391906
420 25.0101119487514
421 25.1416021757333
422 25.2683088602569
423 25.3887185745202
424 25.5190183402145
425 25.654415210808
426 25.7449255176109
427 25.845119727131
428 25.9243578599722
429 25.9834205488758
430 26.058335001098
431 26.1461721972706
432 26.2148732031679
433 26.2941888391013
434 26.3628314196323
435 26.413305573915
436 26.4702278976685
437 26.544173750691
438 26.6251734752317
439 26.7177456783712
440 26.7910065134072
441 26.8613538596259
442 26.9242062671712
443 26.9913760054629
444 27.0644324893287
445 27.1603077562993
446 27.2144861664002
447 27.2368985882496
448 27.2414600084942
449 27.231066834825
450 27.2201546454419
451 27.2339499347145
452 27.2552459368738
453 27.2298377887793
454 27.1618753127846
455 27.0460413164713
456 26.9292661459785
457 26.7943750517566
458 26.6590154317929
459 26.5389967975458
460 26.4377886015076
461 26.318783280561
462 26.1954250667903
463 26.0944410605501
464 26.0081725975469
465 25.9468610839295
466 25.8847502597455
467 25.8666464428221
468 25.872286691202
469 25.875038460435
470 25.8522115300334
471 25.8128227109219
472 25.7644637002779
473 25.7257969902057
474 25.7017872991066
475 25.6773757861875
476 25.6577388666705
477 25.6431243762586
478 25.6148590066259
479 25.5958836310617
480 25.5999000342643
481 25.6328037853027
482 25.6682287702833
483 25.7261899271743
484 25.8051712078025
485 25.867388125452
486 25.9080245835402
487 25.9383255460944
488 25.9772511466344
489 26.0149612322609
490 26.0546864161154
491 26.1009916542179
492 26.1699567963751
493 26.2344917966752
494 26.3146861760433
495 26.357491629887
496 26.3945331189787
497 26.441694065358
498 26.4977629033092
499 26.5551677756758
500 26.6087709470958
501 26.6726936768441
502 26.7679158227684
503 26.8603111440057
504 26.9310445163788
505 26.991495306855
506 27.0417437305003
507 27.0999717103813
508 27.1536001220306
509 27.1782845342649
510 27.2064932488089
511 27.2325203638926
512 27.2496576018885
513 27.2706042433731
514 27.2925987034285
515 27.3210522584443
516 27.3375487879011
517 27.3303692238802
518 27.3064969990181
519 27.2677312465454
520 27.2351343503824
521 27.2307885285966
522 27.2269347180026
523 27.2179066603459
524 27.2203188282385
525 27.218635526883
526 27.2294309791855
527 27.2613221623335
528 27.2912636244948
529 27.3355947241047
530 27.3832166372716
531 27.3928980484181
532 27.406084007562
533 27.4343363809965
534 27.455156883716
535 27.4910316125932
536 27.5477671091413
537 27.6000005433552
538 27.6735911110861
539 27.7592038678619
540 27.8428263271724
541 27.8974408040819
542 27.943621017773
543 27.9843485433168
544 28.0147437384694
545 28.039334105141
546 28.0621790247273
547 28.0814960415424
548 28.0987236162782
549 28.1231814408953
550 28.1532124718511
551 28.1797203449195
552 28.1935689387815
553 28.2145884611205
554 28.2422568384202
555 28.2682979704206
556 28.2800615126039
557 28.2698565225123
558 28.2664596606594
559 28.2685109067599
560 28.2750689013567
561 28.2895314746252
562 28.3170391090293
563 28.353761349715
564 28.3960615864353
565 28.4346531315878
566 28.4673372591821
567 28.5094699431904
568 28.5542742854155
569 28.5943523554195
570 28.6301701857331
571 28.6651692686512
572 28.7036482487938
573 28.7627802504278
574 28.8207117060811
575 28.8735473384633
576 28.9268045052979
577 28.9740475200242
578 29.0294633201804
579 29.0697850066043
580 29.116077999992
581 29.1753655756666
582 29.2161254325149
583 29.221004651758
584 29.210732032841
585 29.2032848378146
586 29.2110032361961
587 29.2274705566163
588 29.2305964745434
589 29.2210774982631
590 29.2246788324904
591 29.231804230075
592 29.2269252038365
593 29.2285337294253
594 29.2204071784405
595 29.2168815694342
596 29.1988682969113
597 29.1835494454309
598 29.1386323179361
599 29.0865320784703
600 29.0167279590509
601 28.9509380888101
602 28.8899430205318
603 28.825452929982
604 28.7542309749662
605 28.6938498964307
606 28.6316461277215
607 28.5758464711486
608 28.5418316036798
609 28.4967859337366
610 28.4303322455347
611 28.3362936246039
612 28.2152710031031
613 28.0965300411849
614 27.971694475465
615 27.8545559400883
616 27.740539799011
617 27.6314668962118
618 27.5410291657736
619 27.4435114738055
620 27.3480089934988
621 27.2686138269312
622 27.2213558113427
623 27.1974695538323
624 27.1761873776576
625 27.1717407250853
626 27.1680266822384
627 27.1669953111192
628 27.1725129736011
629 27.1966049295615
630 27.2242140580535
631 27.2522171268182
632 27.2937794394452
633 27.3328278994651
634 27.3731094248526
635 27.4163573938954
636 27.4579893323524
637 27.5033430063204
638 27.55329754397
639 27.5944555375293
640 27.6433132229487
641 27.6864403971238
642 27.7194659399624
643 27.7607531275217
644 27.8157592279646
645 27.8758833389449
646 27.9331467302467
647 27.9840703909365
648 28.0163578142099
649 28.0461070732436
650 28.0922273161563
651 28.1308185145332
652 28.1767470819965
653 28.2176495492195
654 28.2674881923391
655 28.3293675982134
656 28.40726585634
657 28.4995486202185
658 28.6145495449188
659 28.7450616865372
660 28.8671908997039
661 28.9922059612139
662 29.110701949424
663 29.2139924275632
664 29.3196676773777
665 29.4048892724993
666 29.4903331895839
667 29.581380753886
668 29.6826323203647
669 29.7913094766789
670 29.8934344048808
671 29.9993251959232
672 30.10058147883
673 30.20089792203
674 30.293845519456
675 30.399623804929
676 30.4947440467733
677 30.5739010823558
678 30.6459518373905
679 30.7107788751903
680 30.7809003695843
681 30.860070728522
682 30.9431886256288
683 31.0173802767802
684 31.0896071629127
685 31.1454332862424
686 31.2048719155899
687 31.2835618850162
688 31.3755526855359
689 31.4570643505111
690 31.5392859433306
691 31.6139277064857
692 31.6831359761116
693 31.7382625139658
694 31.7766864618571
695 31.8092602674978
696 31.8360969976079
697 31.8730200833198
698 31.9046461249027
699 31.9328921398178
700 31.956964594369
701 31.9720777067295
702 31.9959034686052
703 32.0110565640775
704 32.0231159924332
705 32.0302644870964
706 32.0317642558305
707 32.0266609742718
708 32.0350394055003
709 32.0520486997071
710 32.0639733906066
711 32.0855111278567
712 32.1049301112073
713 32.1313067874557
714 32.1629666620335
715 32.2037640849962
716 32.2447001840059
717 32.2876895443415
718 32.3448201941517
719 32.3990924879588
720 32.4642310096229
721 32.5249102054348
722 32.5646960158301
723 32.6030366475539
724 32.6237809865138
725 32.6459813990547
726 32.6563811231409
727 32.6652416586183
728 32.6640923381891
729 32.6391375853311
730 32.5952963643962
731 32.5565345276805
732 32.5161109230062
733 32.482300637933
734 32.4490376424366
735 32.4344466418435
736 32.4186627828525
737 32.3912983673354
738 32.3651446608761
739 32.3580071791578
740 32.3774921152938
741 32.4083859171048
742 32.4375901961151
743 32.4769822498047
744 32.5036623212214
745 32.5151468887639
746 32.5357781011163
747 32.5594468333112
748 32.5708911356576
749 32.5864611677348
750 32.5905861556538
751 32.6010001128202
752 32.6237141831082
753 32.6420211695232
754 32.6728093752747
755 32.7148261660874
756 32.7555125494571
757 32.7807908121083
758 32.8162523994718
759 32.8668981778659
760 32.9016008016685
761 32.9302800670792
762 32.9522896075558
763 32.9733609290129
764 32.9898690110937
765 33.0044675671122
766 33.0277094812297
767 33.0585205334132
768 33.0923305824725
769 33.122753516998
770 33.1435526966801
771 33.1605219571016
772 33.1691754865345
773 33.1823349871849
774 33.1886455380075
775 33.176186618139
776 33.1525994748094
777 33.1154522358152
778 33.0611436322949
779 32.9975353766386
780 32.9378962677677
781 32.8748726902153
782 32.8125063216085
783 32.7452733499797
784 32.6770945662711
785 32.6229033849882
786 32.5956195768626
787 32.5802196994889
788 32.5483522347576
789 32.5089237257148
790 32.4737662734046
791 32.4385468631637
792 32.3954725750905
793 32.3564087324065
794 32.3111145246787
795 32.2659372145314
796 32.2296628829358
797 32.1945077160776
798 32.1547723027781
799 32.1388374472346
800 32.1297146168247
801 32.1109851324346
802 32.0818240264158
803 32.0445488329758
804 31.989220912848
805 31.9331489559317
806 31.8706287198467
807 31.7904151938996
808 31.7102168836228
809 31.6360951755335
810 31.5775322633856
811 31.5260465709946
812 31.4754845698087
813 31.4234370005814
814 31.3710171131095
815 31.3268277771127
816 31.2826402160215
817 31.2343606348483
818 31.1785051763665
819 31.1181526932051
820 31.0757030913184
821 31.0377712560227
822 31.0075371626412
823 30.9655068561659
824 30.9248476216245
825 30.9021994726485
826 30.8915602585121
827 30.8854042089835
828 30.8741920086218
829 30.8595478848798
830 30.8277442540777
831 30.7967511952024
832 30.7707664223813
833 30.739044645426
834 30.7059958966341
835 30.674647471187
836 30.6391103325327
837 30.6034196848966
838 30.5687813744952
839 30.5321873184443
840 30.4840283216265
841 30.4365146432263
842 30.3914029803125
843 30.3407734865235
844 30.2922838199524
845 30.2471536256539
846 30.2033056843473
847 30.1425319110894
848 30.0764998484156
849 30.001696595874
850 29.9281936685502
851 29.8584166754367
852 29.8018386913443
853 29.7431818312785
854 29.6721444047718
855 29.5940644849716
856 29.5041223710484
857 29.4129125103619
858 29.313910599447
859 29.209100127363
860 29.0994315369989
861 28.9914871214008
862 28.9009548089288
863 28.8294610366931
864 28.7596807466461
865 28.6891884041909
866 28.6350770693415
867 28.5787598534662
868 28.522063885163
869 28.4682577135925
870 28.4181311745853
871 28.3727346010633
872 28.339787114044
873 28.3094258427494
874 28.2679507460735
875 28.2261906963857
876 28.182462605301
877 28.1373492151019
878 28.0852913995796
879 28.0284117894922
880 27.9689248581781
881 27.9177598790931
882 27.8800142630122
883 27.8401942667193
884 27.7987122388641
885 27.7551160458705
886 27.7214137189305
887 27.6865388426623
888 27.6537866509263
889 27.6309106949278
890 27.6101489351548
891 27.5954828330886
892 27.5846228737096
893 27.5779141528731
894 27.5693949659078
895 27.5601735848219
896 27.5618614434293
897 27.5662861841263
898 27.5760613626365
899 27.5954589344771
900 27.6253538515168
901 27.653382691226
902 27.686534299661
903 27.7137300015883
904 27.7466449779033
905 27.7769029673675
906 27.8047194726809
907 27.8279028925042
908 27.8626712836688
909 27.9039889892022
910 27.9533149538182
911 28.0098833044105
912 28.0726500386302
913 28.1315695247667
914 28.1928578631706
915 28.240073255736
916 28.2869837332984
917 28.3309659889799
918 28.3772433812952
919 28.4288037142781
920 28.4866799006231
921 28.5323628719624
922 28.5708131566757
923 28.6101051832673
924 28.6353358689086
925 28.64670253822
926 28.6574803196416
927 28.6513317295189
928 28.634830216821
929 28.6087278473343
930 28.5893118445328
931 28.5748670418202
932 28.5597885663461
933 28.5480276768682
934 28.5389756939398
935 28.5371913637537
936 28.5408602449079
937 28.5428790764242
938 28.5447309994957
939 28.5441467672401
940 28.543923143705
941 28.53828958881
942 28.5357351474181
943 28.5344504858494
944 28.546345667434
945 28.5573688179564
946 28.5695217779539
947 28.5841349893579
948 28.5856885989724
949 28.5894553988108
950 28.5945376287251
951 28.5992187294785
952 28.615577427875
953 28.628556277364
954 28.647587074389
955 28.6688166632483
956 28.6901835639712
957 28.7059158421028
958 28.7144655058021
959 28.7272380928191
960 28.7499521844847
961 28.7797661455408
962 28.8202125966289
963 28.8677276627671
964 28.9009654281856
965 28.927925203304
966 28.9616749991556
967 28.9981235819003
968 29.0335575265869
969 29.0606449356358
970 29.0840682438195
971 29.1181871807753
972 29.1650712451528
973 29.2101438819659
974 29.2545690635174
975 29.2984536780842
976 29.3369137280772
977 29.3677321571187
978 29.3886912911431
979 29.3988012176645
980 29.4174030956583
981 29.4353749630596
982 29.4495481132053
983 29.4777289106
984 29.5076373561655
985 29.5323684113597
986 29.549024130265
987 29.5658891998129
988 29.5924250485745
989 29.6231705157857
990 29.6514151195541
991 29.6691333701405
992 29.6863103929759
993 29.7143184320463
994 29.7444111524693
};
\addplot [semithick, mediumpurple148103189]
table {%
0 11.7489512806493
1 11.9591464970785
2 9.06328757769742
3 7.15186023281915
4 6.67766780698341
5 6.59718115442698
6 6.72783144287436
7 7.37519150659899
8 8.71399512223525
9 9.03997711417396
10 8.91694359342407
11 8.84421975266427
12 8.48795251025042
13 7.94939336626691
14 8.48344553121364
15 8.81916820569186
16 8.83662285236948
17 8.65577851246081
18 8.22107779062837
19 8.10169953238244
20 8.35720522436893
21 7.91576845348677
22 7.04893467525656
23 6.34801868365769
24 6.21004074354582
25 5.85306032835575
26 5.68174083598341
27 5.80313748504025
28 5.37996304485325
29 4.71809185022134
30 4.24671811917967
31 4.0775247377924
32 4.25836786221242
33 4.26224472160933
34 4.21142225582966
35 4.35302196107217
36 4.59375499404872
37 4.78354705293996
38 4.94069282316341
39 4.83369191986463
40 4.60346068499786
41 4.44342312109414
42 4.27534014246442
43 4.21433984591479
44 4.19293084106553
45 4.30688143430309
46 4.49480346945663
47 4.62654092344564
48 4.79018221229834
49 5.00381696727378
50 5.11037735120102
51 5.22160344971639
52 5.23069804601783
53 5.07099890702951
54 4.68852984008996
55 4.36212890085283
56 4.05181936933728
57 3.77057065309295
58 3.61929058693306
59 3.49487474894584
60 3.48476852996629
61 3.43085907473767
62 3.3906603850573
63 3.48278988255547
64 3.50679426833569
65 3.45856539704961
66 3.50744330346497
67 3.47644648548169
68 3.45659540985734
69 3.47455935257771
70 3.54346402853409
71 3.59690540195538
72 3.65112424180528
73 3.65429754339617
74 3.6416940717142
75 3.63569061237482
76 3.57640578863857
77 3.51308422829263
78 3.38955561708994
79 3.29058129556303
80 3.20603961240602
81 3.0669129170193
82 2.97259414045567
83 2.9079234950919
84 2.8088962288706
85 2.68435529333921
86 2.63479407004815
87 2.65104223850995
88 2.67979583396983
89 2.6850065661828
90 2.70709710577507
91 2.74672869144871
92 2.82640477609837
93 2.96010241703709
94 3.10736564250179
95 3.26600929799388
96 3.43380686710208
97 3.53015060313076
98 3.62320181847283
99 3.68599734152874
100 3.80842474533955
101 3.90376154656268
102 4.0412611385291
103 4.19097164086557
104 4.33690065496988
105 4.44466173396977
106 4.43883385358712
107 4.39459659683381
108 4.33206180281395
109 4.2925366410328
110 4.28577147602754
111 4.23982198682297
112 4.14619454712687
113 4.05011640216135
114 3.93537466438255
115 3.81055438217913
116 3.68609404502736
117 3.62316098412795
118 3.54368387592085
119 3.429856897914
120 3.32940250737087
121 3.21915519297982
122 3.12755979660163
123 3.11825052069434
124 3.13832097488753
125 3.16512318658633
126 3.19103191374708
127 3.20296242124329
128 3.1840826603697
129 3.17186356357545
130 3.20417341039025
131 3.18440990637475
132 3.16322582866606
133 3.15885307556267
134 3.14206890495535
135 3.14927908949415
136 3.17829642906882
137 3.1813052272802
138 3.22759424266578
139 3.26531011259948
140 3.29444273072363
141 3.35688305629805
142 3.42784033098138
143 3.53098150615062
144 3.62112820094833
145 3.65889548187674
146 3.68051009963775
147 3.7206508679109
148 3.76470861930949
149 3.83084783925947
150 3.87452010798732
151 3.91047936538479
152 3.95213906286871
153 3.99236469415054
154 4.04460320146269
155 4.04856659326665
156 4.00692535171029
157 3.95231241721559
158 3.86985945179353
159 3.77499699133679
160 3.72316532726716
161 3.67593731635734
162 3.63698183601388
163 3.62594657713581
164 3.61181619838872
165 3.59748575670862
166 3.61634740036811
167 3.64651214886329
168 3.67627716034991
169 3.68543804062458
170 3.69071413585409
171 3.6856910487825
172 3.70675463326187
173 3.70394880017248
174 3.69734169864942
175 3.68907293311884
176 3.72682212226416
177 3.76908503166074
178 3.80129020666576
179 3.79472828687072
180 3.74228633484704
181 3.68937445792715
182 3.647839592411
183 3.58974021767186
184 3.51543010323676
185 3.46383866432996
186 3.44542542626951
187 3.43562113628439
188 3.4172617668725
189 3.39874282690113
190 3.39186785351584
191 3.40960208243925
192 3.4407059365077
193 3.48182556370251
194 3.49681174072285
195 3.51622002632474
196 3.52953482427295
197 3.54692782996839
198 3.56930348564505
199 3.5864464808359
200 3.61960558184421
201 3.66143827514676
202 3.69477446604448
203 3.72686901968156
204 3.75965291191986
205 3.78359738056794
206 3.81575640491386
207 3.86301762527194
208 3.93517977257014
209 4.02501674107024
210 4.11301301517574
211 4.21878273211668
212 4.2824700902761
213 4.34124246170939
214 4.41044130387645
215 4.47717946546944
216 4.55086138376657
217 4.64624347933095
218 4.70842930461332
219 4.76103317603885
220 4.80764305311079
221 4.83192979449784
222 4.82980797296946
223 4.79722299869808
224 4.77362363117646
225 4.74985683833832
226 4.73923348520127
227 4.71128805884101
228 4.68092858362176
229 4.66093294315967
230 4.61910438604576
231 4.57007845085967
232 4.52981860432553
233 4.52557861826749
234 4.53624086817996
235 4.54705472149112
236 4.55886828006107
237 4.5774293900305
238 4.58043293651381
239 4.57482311675866
240 4.55200407937434
241 4.5302746295337
242 4.51898449779859
243 4.50573418923005
244 4.51047076049024
245 4.55153000067728
246 4.61703353883522
247 4.69068985636741
248 4.79673314873674
249 4.89704399576857
250 4.98143221088803
251 5.05331799926135
252 5.12106052862524
253 5.15986985811201
254 5.20120717159439
255 5.25150918947004
256 5.29682399211317
257 5.36266088899652
258 5.44120599177185
259 5.49576195607905
260 5.55125055528775
261 5.56874285427897
262 5.59216034284452
263 5.62814592489669
264 5.67261857334562
265 5.73361701113225
266 5.78585390098179
267 5.82951416940346
268 5.86705445858731
269 5.91368685093367
270 5.98001508589465
271 6.02820414819924
272 6.04739346898387
273 6.07503666410321
274 6.1317011230679
275 6.19947882582968
276 6.24667088200167
277 6.28697139016755
278 6.32313056943823
279 6.34139925388552
280 6.33855587799041
281 6.31522595477596
282 6.27192151026734
283 6.24173259391523
284 6.23448532415825
285 6.24523718233962
286 6.24748263169622
287 6.24207894920501
288 6.22495228905507
289 6.20530643224798
290 6.1756135090656
291 6.1351791415243
292 6.08903851413912
293 6.04540594429892
294 5.99550197101847
295 5.95178521728986
296 5.91424963309343
297 5.87743571801435
298 5.86286399000085
299 5.85170705672334
300 5.82462844883085
301 5.77854664210195
302 5.72633208715239
303 5.67887491059459
304 5.6277203577875
305 5.5788872326734
306 5.56391347296905
307 5.56862655147209
308 5.59153414825519
309 5.6112960913366
310 5.64916745666832
311 5.67950602939273
312 5.70833533259083
313 5.74296194056807
314 5.78438431927338
315 5.82441345288437
316 5.86065769605954
317 5.89040185010043
318 5.89676848732458
319 5.89230672440058
320 5.90425639717271
321 5.90116054795459
322 5.90314551284554
323 5.92612705540886
324 5.96684570191462
325 6.01180746516109
326 6.05622708940744
327 6.10215913328932
328 6.12393446187317
329 6.14174016082169
330 6.17542740329229
331 6.22166719399899
332 6.25533698681265
333 6.29578079322857
334 6.32388940365835
335 6.34919892155851
336 6.34424822495705
337 6.32393430200304
338 6.29684817211138
339 6.25360661238529
340 6.20675057154796
341 6.14295799521185
342 6.09154082628608
343 6.04653201997062
344 6.01092766331239
345 5.97982502816829
346 5.95183229431765
347 5.93028292901634
348 5.90852941376135
349 5.88061185824704
350 5.83627131713868
351 5.7888355353248
352 5.76173335299667
353 5.72765614045705
354 5.69723331756316
355 5.69972337566024
356 5.69944289965598
357 5.69678469956966
358 5.70102186964861
359 5.71412145916445
360 5.74047187097349
361 5.78105306365495
362 5.82424999583396
363 5.8399685655731
364 5.86164047938347
365 5.89026576845724
366 5.92455292696246
367 5.96547818326349
368 6.01111270105888
369 6.06024678283935
370 6.12171196499931
371 6.19634928172436
372 6.26857239148499
373 6.35304140689975
374 6.42884737321944
375 6.48663694940709
376 6.54216685983949
377 6.59160141260194
378 6.64941242959781
379 6.70330001887056
380 6.75495865197578
381 6.80759699311616
382 6.85261252605015
383 6.89892321704352
384 6.95321533707171
385 7.00953406396943
386 7.06067679702425
387 7.10987145977665
388 7.15950440768149
389 7.20923880790506
390 7.25429483094669
391 7.29092335974261
392 7.31785465313878
393 7.34397139752353
394 7.35961087491168
395 7.36490997516969
396 7.36449423685234
397 7.34883264821218
398 7.31966525706363
399 7.29371730308628
400 7.28347127253484
401 7.26925191803582
402 7.25943973607534
403 7.25502986756758
404 7.25757584135484
405 7.28098978207631
406 7.31331237000406
407 7.34230802382969
408 7.38001105144156
409 7.40651877837898
410 7.4344372888931
411 7.46350388013248
412 7.48964993115243
413 7.49473592067869
414 7.47940986264249
415 7.45155921617232
416 7.41388790377888
417 7.38223068217541
418 7.35244438673224
419 7.31655995609244
420 7.29077311546892
421 7.27015238902378
422 7.24975590275371
423 7.22493156923792
424 7.19361484994906
425 7.16378255660312
426 7.12720593416719
427 7.08204284866968
428 7.04104146956806
429 6.99990646665765
430 6.9555110772262
431 6.90475011860547
432 6.85436689489353
433 6.79697566316131
434 6.72051810380012
435 6.63954565352659
436 6.56212148053537
437 6.49375980402071
438 6.42784028103456
439 6.36568866600821
440 6.33465063721748
441 6.32627397431262
442 6.32807227491428
443 6.31918321655162
444 6.31693345925715
445 6.31796440255688
446 6.3138142022694
447 6.2860322861117
448 6.25844934371377
449 6.23140047596783
450 6.20242302849101
451 6.16814407276683
452 6.12808120413615
453 6.07823553097137
454 6.03972194652768
455 5.99518388667602
456 5.94672256493464
457 5.90253045714867
458 5.87604824756155
459 5.86378315318951
460 5.86308132354443
461 5.85865016255358
462 5.84545249316553
463 5.82856837233675
464 5.80664487909785
465 5.77380931090283
466 5.73829760964731
467 5.71455885586283
468 5.70681987853245
469 5.70546324453334
470 5.72385077864602
471 5.75475214818666
472 5.76882299695359
473 5.76959839648701
474 5.77781042386995
475 5.79631323622229
476 5.81016560357085
477 5.82379175022073
478 5.85146513972709
479 5.88514966865554
480 5.92491521533699
481 5.94824805957166
482 5.95899756526594
483 5.98576552806307
484 6.01113927367823
485 6.03850629031088
486 6.0710439573817
487 6.10428102800992
488 6.12544599160947
489 6.16081542551305
490 6.20210254597854
491 6.23911572986289
492 6.26978223970024
493 6.3034596426259
494 6.3445527943573
495 6.39865495950539
496 6.46064066132291
497 6.52011155430078
498 6.56827697576937
499 6.61697653301729
500 6.66584973531147
501 6.69966943138397
502 6.72992188322547
503 6.75601034820386
504 6.76571810582149
505 6.76177351420789
506 6.75020287962334
507 6.73944085746683
508 6.72695341190149
509 6.73025202101623
510 6.75041056441535
511 6.77884304771731
512 6.80544694156813
513 6.82398648497436
514 6.82555495408604
515 6.81406878690454
516 6.79161304753466
517 6.77014942709517
518 6.75634492611375
519 6.74978135626244
520 6.74563626951938
521 6.73404509789433
522 6.72303987331286
523 6.70909826438573
524 6.71054169497012
525 6.72020790140912
526 6.72396013485678
527 6.71471840003926
528 6.70660792233781
529 6.70030238931497
530 6.69775536799284
531 6.70338070164594
532 6.72157381339518
533 6.74617860919573
534 6.78453029808257
535 6.83340440581323
536 6.88577836190597
537 6.92354293757618
538 6.95449221155756
539 6.98195706580747
540 7.00184812005721
541 7.02314166258562
542 7.06144232410465
543 7.11574306748244
544 7.15816618367854
545 7.18174112772371
546 7.20104510153892
547 7.22363749042573
548 7.24372781463229
549 7.27468688330754
550 7.31368290177342
551 7.34263620266704
552 7.3713005298502
553 7.4175365069124
554 7.45498577277157
555 7.4923249326713
556 7.51595699317052
557 7.5487483267111
558 7.59009293636174
559 7.64135171579784
560 7.70144763900411
561 7.7542663718677
562 7.80303282343836
563 7.84887988307666
564 7.89880330822819
565 7.95209878080827
566 8.01002383202156
567 8.06773036073228
568 8.11900398153354
569 8.16308042353756
570 8.21142402774278
571 8.25457023314247
572 8.29415726406813
573 8.33931696705432
574 8.38256094570926
575 8.43278230721533
576 8.49170880217035
577 8.54879911949438
578 8.60708126989764
579 8.66614866569186
580 8.72542846040153
581 8.78144744631917
582 8.82801191934082
583 8.87658772621724
584 8.91393827755062
585 8.94337156443774
586 8.97486525893026
587 9.00385184596125
588 9.03942558813144
589 9.08313758721267
590 9.1081098544105
591 9.12489812653356
592 9.15717370855802
593 9.19140880363412
594 9.22066506135348
595 9.24414400412222
596 9.25769078826271
597 9.26877451178831
598 9.26166307409055
599 9.26028326887196
600 9.27122540429848
601 9.28882962586445
602 9.30113378301753
603 9.30881731470766
604 9.31888094530822
605 9.3285866595073
606 9.33376894869891
607 9.34882731220929
608 9.37618819651118
609 9.39033071155263
610 9.39704635189604
611 9.39789812296532
612 9.39606406803898
613 9.39910708334901
614 9.40202777099909
615 9.39799151489396
616 9.3891021819815
617 9.38270713099002
618 9.36966855106541
619 9.35395304100078
620 9.34481950344599
621 9.32524543708728
622 9.30888273039515
623 9.28939608591839
624 9.26954183551089
625 9.25278597805165
626 9.23710183219618
627 9.21708454569991
628 9.20400647346038
629 9.19784348236466
630 9.18824377267523
631 9.16826770538517
632 9.14369879239942
633 9.11876327297372
634 9.09640534508989
635 9.06894396019975
636 9.04559533301097
637 9.01887513571506
638 8.99965925072346
639 8.98134328935958
640 8.9621346625413
641 8.94083809410391
642 8.91883079141533
643 8.90428048723221
644 8.9023526841934
645 8.90029089109215
646 8.88961659430489
647 8.87245027390617
648 8.8412093957301
649 8.81353407233973
650 8.78152934856885
651 8.75271695806989
652 8.71813490621655
653 8.678781030665
654 8.63553506848124
655 8.60751361933929
656 8.58595361425074
657 8.56525670443006
658 8.54815615471807
659 8.53754398353122
660 8.52670797601892
661 8.51788524468072
662 8.51371668632397
663 8.51565999532034
664 8.50942256976548
665 8.50743636581747
666 8.49996539423907
667 8.49513058648458
668 8.49439116788278
669 8.50074388105044
670 8.5187255959929
671 8.53626623416997
672 8.55498189347356
673 8.5767871215417
674 8.58788375397159
675 8.59288213620584
676 8.59506834767833
677 8.59656056640978
678 8.60184861859214
679 8.60000410127969
680 8.60177763590858
681 8.59900731765509
682 8.59014567220342
683 8.58348842867768
684 8.58156155333077
685 8.5874860767806
686 8.60141377523304
687 8.61329163958571
688 8.62613638286564
689 8.64341819625855
690 8.67737715771364
691 8.70957505259229
692 8.74152380613603
693 8.77227619325405
694 8.80510116234549
695 8.83767557294877
696 8.874087341964
697 8.90353681439089
698 8.94263685604512
699 8.98023035371927
700 9.01171663421036
701 9.04721588273146
702 9.07968242994635
703 9.09733280700791
704 9.1101456191245
705 9.11900139237602
706 9.11477058943958
707 9.10693171457801
708 9.10121348477457
709 9.09204231899441
710 9.06872947073227
711 9.03549851444912
712 8.99851305858607
713 8.96786859035258
714 8.93753918756841
715 8.91589698991402
716 8.89108026444629
717 8.87132639890368
718 8.85459404776059
719 8.83827217627593
720 8.82466471101846
721 8.81975858926889
722 8.82545451378184
723 8.83303823745367
724 8.83491874385567
725 8.83126347814631
726 8.82879957895089
727 8.82700273464457
728 8.82230715188438
729 8.80918778773389
730 8.80261443614021
731 8.80194969943521
732 8.81041115640607
733 8.81832426625703
734 8.82713114716453
735 8.84127689446011
736 8.86299722630006
737 8.88802791297795
738 8.91310382248803
739 8.93375302739867
740 8.96327956833078
741 8.99860577273198
742 9.0392046956612
743 9.0877245642525
744 9.12808094549147
745 9.1586784386818
746 9.18577464812257
747 9.21383036847943
748 9.23487960220053
749 9.25503874144964
750 9.27020877651232
751 9.28930020888428
752 9.29910169893104
753 9.30488350843849
754 9.31239066613402
755 9.32067277452177
756 9.3292435172701
757 9.3452993062825
758 9.36492180023641
759 9.38477075010038
760 9.39631811720463
761 9.40182746701392
762 9.41035330802337
763 9.42468710879387
764 9.43357507844419
765 9.44440431551167
766 9.44757307302324
767 9.45660634036243
768 9.46486747644414
769 9.4704997848174
770 9.47940104590826
771 9.48693192976496
772 9.49299691555592
773 9.50898496001036
774 9.52410408102972
775 9.53952498969483
776 9.55703065057862
777 9.57412573240282
778 9.59367907925521
779 9.62079744587582
780 9.65520173684056
781 9.6869866023243
782 9.72205469720166
783 9.76516071251656
784 9.80142834902484
785 9.82891546350885
786 9.85142162913936
787 9.87346734440996
788 9.90166372998006
789 9.9356861046117
790 9.9731861343306
791 10.006031673905
792 10.0425065361814
793 10.0808046909984
794 10.1196460626629
795 10.1606139909943
796 10.1997333474365
797 10.2347502204091
798 10.2782576149815
799 10.3150808152411
800 10.3422712055946
801 10.3688888945963
802 10.3988247903864
803 10.432499424635
804 10.463543653228
805 10.4873950844787
806 10.5142906994624
807 10.5374099983416
808 10.5604881985633
809 10.580377248613
810 10.5990688349363
811 10.6185949741231
812 10.6444888721652
813 10.6743073337982
814 10.6970502446553
815 10.7225726783229
816 10.74386724581
817 10.7580125878424
818 10.7775219386661
819 10.8061182541304
820 10.8375038900708
821 10.8802092058321
822 10.9301073008331
823 10.9854840647036
824 11.0473590781528
825 11.1057902379621
826 11.151553544715
827 11.1901950687312
828 11.2245073049943
829 11.2541416081067
830 11.2859296227742
831 11.3104911524681
832 11.3356576724108
833 11.3671871388722
834 11.3953825320655
835 11.4173301222849
836 11.4350254930313
837 11.4541912426203
838 11.4808121643898
839 11.4996153672424
840 11.5206667903493
841 11.527626748173
842 11.5241816624904
843 11.5211215028904
844 11.5217765799016
845 11.5332614172364
846 11.5511362381703
847 11.5704505851385
848 11.5875882858911
849 11.6086947778151
850 11.6268253196739
851 11.6491942888657
852 11.6754498373555
853 11.702450071956
854 11.7242977637693
855 11.7421631698383
856 11.7676812660315
857 11.7934266592754
858 11.8165322735686
859 11.832605564984
860 11.8402376677831
861 11.8409371053983
862 11.8306940493946
863 11.817652532072
864 11.8046222162457
865 11.7959719188362
866 11.7927904685751
867 11.7942295826549
868 11.7884928749386
869 11.7793845868865
870 11.7701462344575
871 11.7588887127526
872 11.745750225559
873 11.7386629101978
874 11.7309583162971
875 11.7237064281476
876 11.7199320135721
877 11.7095860394763
878 11.7034134558349
879 11.7003563384938
880 11.6969247375076
881 11.6846373037736
882 11.6657535957269
883 11.6577577456062
884 11.650055334999
885 11.6367122176912
886 11.6254786028954
887 11.6174209190203
888 11.6182145276291
889 11.6171359097191
890 11.617011628432
891 11.6153102354434
892 11.6089146861189
893 11.6147289572681
894 11.6230350228638
895 11.6335595079011
896 11.6437625280078
897 11.6556929438286
898 11.6692196513572
899 11.6814828090545
900 11.699039516782
901 11.7107509135196
902 11.7151045872074
903 11.7170111799361
904 11.7218452141525
905 11.7277357760493
906 11.7326679191402
907 11.7457107867395
908 11.7608188434719
909 11.7766941759569
910 11.7861370048384
911 11.7980011099778
912 11.815115350642
913 11.8339693256713
914 11.8538731193826
915 11.8757943645988
916 11.9008601836459
917 11.9242682710089
918 11.9484277596437
919 11.9717294649179
920 11.9901001846919
921 12.0070207222658
922 12.0243124990039
923 12.039935044631
924 12.0598669598469
925 12.0754493631291
926 12.0892168533959
927 12.1044791851883
928 12.1118143201812
929 12.1159454872362
930 12.1145845942137
931 12.1058020927277
932 12.0962441271924
933 12.0854356906023
934 12.0659737397932
935 12.0457708369619
936 12.02612927387
937 12.0057521189427
938 11.9871764828364
939 11.975784131492
940 11.9720193449013
941 11.9738503807232
942 11.9796078016094
943 11.9831914432313
944 11.9894158642544
945 11.9947054019574
946 11.9958240632516
947 11.9909863183777
948 11.9784391332309
949 11.9605040568989
950 11.9354851066899
951 11.9052969766442
952 11.8778562448034
953 11.8485077567093
954 11.8162804683961
955 11.7900827996997
956 11.7758734825625
957 11.7776378365128
958 11.7877437277005
959 11.7980909715165
960 11.8110478888618
961 11.8306896833862
962 11.8517575291238
963 11.8661603912811
964 11.8810606786268
965 11.8976605091266
966 11.9136300209489
967 11.9181975698682
968 11.9183489061167
969 11.9103205374505
970 11.9086771205476
971 11.9100045702308
972 11.9084247170765
973 11.9139207568066
974 11.9245955799456
975 11.9347879561616
976 11.9520167835406
977 11.9743329254245
978 12.0005827846362
979 12.0267090336277
980 12.0533714553199
981 12.0805302460568
982 12.1127337151221
983 12.140788868061
984 12.1720394139542
985 12.2064899897203
986 12.2426344939985
987 12.2802259702872
988 12.3122154129451
989 12.3447135648573
990 12.3732152621328
991 12.3956935320326
992 12.4112353501585
993 12.4225237947274
994 12.4341788003005
};
\addplot [semithick, sienna1408675]
table {%
0 4.21946734470887
1 5.49309882084254
2 6.25769685337045
3 6.66605749016162
4 6.44943780614198
5 6.05661626186483
6 5.1638746660443
7 4.71283284977447
8 5.08632291393292
9 5.44844290570307
10 5.79776229603399
11 5.57592495723061
12 6.45450124129968
13 7.4888772709201
14 8.01252010552882
15 7.71982722534937
16 7.25544050558888
17 7.65495026699777
18 8.27930046014699
19 8.51440836282953
20 8.82840604705821
21 9.0516343863691
22 8.81332054241779
23 8.47345440103341
24 8.80990180304143
25 8.93195988103298
26 9.14503877249635
27 9.30808096144084
28 9.45635863954019
29 9.65701029895672
30 9.7192937805514
31 9.92642767233036
32 10.2136263049577
33 10.535168637533
34 11.0014954587408
35 10.9120498966444
36 10.7431053689016
37 10.5821530654471
38 10.5241908698677
39 9.94019550934746
40 9.39008072825382
41 8.89957981299195
42 8.60414862855653
43 8.23316293617471
44 7.89953895189726
45 7.3627023308826
46 6.90520717688401
47 6.69277871375918
48 6.43526520341212
49 6.20324827130886
50 5.94967192551594
51 5.79477487032147
52 5.7197830928484
53 5.75515261017725
54 5.6951398341545
55 5.65215152270525
56 5.60729735371666
57 5.61620407495042
58 5.6373460109986
59 5.72701054605015
60 5.75337916870667
61 5.87860009746068
62 5.9237100432294
63 5.9222048917584
64 5.86096439989809
65 5.70015053728463
66 5.52690045140047
67 5.24664527282009
68 5.02380231049107
69 4.65217392752071
70 4.43276426069383
71 4.14831322651165
72 4.0344184191465
73 4.09207734480998
74 4.17318713001791
75 4.2949668593575
76 4.39486311387929
77 4.47362527713491
78 4.5771471437686
79 4.68046979239596
80 4.68591120782593
81 4.65721210462755
82 4.67660140543943
83 4.79917013669659
84 4.91685895540857
85 4.92135442373375
86 4.8680293660426
87 4.8344712381419
88 4.76688181043451
89 4.71027867654996
90 4.70143232673152
91 4.70257438544808
92 4.68314876082868
93 4.67566706272659
94 4.70818769087817
95 4.7328304450938
96 4.6739107033771
97 4.55021786671288
98 4.37625539550919
99 4.1927511223239
100 4.10712526674036
101 3.97930312582603
102 3.89167965722515
103 3.92242779523273
104 3.94488968435961
105 3.89615403412599
106 3.81545281253727
107 3.73204265893688
108 3.62913888187277
109 3.54045130828031
110 3.4890314285178
111 3.48356267488728
112 3.44993721665564
113 3.45255410074267
114 3.43435952624819
115 3.43580025524766
116 3.41842146735925
117 3.38835196802415
118 3.33434041263061
119 3.30477695342318
120 3.27058588651176
121 3.22577014144105
122 3.19335061078442
123 3.15701010729594
124 3.12279111078522
125 3.04695065500501
126 2.9598110160724
127 2.84128865173281
128 2.72506421317629
129 2.61952400058921
130 2.55100328559808
131 2.52043794461814
132 2.4772677073816
133 2.42049867155072
134 2.37324011594925
135 2.3124161767299
136 2.27573408131663
137 2.25038715203594
138 2.21619455647198
139 2.21715569952661
140 2.17822371648978
141 2.12074944018216
142 2.081562557995
143 2.0718313403822
144 2.1002368868772
145 2.12006814871668
146 2.12234306731684
147 2.1596591849988
148 2.2058957995474
149 2.21633018774083
150 2.22190805888925
151 2.22972176212938
152 2.24010240943586
153 2.24822112678412
154 2.24879027413248
155 2.25778674473486
156 2.30580287853697
157 2.38973247781003
158 2.46102099519923
159 2.51549330232522
160 2.55855056014574
161 2.60426587064474
162 2.59162499903425
163 2.58957828203261
164 2.59566746026225
165 2.60803752370455
166 2.61178072651871
167 2.63574342984995
168 2.69192010811131
169 2.74104505968601
170 2.78120407430312
171 2.82926921788009
172 2.88371853459705
173 2.94405663901009
174 2.97045279487597
175 2.96737739456644
176 2.95997953751735
177 2.96601089775876
178 2.96725701112063
179 2.94226894907064
180 2.91658927103955
181 2.92441825074582
182 2.91769645223894
183 2.90432516681701
184 2.91561165037401
185 2.9211943638782
186 2.92342742689932
187 2.91600753339219
188 2.9393097866728
189 2.97189981985624
190 3.03232685063596
191 3.07263833456741
192 3.10968975202987
193 3.14688035108415
194 3.19485991427242
195 3.24125385445757
196 3.28214848136125
197 3.30716957792493
198 3.32920338551291
199 3.32642869450778
200 3.34684017928333
201 3.35310257094443
202 3.36047783934734
203 3.36561912588126
204 3.36334048813257
205 3.3583283742698
206 3.34020059981782
207 3.34695785038199
208 3.35025949573649
209 3.34140763634788
210 3.33019757729195
211 3.33080787725118
212 3.34538424058298
213 3.36890469696055
214 3.40744202468882
215 3.44888830938137
216 3.48954775681473
217 3.52112384327293
218 3.54458743482243
219 3.56418401419219
220 3.55580334584475
221 3.52625004718326
222 3.51711027680269
223 3.50285340375585
224 3.47778496142591
225 3.44001229414074
226 3.41449610217022
227 3.38053251221199
228 3.37193938073739
229 3.35641964249551
230 3.34577026052547
231 3.34348954583198
232 3.3625997404394
233 3.40042038517215
234 3.43265007576168
235 3.46349402343013
236 3.50722572663676
237 3.56256418462929
238 3.63902400813076
239 3.73055916898908
240 3.8238031270137
241 3.91053282929118
242 3.9780564006996
243 4.05235689003726
244 4.13045511173864
245 4.19963445221184
246 4.27322394667646
247 4.34818869617611
248 4.41980143960018
249 4.50041560171536
250 4.57649573082947
251 4.635821668121
252 4.72239035008506
253 4.78398816195692
254 4.83964041860224
255 4.89681419372823
256 4.9405464428694
257 4.95859315625753
258 4.95113415423024
259 4.95832412008647
260 4.97245219849673
261 5.00090511633076
262 5.05817351422384
263 5.11857774244564
264 5.18216592069811
265 5.23903242787345
266 5.26708116080435
267 5.31459683129709
268 5.37935352573298
269 5.43207453169984
270 5.49575614549842
271 5.5450293361836
272 5.59382190939661
273 5.61121345534314
274 5.61950200344919
275 5.61037239947359
276 5.6152404857279
277 5.60268955270765
278 5.58076163034767
279 5.56207203985452
280 5.57885088442143
281 5.61288898752626
282 5.6584886882213
283 5.71195773440979
284 5.756284145423
285 5.78184959545408
286 5.81526801426697
287 5.84194224315057
288 5.86332238017753
289 5.89047502998995
290 5.88948500304373
291 5.87529324108165
292 5.86862309609827
293 5.84844758228952
294 5.83063807768574
295 5.79561883548785
296 5.77056911231022
297 5.7743618680164
298 5.75526098051484
299 5.71648070909099
300 5.67494466422167
301 5.61782434834851
302 5.55605809554036
303 5.49434355264533
304 5.43038072783689
305 5.35926670337746
306 5.29096993654347
307 5.21531385226092
308 5.14552351730783
309 5.09031518761415
310 5.02602820219914
311 4.96245301065044
312 4.91535352015465
313 4.87714174038044
314 4.83327981985885
315 4.80500616926975
316 4.77646607059612
317 4.76102482500677
318 4.76561493475106
319 4.78645081399065
320 4.81308902272898
321 4.8541948329085
322 4.91085907131637
323 4.94766764949
324 4.99068911905764
325 5.04422096936667
326 5.10091666347477
327 5.14864508564422
328 5.18504756641672
329 5.22346725419699
330 5.2609944903714
331 5.30748183007642
332 5.34027830407059
333 5.35974503397842
334 5.37405068605248
335 5.38624944725826
336 5.38923907713637
337 5.39600019259891
338 5.39247503897705
339 5.38060606468165
340 5.38283407114025
341 5.40329195005027
342 5.4320440484698
343 5.45901528643054
344 5.47500565154868
345 5.49912160985603
346 5.51564699338979
347 5.51700911835777
348 5.51358520941992
349 5.54414440738209
350 5.55964901550113
351 5.56084423932728
352 5.54658714009021
353 5.52142667796986
354 5.47163394531499
355 5.43888402636973
356 5.40396279021258
357 5.36925189411797
358 5.35201186497075
359 5.33639111836523
360 5.32107468960305
361 5.31873231578439
362 5.32602211418686
363 5.32966695497123
364 5.35775110629758
365 5.40569124626669
366 5.45763935614721
367 5.49958906917016
368 5.54163201331166
369 5.57722139404525
370 5.60161092667507
371 5.60929222013143
372 5.60332953522168
373 5.5837296974749
374 5.55921935392074
375 5.52781571835208
376 5.50977288662944
377 5.51502701917445
378 5.52215314484593
379 5.54905474189332
380 5.57572163636482
381 5.60627221186256
382 5.63629332997438
383 5.66300708313047
384 5.68641056425328
385 5.6989311722111
386 5.70857902271777
387 5.70801531974626
388 5.70919827428444
389 5.70138702819118
390 5.67360143110845
391 5.64108685969154
392 5.61352860244682
393 5.58387167105225
394 5.57272883595446
395 5.54177571854161
396 5.51948557282986
397 5.50657855334755
398 5.49952312478313
399 5.49296245063582
400 5.48930697741598
401 5.48482685450186
402 5.48401375319518
403 5.48952621414886
404 5.47665345714919
405 5.45399193549178
406 5.42482977161705
407 5.37810002658057
408 5.32851306996288
409 5.28119906302233
410 5.221056949713
411 5.14707315246723
412 5.08188436272683
413 5.04173318134147
414 5.01580260671929
415 4.99710543785447
416 4.97952351443482
417 4.96007184447326
418 4.93601533591106
419 4.92365892884029
420 4.91286103278502
421 4.89047640684406
422 4.86288929462006
423 4.83864272728886
424 4.81550126598172
425 4.77525011332832
426 4.7461571485654
427 4.71019554915477
428 4.66913192173501
429 4.6313655790257
430 4.59878410006348
431 4.55779724647029
432 4.51300650704431
433 4.47103583260066
434 4.44171594319626
435 4.42275760352926
436 4.41433788930644
437 4.41244745629721
438 4.41588688577954
439 4.4257253314437
440 4.44280749190189
441 4.45701508739158
442 4.46726673047202
443 4.47618879754423
444 4.48715616415949
445 4.49617324531532
446 4.50959842303277
447 4.51352047533681
448 4.52423214741157
449 4.53939446605837
450 4.55430158407613
451 4.56937729889889
452 4.59273879158975
453 4.61640862733488
454 4.63967743411926
455 4.66408479454517
456 4.69857844129482
457 4.72712053795662
458 4.74857455182882
459 4.76031344555919
460 4.75491447242751
461 4.74801766424938
462 4.7270955909959
463 4.70916464206025
464 4.68156484123968
465 4.6493754462488
466 4.6200629176463
467 4.58115534402194
468 4.53072585325226
469 4.48205190846384
470 4.43959280960249
471 4.39081536069559
472 4.34708693477051
473 4.30486993659803
474 4.26915212038405
475 4.23725998725754
476 4.20851697505384
477 4.19129237416101
478 4.18246912002891
479 4.18012596292725
480 4.17025539326987
481 4.16509760397669
482 4.14866397204042
483 4.13203465368241
484 4.12078596124678
485 4.10761186903311
486 4.08661702373752
487 4.06045784632365
488 4.0301064620137
489 3.99499718414654
490 3.96384562275326
491 3.93509629436168
492 3.90487877954635
493 3.87797166615725
494 3.84397339815414
495 3.81243838243835
496 3.7847941841202
497 3.75786120296828
498 3.74014987768234
499 3.73257913524649
500 3.72142024502506
501 3.71519570193994
502 3.70327448771714
503 3.69417309223722
504 3.68039896095539
505 3.67103780655204
506 3.67565395444305
507 3.68284206423696
508 3.6862021618811
509 3.70076907580838
510 3.71887977097598
511 3.7452686484635
512 3.77695275659151
513 3.80076479713041
514 3.81999837911276
515 3.84097226914737
516 3.85805893710934
517 3.87680955105579
518 3.90109564044244
519 3.92119470187377
520 3.95448294009221
521 3.99141654019412
522 4.02023207245017
523 4.05107294190904
524 4.0860167831325
525 4.11883966787512
526 4.14344668904217
527 4.16311879720637
528 4.17601301754881
529 4.17445468224771
530 4.16000845285632
531 4.14323252910662
532 4.11698644143661
533 4.08965751171064
534 4.06956010272949
535 4.06253940397577
536 4.06099844752868
537 4.05860948385241
538 4.04746867024855
539 4.03394587734294
540 4.02458119359878
541 4.01323607285516
542 3.99996251144557
543 3.9777400512607
544 3.95978193167517
545 3.94704192567301
546 3.92876780574476
547 3.90610510494071
548 3.88064183360211
549 3.86302529391207
550 3.84981667959321
551 3.84434037327008
552 3.83538436445079
553 3.82073970054517
554 3.80389118835758
555 3.78733564820715
556 3.77540667121747
557 3.77591151099568
558 3.76776260846217
559 3.76644784790937
560 3.77559710080562
561 3.78739835728824
562 3.80200470399144
563 3.82333635114797
564 3.84565961928899
565 3.88237213124458
566 3.9152226069099
567 3.94667654494689
568 3.97563674139502
569 3.99594032358028
570 4.02084948909119
571 4.04496055525142
572 4.07030386778511
573 4.09347736489973
574 4.1162699789675
575 4.13879321687824
576 4.16103610321037
577 4.17982955226059
578 4.19344800266275
579 4.20380673458964
580 4.2077422055971
581 4.22037234130774
582 4.23950714850512
583 4.25977041049915
584 4.27924998804993
585 4.29857624645355
586 4.31979467536115
587 4.34050430282833
588 4.36316257162317
589 4.38530035571722
590 4.41276154678841
591 4.43192246641098
592 4.45562290130439
593 4.48619451285285
594 4.51548730438343
595 4.54551281825584
596 4.55804624413782
597 4.56238535252552
598 4.56374011641269
599 4.56597251653378
600 4.57373135373902
601 4.58029596119692
602 4.58190007334618
603 4.58389530053107
604 4.59480290362024
605 4.61081575944237
606 4.62469916664716
607 4.63984718376872
608 4.65187101633455
609 4.66193874480231
610 4.67066480217115
611 4.68141543980959
612 4.6954070289832
613 4.71356723387566
614 4.72935347914204
615 4.73669307914755
616 4.74217574454494
617 4.75195579780728
618 4.76577030332794
619 4.77187271352323
620 4.77887143686219
621 4.7920280531698
622 4.80549456281985
623 4.82039561012594
624 4.83865846206569
625 4.85893186517437
626 4.87646063114498
627 4.89443717645672
628 4.91079137977875
629 4.92099655782638
630 4.92353653309531
631 4.92969876573382
632 4.94074366618527
633 4.96088653596282
634 4.97515957435208
635 4.99974308197738
636 5.03380061704837
637 5.06237958899957
638 5.08536328729261
639 5.10534956464395
640 5.12387275943569
641 5.13772213849074
642 5.15375536475971
643 5.16771998608167
644 5.17338038578631
645 5.16628264475774
646 5.16281443140581
647 5.16485885781323
648 5.16894148633404
649 5.17644685809703
650 5.17901593172111
651 5.18155616269264
652 5.18290418669397
653 5.18091937338538
654 5.18075479244357
655 5.18228988554107
656 5.18465341218167
657 5.18920597614529
658 5.19549063561542
659 5.20179256710299
660 5.2003009033954
661 5.19891886122745
662 5.19023236535803
663 5.1787181962738
664 5.1654286456849
665 5.16379020277924
666 5.16846696451527
667 5.1756764901333
668 5.18479788247621
669 5.19597585943094
670 5.20842346766723
671 5.21987724685213
672 5.22872233254639
673 5.23988365101094
674 5.25083362258599
675 5.26125001294068
676 5.26962556020855
677 5.27732481557454
678 5.28632026365355
679 5.2964136716417
680 5.31022912670311
681 5.31584699182646
682 5.31850653108225
683 5.32377979323395
684 5.32966880720505
685 5.33634355442653
686 5.34213052982508
687 5.3493360794205
688 5.35230042436825
689 5.36264818328349
690 5.37737869170953
691 5.39534622920906
692 5.4154068792587
693 5.43159406673278
694 5.44147867943727
695 5.4539064503252
696 5.46529064926537
697 5.47594352042716
698 5.47741758885076
699 5.4788144452298
700 5.47833649689042
701 5.47600101550804
702 5.47349745336423
703 5.46936031518684
704 5.46182258312019
705 5.45236117992986
706 5.45116730799857
707 5.46228699772217
708 5.48007886865236
709 5.50111065223791
710 5.52068217827078
711 5.54132194304868
712 5.55411357096661
713 5.56432033086242
714 5.57095256382276
715 5.56432194768883
716 5.55740439842017
717 5.55105725907111
718 5.54240406647524
719 5.52891766689067
720 5.51151980176585
721 5.49389978121971
722 5.48749200625431
723 5.48299786346563
724 5.47831196678432
725 5.48210407986649
726 5.4837191395666
727 5.48173903515538
728 5.48433222327813
729 5.48401464656827
730 5.48875670192618
731 5.49963999003685
732 5.50389896427926
733 5.50523682418673
734 5.50667471598846
735 5.50850908935719
736 5.51148161205052
737 5.50938426932663
738 5.50183148555215
739 5.49485964652532
740 5.48889969052342
741 5.4839130329461
742 5.48692363776337
743 5.49653472759078
744 5.51066263112934
745 5.52270572687495
746 5.53519930828185
747 5.5384929422578
748 5.52593190075878
749 5.52035580425372
750 5.52093225787438
751 5.52180396677848
752 5.52294355721126
753 5.52703655967085
754 5.53410712675115
755 5.53762205788207
756 5.54066069763666
757 5.54332524672116
758 5.54595365592912
759 5.5397184122735
760 5.52650924795481
761 5.51100953347966
762 5.49250127978982
763 5.47953760708473
764 5.47052609918006
765 5.46471541244107
766 5.45667321546649
767 5.4427537077126
768 5.42968546332505
769 5.41707520419308
770 5.40129241659067
771 5.39055795121226
772 5.3690652033542
773 5.33877799149575
774 5.307779197985
775 5.2741204052384
776 5.23705728697813
777 5.20638803333425
778 5.18149289174022
779 5.15734509752423
780 5.13623208627587
781 5.12036996057235
782 5.10620192647904
783 5.09225419718489
784 5.076332558875
785 5.05880785994298
786 5.04244557114202
787 5.02405542905311
788 5.01104959324517
789 5.00435631285375
790 4.9938858092233
791 4.98688061502072
792 4.98623918127415
793 4.98208485789775
794 4.97075438904433
795 4.95740334398358
796 4.94147412551563
797 4.91984478757639
798 4.89908507276164
799 4.88248870012694
800 4.86641312365934
801 4.84828447116522
802 4.82637676885343
803 4.80017671921496
804 4.77317698796457
805 4.75491050453764
806 4.73572522870038
807 4.71393817676464
808 4.69062889296314
809 4.66545718919598
810 4.64749006011524
811 4.63267018464011
812 4.61753190298757
813 4.6026308093928
814 4.58987675357165
815 4.57150914221083
816 4.55754866852481
817 4.54274026982763
818 4.53166380189621
819 4.52362639751994
820 4.50550393096651
821 4.47909403006033
822 4.45130826287158
823 4.42356508893631
824 4.38954555406488
825 4.35687313984305
826 4.32467712078533
827 4.28907139527422
828 4.2502854691145
829 4.21111306282492
830 4.17965848286499
831 4.15160486583991
832 4.13300492221897
833 4.11615967581871
834 4.09715373744446
835 4.0785222855015
836 4.06037302076107
837 4.04588171910911
838 4.0301808142115
839 4.01623203293603
840 4.00616170303299
841 3.99676570618567
842 3.98863691128566
843 3.97606398040077
844 3.96404544180429
845 3.95290940531552
846 3.94014593902922
847 3.93275539602568
848 3.93090670662508
849 3.9344463900779
850 3.93836578010908
851 3.94337514552984
852 3.95541890912444
853 3.97119023430481
854 3.98924060590611
855 4.00212228527701
856 4.01319120740145
857 4.01981897974033
858 4.02312025254577
859 4.02343770230533
860 4.02460533578944
861 4.02240011061979
862 4.025400527668
863 4.0296220247246
864 4.0314046912771
865 4.02931600445857
866 4.02593852286802
867 4.0171973330372
868 4.00572624889217
869 3.99543604226953
870 3.9881382168986
871 3.97937574541387
872 3.9668552441641
873 3.95152592025635
874 3.93470191864016
875 3.91590147760806
876 3.89557439023422
877 3.87575415892239
878 3.85797615116437
879 3.84587335948315
880 3.83237890776521
881 3.81811093751876
882 3.8099665477613
883 3.80364001400606
884 3.80047194161343
885 3.79463265263517
886 3.7878083509675
887 3.7830275349745
888 3.77316421556086
889 3.76273868025222
890 3.75419557639546
891 3.74644641013642
892 3.74214131608533
893 3.73921421215248
894 3.73717896268789
895 3.73939426356829
896 3.74568943225903
897 3.75047155906759
898 3.75285118430397
899 3.75256287906002
900 3.75327534322292
901 3.7550946050258
902 3.75435311253965
903 3.75261746239171
904 3.74790062010893
905 3.74336579792236
906 3.73801877807948
907 3.73471383548091
908 3.73233055980884
909 3.7270115502692
910 3.72128729549215
911 3.71087861045572
912 3.7015818782083
913 3.69562685497512
914 3.68502754532883
915 3.66905385866004
916 3.65494872292905
917 3.64451422225782
918 3.64186476508592
919 3.64167826406494
920 3.63868056134052
921 3.63668354561499
922 3.63464407802429
923 3.62864153149218
924 3.62280209826695
925 3.61793623141424
926 3.61472525306338
927 3.61093274347967
928 3.60503497680825
929 3.59693825289543
930 3.58872871794476
931 3.57954665466765
932 3.57266261216191
933 3.56855901873194
934 3.56724718551795
935 3.56733715083762
936 3.56673961125995
937 3.56204597263858
938 3.55090825079207
939 3.53968980022423
940 3.52757473464102
941 3.51806072030568
942 3.50885818995003
943 3.49766024516465
944 3.4873765323271
945 3.47853679089128
946 3.46805621130256
947 3.45767790380873
948 3.44781296877128
949 3.44093565016452
950 3.43526205857425
951 3.43044338204048
952 3.43034976961462
953 3.43423933662908
954 3.4417514696575
955 3.44704507930913
956 3.45502286446361
957 3.46674790581717
958 3.47681070292784
959 3.48815855752495
960 3.50352750114043
961 3.51949136154555
962 3.53228107308833
963 3.54702965656205
964 3.56610476983814
965 3.58066711133242
966 3.59159081794809
967 3.59960878949501
968 3.61209796416848
969 3.62239934055657
970 3.63027248864023
971 3.63862631725181
972 3.64202512065253
973 3.64316665627957
974 3.64397164106927
975 3.64063781638908
976 3.63624230094367
977 3.62970821331458
978 3.62546466124103
979 3.62252086088368
980 3.61781941591569
981 3.61321188559355
982 3.61329653582626
983 3.61582041493647
984 3.61722337499206
985 3.62173119532287
986 3.62782225942486
987 3.63397859524819
988 3.64343172659391
989 3.65083386336117
990 3.65697595319589
991 3.66540638768142
992 3.67384778555088
993 3.68466174807134
994 3.69126533195087
};
\addlegendentry{$\beta=0.2$}
\addlegendentry{$\beta=0.3$}
\addlegendentry{$\beta=0.4$}
\addlegendentry{$\beta=0.6$}
\addlegendentry{$\beta=0.7$}
\addlegendentry{$\beta=0.8$}
\end{axis}

\end{tikzpicture}


==> Arxiv/images/sim4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,180}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{0,189,189}
\definecolor{sienna1408675}{RGB}{240,30,30}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.15,0.03)},
  font={\tiny},
  legend columns=3,
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={Iterations $(\times10^5)$},
x grid style={darkgray176, dashdotted},
xmin=2, xmax=495,
xtick={2,100,200,300,400,495},
xticklabels={0.1,4,8,12,16, 20},
xtick style={color=black},
y grid style={darkgray176, dashdotted},
ymin=0.01, ymax=10000,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
ylabel={$\log(\mathcal{E}_K)$},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
xmajorgrids,
ymajorgrids
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,206.786086757656)
--(axis cs:0,691.599858398051)
--(axis cs:1,631.043117101191)
--(axis cs:2,614.839898945527)
--(axis cs:3,713.035365718679)
--(axis cs:4,753.080390300569)
--(axis cs:5,788.227372416981)
--(axis cs:6,807.799119286057)
--(axis cs:7,832.611554573976)
--(axis cs:8,847.703476727026)
--(axis cs:9,868.698874534439)
--(axis cs:10,872.565523168636)
--(axis cs:11,907.890474719693)
--(axis cs:12,932.506065326384)
--(axis cs:13,924.793101316839)
--(axis cs:14,967.467324765073)
--(axis cs:15,991.790736056095)
--(axis cs:16,1009.66354750259)
--(axis cs:17,1054.45661513399)
--(axis cs:18,1100.79424458732)
--(axis cs:19,1132.71662799159)
--(axis cs:20,1153.0465040947)
--(axis cs:21,1206.69408638918)
--(axis cs:22,1191.81549776145)
--(axis cs:23,1214.8762493504)
--(axis cs:24,1201.46167010111)
--(axis cs:25,1224.3600384677)
--(axis cs:26,1199.82617502181)
--(axis cs:27,1196.68183095972)
--(axis cs:28,1206.98410909785)
--(axis cs:29,1180.94109740065)
--(axis cs:30,1215.41732577201)
--(axis cs:31,1218.00777832984)
--(axis cs:32,1193.10728659657)
--(axis cs:33,1184.87755564326)
--(axis cs:34,1204.47278929501)
--(axis cs:35,1202.3778078425)
--(axis cs:36,1214.51571017192)
--(axis cs:37,1246.9482400212)
--(axis cs:38,1257.40536562884)
--(axis cs:39,1310.24581515824)
--(axis cs:40,1311.45683677891)
--(axis cs:41,1369.96127135037)
--(axis cs:42,1399.04197812926)
--(axis cs:43,1398.65006264314)
--(axis cs:44,1418.74204419507)
--(axis cs:45,1435.97968878845)
--(axis cs:46,1447.58539531803)
--(axis cs:47,1443.45637004295)
--(axis cs:48,1466.05298880253)
--(axis cs:49,1493.68208880629)
--(axis cs:50,1485.48229140481)
--(axis cs:51,1509.39032006727)
--(axis cs:52,1534.9750493047)
--(axis cs:53,1550.63332801949)
--(axis cs:54,1577.62480230012)
--(axis cs:55,1579.29567626116)
--(axis cs:56,1621.08630581575)
--(axis cs:57,1592.19612388185)
--(axis cs:58,1586.57863268806)
--(axis cs:59,1597.69014123505)
--(axis cs:60,1613.89582718851)
--(axis cs:61,1644.00573145234)
--(axis cs:62,1674.65081609196)
--(axis cs:63,1691.0287494477)
--(axis cs:64,1718.89414534189)
--(axis cs:65,1733.64947195888)
--(axis cs:66,1770.59800382865)
--(axis cs:67,1777.65862682602)
--(axis cs:68,1775.1531041642)
--(axis cs:69,1788.6534177132)
--(axis cs:70,1797.65098547089)
--(axis cs:71,1815.15386089715)
--(axis cs:72,1824.12218785247)
--(axis cs:73,1838.3530907883)
--(axis cs:74,1867.73136192864)
--(axis cs:75,1878.8348213638)
--(axis cs:76,1875.81459816244)
--(axis cs:77,1878.98692517303)
--(axis cs:78,1882.88663140715)
--(axis cs:79,1895.51262518072)
--(axis cs:80,1881.72550638506)
--(axis cs:81,1901.20049071916)
--(axis cs:82,1918.14219161032)
--(axis cs:83,1923.9945346102)
--(axis cs:84,1936.70392283144)
--(axis cs:85,1950.37017299689)
--(axis cs:86,1980.96508933597)
--(axis cs:87,1978.0464576598)
--(axis cs:88,1975.61734406039)
--(axis cs:89,1974.65813631535)
--(axis cs:90,1997.32073432717)
--(axis cs:91,2013.62922458107)
--(axis cs:92,2030.8254884003)
--(axis cs:93,2053.84197359223)
--(axis cs:94,2064.92921219656)
--(axis cs:95,2073.00702181823)
--(axis cs:96,2074.37319857173)
--(axis cs:97,2084.22413640917)
--(axis cs:98,2090.16804950523)
--(axis cs:99,2094.33386040461)
--(axis cs:100,2121.11315756716)
--(axis cs:101,2136.20903361413)
--(axis cs:102,2127.56635915588)
--(axis cs:103,2118.00031099579)
--(axis cs:104,2133.93158229531)
--(axis cs:105,2156.59152715224)
--(axis cs:106,2165.78356921235)
--(axis cs:107,2179.92807507013)
--(axis cs:108,2207.92168040207)
--(axis cs:109,2212.45029027965)
--(axis cs:110,2207.00192676034)
--(axis cs:111,2234.53527814325)
--(axis cs:112,2263.04633989714)
--(axis cs:113,2282.70262207981)
--(axis cs:114,2305.6683947797)
--(axis cs:115,2318.55530970238)
--(axis cs:116,2322.33049674489)
--(axis cs:117,2332.62359374751)
--(axis cs:118,2336.24256919718)
--(axis cs:119,2352.24288819799)
--(axis cs:120,2356.72728711953)
--(axis cs:121,2346.67963820802)
--(axis cs:122,2377.57158215308)
--(axis cs:123,2392.09286647156)
--(axis cs:124,2405.69599217633)
--(axis cs:125,2440.06529450362)
--(axis cs:126,2453.1862730133)
--(axis cs:127,2448.71390406828)
--(axis cs:128,2462.93696472575)
--(axis cs:129,2472.06595419326)
--(axis cs:130,2480.93762044072)
--(axis cs:131,2497.25112701816)
--(axis cs:132,2505.13956797643)
--(axis cs:133,2511.05417260217)
--(axis cs:134,2509.23296098698)
--(axis cs:135,2533.1111463589)
--(axis cs:136,2542.64569022002)
--(axis cs:137,2536.07733578757)
--(axis cs:138,2540.22500631643)
--(axis cs:139,2542.12989825053)
--(axis cs:140,2565.66831168907)
--(axis cs:141,2569.92087892483)
--(axis cs:142,2556.6865932192)
--(axis cs:143,2573.74316626443)
--(axis cs:144,2574.07214667693)
--(axis cs:145,2562.77366278679)
--(axis cs:146,2581.44701117923)
--(axis cs:147,2609.48494360196)
--(axis cs:148,2620.84379248086)
--(axis cs:149,2623.40241309515)
--(axis cs:150,2639.63026840582)
--(axis cs:151,2644.36372724805)
--(axis cs:152,2651.92396292871)
--(axis cs:153,2661.53639046878)
--(axis cs:154,2660.38814240631)
--(axis cs:155,2667.29147405173)
--(axis cs:156,2677.02059781109)
--(axis cs:157,2684.04361946985)
--(axis cs:158,2700.80070713527)
--(axis cs:159,2698.51875117667)
--(axis cs:160,2729.13894609766)
--(axis cs:161,2715.526640685)
--(axis cs:162,2723.18323006544)
--(axis cs:163,2724.2662059819)
--(axis cs:164,2728.11441136125)
--(axis cs:165,2734.1536472929)
--(axis cs:166,2730.78845443916)
--(axis cs:167,2738.24592182718)
--(axis cs:168,2755.85921654436)
--(axis cs:169,2755.2309946873)
--(axis cs:170,2766.38778502025)
--(axis cs:171,2775.2673369813)
--(axis cs:172,2788.63017670156)
--(axis cs:173,2790.99356542584)
--(axis cs:174,2788.76514347415)
--(axis cs:175,2821.86977447211)
--(axis cs:176,2832.98272212138)
--(axis cs:177,2823.60671140086)
--(axis cs:178,2833.06880154705)
--(axis cs:179,2836.74811022895)
--(axis cs:180,2836.92685955286)
--(axis cs:181,2842.73488758472)
--(axis cs:182,2850.59610639686)
--(axis cs:183,2860.82295634586)
--(axis cs:184,2858.02735854786)
--(axis cs:185,2875.7414541533)
--(axis cs:186,2882.11217008874)
--(axis cs:187,2903.27659444055)
--(axis cs:188,2909.04948922726)
--(axis cs:189,2911.5791643698)
--(axis cs:190,2910.78173578762)
--(axis cs:191,2894.86899040707)
--(axis cs:192,2917.12013649409)
--(axis cs:193,2916.81134658501)
--(axis cs:194,2937.97310762937)
--(axis cs:195,2953.82611837724)
--(axis cs:196,2957.38562892011)
--(axis cs:197,2944.66224508613)
--(axis cs:198,2941.77144462985)
--(axis cs:199,2945.59628633789)
--(axis cs:200,2973.52424405668)
--(axis cs:201,2988.95074385043)
--(axis cs:202,3001.67022540404)
--(axis cs:203,3014.62465093681)
--(axis cs:204,3010.48784355792)
--(axis cs:205,3028.06480183677)
--(axis cs:206,3021.48391199883)
--(axis cs:207,3030.78176199385)
--(axis cs:208,3056.01871895341)
--(axis cs:209,3061.45676007498)
--(axis cs:210,3063.99491885967)
--(axis cs:211,3049.77839454383)
--(axis cs:212,3049.82485331254)
--(axis cs:213,3049.05273417632)
--(axis cs:214,3060.23509774086)
--(axis cs:215,3057.942918742)
--(axis cs:216,3081.2913917002)
--(axis cs:217,3092.61775816733)
--(axis cs:218,3103.42732954795)
--(axis cs:219,3124.51387553655)
--(axis cs:220,3137.98559145407)
--(axis cs:221,3133.04635800729)
--(axis cs:222,3134.25252230115)
--(axis cs:223,3133.88097708753)
--(axis cs:224,3158.95568385266)
--(axis cs:225,3170.09052036847)
--(axis cs:226,3196.74497120734)
--(axis cs:227,3204.56843867471)
--(axis cs:228,3208.4976934952)
--(axis cs:229,3207.41034942098)
--(axis cs:230,3224.30383787122)
--(axis cs:231,3228.76576977057)
--(axis cs:232,3242.15794700731)
--(axis cs:233,3256.12218575878)
--(axis cs:234,3254.76212844811)
--(axis cs:235,3270.52547431894)
--(axis cs:236,3279.54407352598)
--(axis cs:237,3306.32451926)
--(axis cs:238,3327.15768748645)
--(axis cs:239,3339.95028676818)
--(axis cs:240,3346.28399398459)
--(axis cs:241,3370.61072978513)
--(axis cs:242,3392.08174124117)
--(axis cs:243,3400.18386743618)
--(axis cs:244,3394.55366756487)
--(axis cs:245,3409.17032757142)
--(axis cs:246,3431.64188019762)
--(axis cs:247,3436.19138057549)
--(axis cs:248,3425.26690059325)
--(axis cs:249,3432.83040404684)
--(axis cs:250,3450.70930792755)
--(axis cs:251,3458.1902441993)
--(axis cs:252,3463.92680438536)
--(axis cs:253,3457.25554986667)
--(axis cs:254,3483.65242440378)
--(axis cs:255,3494.79231621379)
--(axis cs:256,3523.26311608919)
--(axis cs:257,3539.3383710756)
--(axis cs:258,3532.15627486249)
--(axis cs:259,3534.09170948977)
--(axis cs:260,3548.44715553145)
--(axis cs:261,3555.7527429269)
--(axis cs:262,3553.95961614814)
--(axis cs:263,3547.17669690426)
--(axis cs:264,3559.81500015166)
--(axis cs:265,3539.32355976867)
--(axis cs:266,3549.5492566188)
--(axis cs:267,3572.75240718842)
--(axis cs:268,3583.04972568333)
--(axis cs:269,3579.74855609132)
--(axis cs:270,3598.3011954252)
--(axis cs:271,3594.83897560403)
--(axis cs:272,3607.34064886889)
--(axis cs:273,3611.38215477652)
--(axis cs:274,3625.78265834274)
--(axis cs:275,3618.02455968279)
--(axis cs:276,3624.75491142443)
--(axis cs:277,3627.35284498377)
--(axis cs:278,3641.32444827197)
--(axis cs:279,3659.60250341307)
--(axis cs:280,3675.02713777689)
--(axis cs:281,3674.93320500498)
--(axis cs:282,3675.40928123445)
--(axis cs:283,3678.53768774337)
--(axis cs:284,3678.10553690961)
--(axis cs:285,3682.39879184266)
--(axis cs:286,3687.67330292634)
--(axis cs:287,3687.99396466794)
--(axis cs:288,3691.94406224964)
--(axis cs:289,3695.29174850083)
--(axis cs:290,3700.11794260862)
--(axis cs:291,3691.67991957092)
--(axis cs:292,3691.97165417802)
--(axis cs:293,3707.4622338477)
--(axis cs:294,3711.07746553551)
--(axis cs:295,3727.87999481054)
--(axis cs:296,3722.9318683324)
--(axis cs:297,3740.14674160491)
--(axis cs:298,3744.71042581302)
--(axis cs:299,3755.34158710481)
--(axis cs:300,3767.8608382037)
--(axis cs:301,3779.62556503376)
--(axis cs:302,3787.07657206084)
--(axis cs:303,3805.62266859616)
--(axis cs:304,3825.89395335904)
--(axis cs:305,3821.74340406936)
--(axis cs:306,3820.99685893158)
--(axis cs:307,3839.60300188718)
--(axis cs:308,3843.6175309399)
--(axis cs:309,3839.90142637206)
--(axis cs:310,3839.55558154347)
--(axis cs:311,3854.85492002111)
--(axis cs:312,3871.28423833839)
--(axis cs:313,3887.81403911852)
--(axis cs:314,3884.43904966742)
--(axis cs:315,3892.09158336458)
--(axis cs:316,3906.6797982072)
--(axis cs:317,3915.78235760435)
--(axis cs:318,3935.43568284184)
--(axis cs:319,3945.50970394997)
--(axis cs:320,3955.67961664102)
--(axis cs:321,3980.14425859732)
--(axis cs:322,3996.41291236045)
--(axis cs:323,3999.4229583821)
--(axis cs:324,4001.68159615728)
--(axis cs:325,4019.4449499564)
--(axis cs:326,4045.05209574514)
--(axis cs:327,4079.84630856978)
--(axis cs:328,4086.37610050283)
--(axis cs:329,4086.01020086004)
--(axis cs:330,4093.97230411588)
--(axis cs:331,4093.16025374848)
--(axis cs:332,4102.66965634452)
--(axis cs:333,4126.50514518502)
--(axis cs:334,4142.25514958625)
--(axis cs:335,4145.4376787725)
--(axis cs:336,4140.62551766564)
--(axis cs:337,4154.99943486553)
--(axis cs:338,4163.18409402162)
--(axis cs:339,4162.62572175986)
--(axis cs:340,4171.89296692956)
--(axis cs:341,4167.8447805869)
--(axis cs:342,4168.58732229554)
--(axis cs:343,4174.00295840431)
--(axis cs:344,4187.92893694713)
--(axis cs:345,4196.07523728393)
--(axis cs:346,4210.515447474)
--(axis cs:347,4209.83004964813)
--(axis cs:348,4230.39863913085)
--(axis cs:349,4230.70163902387)
--(axis cs:350,4232.73703306629)
--(axis cs:351,4229.36342996913)
--(axis cs:352,4252.5861371249)
--(axis cs:353,4261.13715928105)
--(axis cs:354,4274.51386109929)
--(axis cs:355,4295.66032528731)
--(axis cs:356,4293.44645347032)
--(axis cs:357,4308.14992417466)
--(axis cs:358,4309.16073968237)
--(axis cs:359,4304.89263456442)
--(axis cs:360,4300.79600212165)
--(axis cs:361,4299.48335907209)
--(axis cs:362,4305.51344702982)
--(axis cs:363,4321.34205933673)
--(axis cs:364,4338.27667661987)
--(axis cs:365,4356.69089041717)
--(axis cs:366,4361.55968615574)
--(axis cs:367,4356.18567240827)
--(axis cs:368,4355.99671209485)
--(axis cs:369,4367.90532552893)
--(axis cs:370,4366.56204178642)
--(axis cs:371,4371.90462336658)
--(axis cs:372,4374.87134439695)
--(axis cs:373,4379.948415304)
--(axis cs:374,4384.8128422456)
--(axis cs:375,4400.82026484006)
--(axis cs:376,4416.76410296989)
--(axis cs:377,4437.7592691315)
--(axis cs:378,4438.61182448025)
--(axis cs:379,4434.30292474009)
--(axis cs:380,4432.25620398236)
--(axis cs:381,4444.49120050046)
--(axis cs:382,4442.76099988592)
--(axis cs:383,4452.01129906069)
--(axis cs:384,4465.86744607425)
--(axis cs:385,4479.12584045253)
--(axis cs:386,4477.39967212325)
--(axis cs:387,4478.26141190763)
--(axis cs:388,4488.62744305449)
--(axis cs:389,4483.42917218618)
--(axis cs:390,4486.60058169352)
--(axis cs:391,4516.85716090855)
--(axis cs:392,4528.65264379083)
--(axis cs:393,4543.29034374822)
--(axis cs:394,4551.46560756322)
--(axis cs:395,4540.86851615385)
--(axis cs:396,4564.60575434088)
--(axis cs:397,4556.4287800099)
--(axis cs:398,4579.50820711052)
--(axis cs:399,4588.41191794186)
--(axis cs:400,4587.19213399621)
--(axis cs:401,4604.78125268763)
--(axis cs:402,4617.61185972701)
--(axis cs:403,4632.18746226517)
--(axis cs:404,4643.84401922508)
--(axis cs:405,4656.76639971272)
--(axis cs:406,4659.89935408816)
--(axis cs:407,4659.40239773447)
--(axis cs:408,4650.05376101913)
--(axis cs:409,4650.04759038068)
--(axis cs:410,4648.18173294313)
--(axis cs:411,4667.57713403385)
--(axis cs:412,4672.99538960765)
--(axis cs:413,4683.09805143057)
--(axis cs:414,4688.78023690954)
--(axis cs:415,4711.30435974155)
--(axis cs:416,4723.36677816303)
--(axis cs:417,4726.89819583412)
--(axis cs:418,4737.49298700108)
--(axis cs:419,4754.8322315356)
--(axis cs:420,4768.53575099002)
--(axis cs:421,4754.53473632412)
--(axis cs:422,4765.94185840132)
--(axis cs:423,4775.88633021631)
--(axis cs:424,4790.1879214217)
--(axis cs:425,4790.04023812838)
--(axis cs:426,4792.57688864267)
--(axis cs:427,4795.07347622224)
--(axis cs:428,4809.70478967369)
--(axis cs:429,4805.12049041367)
--(axis cs:430,4818.03209334261)
--(axis cs:431,4816.37989515647)
--(axis cs:432,4817.16812501422)
--(axis cs:433,4842.33380463905)
--(axis cs:434,4851.53027840809)
--(axis cs:435,4853.97012090497)
--(axis cs:436,4858.31679297458)
--(axis cs:437,4865.04280247006)
--(axis cs:438,4859.29854444644)
--(axis cs:439,4867.244021371)
--(axis cs:440,4881.75732803451)
--(axis cs:441,4893.86881351525)
--(axis cs:442,4905.25851696977)
--(axis cs:443,4902.61768258874)
--(axis cs:444,4915.43920037055)
--(axis cs:445,4919.81136510647)
--(axis cs:446,4930.42966332633)
--(axis cs:447,4936.16287854411)
--(axis cs:448,4939.09331087322)
--(axis cs:449,4951.66835573827)
--(axis cs:450,4947.06338698326)
--(axis cs:451,4957.64452523555)
--(axis cs:452,4963.20517885676)
--(axis cs:453,4974.85653419218)
--(axis cs:454,4987.74858613094)
--(axis cs:455,4986.97664063347)
--(axis cs:456,4991.08829726877)
--(axis cs:457,5009.60171500864)
--(axis cs:458,5016.79411148952)
--(axis cs:459,5013.32824675302)
--(axis cs:460,5015.50167354093)
--(axis cs:461,5036.75686207911)
--(axis cs:462,5059.21644237003)
--(axis cs:463,5068.70712673272)
--(axis cs:464,5084.02387688201)
--(axis cs:465,5092.41489112516)
--(axis cs:466,5107.30186568398)
--(axis cs:467,5117.09940516899)
--(axis cs:468,5129.52803850205)
--(axis cs:469,5143.15885169641)
--(axis cs:470,5155.79301436324)
--(axis cs:471,5158.18742029501)
--(axis cs:472,5172.55542137024)
--(axis cs:473,5179.4765398771)
--(axis cs:474,5193.38720166019)
--(axis cs:475,5198.81895722462)
--(axis cs:476,5207.12524359537)
--(axis cs:477,5214.95464088102)
--(axis cs:478,5215.0166121395)
--(axis cs:479,5223.39504871159)
--(axis cs:480,5226.45038340922)
--(axis cs:481,5212.30141275785)
--(axis cs:482,5219.29937005985)
--(axis cs:483,5238.01564936016)
--(axis cs:484,5231.49597991284)
--(axis cs:485,5238.22621662419)
--(axis cs:486,5254.383701139)
--(axis cs:487,5256.70977185535)
--(axis cs:488,5258.80559634623)
--(axis cs:489,5272.33210311733)
--(axis cs:490,5281.17766686732)
--(axis cs:491,5267.91858048622)
--(axis cs:492,5264.09648404066)
--(axis cs:493,5274.55932671588)
--(axis cs:494,5268.85156482931)
--(axis cs:495,5273.22696884941)
--(axis cs:496,5284.85860349558)
--(axis cs:497,5297.74376033408)
--(axis cs:497,4692.3956750601)
--(axis cs:497,4692.3956750601)
--(axis cs:496,4682.5937067451)
--(axis cs:495,4671.99724937189)
--(axis cs:494,4655.6046340571)
--(axis cs:493,4662.97105617242)
--(axis cs:492,4669.34182818582)
--(axis cs:491,4660.29181751033)
--(axis cs:490,4648.54845579837)
--(axis cs:489,4645.09078377558)
--(axis cs:488,4649.52210889531)
--(axis cs:487,4648.30141277449)
--(axis cs:486,4643.59592568808)
--(axis cs:485,4638.96305473073)
--(axis cs:484,4629.49511994702)
--(axis cs:483,4613.40030319631)
--(axis cs:482,4602.60385833317)
--(axis cs:481,4586.21723395038)
--(axis cs:480,4584.81264092282)
--(axis cs:479,4578.97461055044)
--(axis cs:478,4581.53795935141)
--(axis cs:477,4575.84918520469)
--(axis cs:476,4561.01380059135)
--(axis cs:475,4552.1640830127)
--(axis cs:474,4550.60740042999)
--(axis cs:473,4541.83518234978)
--(axis cs:472,4538.35983544979)
--(axis cs:471,4531.21040300467)
--(axis cs:470,4525.66093941293)
--(axis cs:469,4511.24810723882)
--(axis cs:468,4512.2894671657)
--(axis cs:467,4502.84248111784)
--(axis cs:466,4486.2384884704)
--(axis cs:465,4478.25936191899)
--(axis cs:464,4473.59566979996)
--(axis cs:463,4488.3220053171)
--(axis cs:462,4479.39509002708)
--(axis cs:461,4463.15513321722)
--(axis cs:460,4447.58647378458)
--(axis cs:459,4435.64211563632)
--(axis cs:458,4437.43277563624)
--(axis cs:457,4421.29769756615)
--(axis cs:456,4413.28303599549)
--(axis cs:455,4411.08584960924)
--(axis cs:454,4415.70578402592)
--(axis cs:453,4412.52640003597)
--(axis cs:452,4410.45521005791)
--(axis cs:451,4407.04758836094)
--(axis cs:450,4394.16946423476)
--(axis cs:449,4388.61278707567)
--(axis cs:448,4378.67983780159)
--(axis cs:447,4378.17853620845)
--(axis cs:446,4358.64134340542)
--(axis cs:445,4351.87604028417)
--(axis cs:444,4344.76528741784)
--(axis cs:443,4326.67814949027)
--(axis cs:442,4320.14652222566)
--(axis cs:441,4301.70601833205)
--(axis cs:440,4294.93540194805)
--(axis cs:439,4289.06861101411)
--(axis cs:438,4305.16186186496)
--(axis cs:437,4294.92806119608)
--(axis cs:436,4295.56648691635)
--(axis cs:435,4294.93762265721)
--(axis cs:434,4302.58717999406)
--(axis cs:433,4293.32708467565)
--(axis cs:432,4290.52301856902)
--(axis cs:431,4287.64804319037)
--(axis cs:430,4285.24534878524)
--(axis cs:429,4291.0511626292)
--(axis cs:428,4291.18662656255)
--(axis cs:427,4280.61737652407)
--(axis cs:426,4273.88566284022)
--(axis cs:425,4264.44656979622)
--(axis cs:424,4253.05472671125)
--(axis cs:423,4255.35734930301)
--(axis cs:422,4243.22387670325)
--(axis cs:421,4243.30442396685)
--(axis cs:420,4235.93946898194)
--(axis cs:419,4216.50070304243)
--(axis cs:418,4220.37094060513)
--(axis cs:417,4213.97756646406)
--(axis cs:416,4212.80725127275)
--(axis cs:415,4227.28350970417)
--(axis cs:414,4234.13480469909)
--(axis cs:413,4232.75768589819)
--(axis cs:412,4223.72355594033)
--(axis cs:411,4215.78092311406)
--(axis cs:410,4209.35266646549)
--(axis cs:409,4204.96580961333)
--(axis cs:408,4198.42728719223)
--(axis cs:407,4180.5092897358)
--(axis cs:406,4162.26003933798)
--(axis cs:405,4162.76180348487)
--(axis cs:404,4140.72782089224)
--(axis cs:403,4131.21517564414)
--(axis cs:402,4133.44803521544)
--(axis cs:401,4130.35127559731)
--(axis cs:400,4120.92465277437)
--(axis cs:399,4116.9991793001)
--(axis cs:398,4114.69869394515)
--(axis cs:397,4109.99345023123)
--(axis cs:396,4110.8041157796)
--(axis cs:395,4102.85293001543)
--(axis cs:394,4087.89020913758)
--(axis cs:393,4098.06522666555)
--(axis cs:392,4098.07587485383)
--(axis cs:391,4098.53267405205)
--(axis cs:390,4092.19852271649)
--(axis cs:389,4080.48861434598)
--(axis cs:388,4077.15833980221)
--(axis cs:387,4082.14182803875)
--(axis cs:386,4071.73916364409)
--(axis cs:385,4062.34509155044)
--(axis cs:384,4061.99663302946)
--(axis cs:383,4054.25325245267)
--(axis cs:382,4041.40976665984)
--(axis cs:381,4034.02111680588)
--(axis cs:380,4031.10292013445)
--(axis cs:379,4024.36724190981)
--(axis cs:378,4018.93808689697)
--(axis cs:377,4025.30235205138)
--(axis cs:376,4007.48901999246)
--(axis cs:375,3996.64672336824)
--(axis cs:374,3997.9096217725)
--(axis cs:373,3984.94012551737)
--(axis cs:372,3974.88412317126)
--(axis cs:371,3978.67707277233)
--(axis cs:370,3960.23797068222)
--(axis cs:369,3969.17470446178)
--(axis cs:368,3971.09465495297)
--(axis cs:367,3970.43912876393)
--(axis cs:366,3951.35395728968)
--(axis cs:365,3932.55397888044)
--(axis cs:364,3914.30295538902)
--(axis cs:363,3902.6054315192)
--(axis cs:362,3885.51578349153)
--(axis cs:361,3881.9869863387)
--(axis cs:360,3878.08021534738)
--(axis cs:359,3874.44939612668)
--(axis cs:358,3882.80767847995)
--(axis cs:357,3867.09586067773)
--(axis cs:356,3857.77035610867)
--(axis cs:355,3855.85318237287)
--(axis cs:354,3837.28636410529)
--(axis cs:353,3826.22827162932)
--(axis cs:352,3814.63712415299)
--(axis cs:351,3815.4876693576)
--(axis cs:350,3819.84098450665)
--(axis cs:349,3806.11964762045)
--(axis cs:348,3798.77996260746)
--(axis cs:347,3794.33814591173)
--(axis cs:346,3796.66159427453)
--(axis cs:345,3790.65394512298)
--(axis cs:344,3793.34423264865)
--(axis cs:343,3783.19592921007)
--(axis cs:342,3774.17049972524)
--(axis cs:341,3772.40394573591)
--(axis cs:340,3779.42651664211)
--(axis cs:339,3795.3666938673)
--(axis cs:338,3782.58068821241)
--(axis cs:337,3780.33448618287)
--(axis cs:336,3803.45621215156)
--(axis cs:335,3792.70635448968)
--(axis cs:334,3777.74743921436)
--(axis cs:333,3771.46079690104)
--(axis cs:332,3760.91663928433)
--(axis cs:331,3754.06053345288)
--(axis cs:330,3766.69991266357)
--(axis cs:329,3754.52196915593)
--(axis cs:328,3743.444241687)
--(axis cs:327,3734.41309064124)
--(axis cs:326,3732.38578589888)
--(axis cs:325,3723.24707604465)
--(axis cs:324,3704.67690505816)
--(axis cs:323,3695.749182384)
--(axis cs:322,3680.85297524058)
--(axis cs:321,3670.14352619781)
--(axis cs:320,3670.04685381367)
--(axis cs:319,3683.28851498557)
--(axis cs:318,3693.25361370367)
--(axis cs:317,3682.5554084897)
--(axis cs:316,3668.46367313304)
--(axis cs:315,3654.08332567909)
--(axis cs:314,3643.4127518272)
--(axis cs:313,3648.02080201768)
--(axis cs:312,3640.02605356721)
--(axis cs:311,3635.3773684637)
--(axis cs:310,3623.52397184951)
--(axis cs:309,3609.82421050391)
--(axis cs:308,3594.54459289298)
--(axis cs:307,3598.5048462985)
--(axis cs:306,3596.27396130282)
--(axis cs:305,3591.94250015876)
--(axis cs:304,3579.46436377236)
--(axis cs:303,3575.18091189621)
--(axis cs:302,3606.97043218225)
--(axis cs:301,3600.22471918204)
--(axis cs:300,3583.92119860679)
--(axis cs:299,3595.77648884049)
--(axis cs:298,3573.13793094298)
--(axis cs:297,3569.52021925907)
--(axis cs:296,3563.03066050639)
--(axis cs:295,3556.78112836238)
--(axis cs:294,3557.02949354817)
--(axis cs:293,3544.49244665675)
--(axis cs:292,3545.85191218038)
--(axis cs:291,3533.90561510575)
--(axis cs:290,3532.34663282885)
--(axis cs:289,3533.8650669114)
--(axis cs:288,3520.27044139639)
--(axis cs:287,3514.95166276503)
--(axis cs:286,3495.03148419635)
--(axis cs:285,3475.37575151391)
--(axis cs:284,3436.97027372444)
--(axis cs:283,3438.07520167938)
--(axis cs:282,3417.83095588658)
--(axis cs:281,3416.2055567673)
--(axis cs:280,3403.49802170446)
--(axis cs:279,3387.75685245469)
--(axis cs:278,3368.63765336565)
--(axis cs:277,3361.92010438511)
--(axis cs:276,3353.98988000024)
--(axis cs:275,3343.68978987707)
--(axis cs:274,3321.31302221866)
--(axis cs:273,3326.01715191625)
--(axis cs:272,3321.10198051718)
--(axis cs:271,3307.24607861435)
--(axis cs:270,3301.19245428987)
--(axis cs:269,3284.28777464872)
--(axis cs:268,3279.07852272131)
--(axis cs:267,3279.86975564925)
--(axis cs:266,3267.41606168846)
--(axis cs:265,3253.03980092432)
--(axis cs:264,3218.70020620093)
--(axis cs:263,3203.38532223472)
--(axis cs:262,3193.65661120965)
--(axis cs:261,3183.14965868323)
--(axis cs:260,3181.72141636848)
--(axis cs:259,3171.37830363562)
--(axis cs:258,3153.83939591096)
--(axis cs:257,3155.96564685534)
--(axis cs:256,3150.56847713514)
--(axis cs:255,3129.95719688096)
--(axis cs:254,3120.96089827228)
--(axis cs:253,3112.64964782018)
--(axis cs:252,3093.8612308477)
--(axis cs:251,3078.17467933758)
--(axis cs:250,3058.01946255828)
--(axis cs:249,3045.53309488097)
--(axis cs:248,3035.81336596015)
--(axis cs:247,3023.90564610212)
--(axis cs:246,3013.00306137329)
--(axis cs:245,2995.05932095764)
--(axis cs:244,2979.57310121188)
--(axis cs:243,2966.29214590496)
--(axis cs:242,2964.76489625154)
--(axis cs:241,2939.78431777779)
--(axis cs:240,2940.06654062877)
--(axis cs:239,2926.6517157135)
--(axis cs:238,2907.26112522279)
--(axis cs:237,2903.94570098532)
--(axis cs:236,2891.28035701904)
--(axis cs:235,2869.74424592856)
--(axis cs:234,2859.89090715699)
--(axis cs:233,2869.55446195786)
--(axis cs:232,2857.18088666313)
--(axis cs:231,2852.35224797226)
--(axis cs:230,2848.52249474921)
--(axis cs:229,2848.61830200217)
--(axis cs:228,2839.88283740733)
--(axis cs:227,2829.13010585757)
--(axis cs:226,2827.65631061585)
--(axis cs:225,2808.20882766238)
--(axis cs:224,2808.62105122505)
--(axis cs:223,2806.70230085058)
--(axis cs:222,2791.40153344726)
--(axis cs:221,2769.41132243016)
--(axis cs:220,2754.02701734654)
--(axis cs:219,2752.62643038727)
--(axis cs:218,2733.15439744474)
--(axis cs:217,2717.21286016179)
--(axis cs:216,2720.96906510862)
--(axis cs:215,2715.38301846984)
--(axis cs:214,2709.97620143009)
--(axis cs:213,2698.52816549848)
--(axis cs:212,2692.49022387899)
--(axis cs:211,2694.82488075318)
--(axis cs:210,2688.84722819683)
--(axis cs:209,2688.94806280832)
--(axis cs:208,2677.96761456949)
--(axis cs:207,2657.48581892711)
--(axis cs:206,2661.67078845693)
--(axis cs:205,2655.36023843092)
--(axis cs:204,2654.20456405731)
--(axis cs:203,2644.0728217226)
--(axis cs:202,2639.40884744075)
--(axis cs:201,2621.78997327056)
--(axis cs:200,2615.77106686525)
--(axis cs:199,2610.20680385696)
--(axis cs:198,2611.89460382836)
--(axis cs:197,2610.02570990789)
--(axis cs:196,2593.07228760193)
--(axis cs:195,2570.33106199853)
--(axis cs:194,2566.89931436743)
--(axis cs:193,2553.05983044365)
--(axis cs:192,2532.49401935368)
--(axis cs:191,2507.86112574898)
--(axis cs:190,2496.98711290531)
--(axis cs:189,2486.92066701211)
--(axis cs:188,2480.08022106481)
--(axis cs:187,2487.50250185428)
--(axis cs:186,2468.00933187681)
--(axis cs:185,2447.95593872566)
--(axis cs:184,2449.58270314893)
--(axis cs:183,2432.21440700432)
--(axis cs:182,2441.94386844859)
--(axis cs:181,2424.3664733853)
--(axis cs:180,2418.28431446882)
--(axis cs:179,2419.53544006027)
--(axis cs:178,2431.60724089515)
--(axis cs:177,2432.71937709682)
--(axis cs:176,2410.89220059175)
--(axis cs:175,2407.39386580154)
--(axis cs:174,2426.83713532851)
--(axis cs:173,2415.31831953286)
--(axis cs:172,2394.54408517493)
--(axis cs:171,2408.64600966705)
--(axis cs:170,2408.24596100694)
--(axis cs:169,2406.17322052751)
--(axis cs:168,2380.57354526023)
--(axis cs:167,2379.46496311236)
--(axis cs:166,2368.13408797944)
--(axis cs:165,2341.48621161763)
--(axis cs:164,2341.56012015967)
--(axis cs:163,2345.56511765281)
--(axis cs:162,2326.29693420754)
--(axis cs:161,2305.35970306976)
--(axis cs:160,2292.90391232721)
--(axis cs:159,2292.36459085834)
--(axis cs:158,2270.19618010192)
--(axis cs:157,2259.16777661679)
--(axis cs:156,2258.61921395459)
--(axis cs:155,2245.68948400644)
--(axis cs:154,2236.92803858894)
--(axis cs:153,2218.65412564337)
--(axis cs:152,2195.50689205741)
--(axis cs:151,2187.26114523722)
--(axis cs:150,2203.85676865486)
--(axis cs:149,2195.46710513911)
--(axis cs:148,2169.48246320972)
--(axis cs:147,2163.1501188881)
--(axis cs:146,2168.53580329899)
--(axis cs:145,2152.14687869722)
--(axis cs:144,2130.4306458991)
--(axis cs:143,2129.53323551136)
--(axis cs:142,2106.53764603937)
--(axis cs:141,2113.6114089793)
--(axis cs:140,2097.46894760692)
--(axis cs:139,2091.19431788433)
--(axis cs:138,2084.47013720831)
--(axis cs:137,2090.91070687406)
--(axis cs:136,2093.97741144053)
--(axis cs:135,2097.68280777606)
--(axis cs:134,2085.51901159461)
--(axis cs:133,2059.81918608831)
--(axis cs:132,2039.6828582735)
--(axis cs:131,2021.99904947687)
--(axis cs:130,2018.14267897758)
--(axis cs:129,2001.12794574116)
--(axis cs:128,1994.76620678342)
--(axis cs:127,1970.71847261851)
--(axis cs:126,1970.23662713401)
--(axis cs:125,1969.15589850293)
--(axis cs:124,1951.14833166207)
--(axis cs:123,1940.35375091964)
--(axis cs:122,1936.71141069511)
--(axis cs:121,1920.42728283594)
--(axis cs:120,1912.61133012788)
--(axis cs:119,1913.45776568266)
--(axis cs:118,1892.25051493543)
--(axis cs:117,1883.26401476529)
--(axis cs:116,1898.69877885543)
--(axis cs:115,1912.97495809485)
--(axis cs:114,1903.30739964881)
--(axis cs:113,1894.61863519651)
--(axis cs:112,1884.95455250733)
--(axis cs:111,1886.2435139869)
--(axis cs:110,1882.316484551)
--(axis cs:109,1863.59847190819)
--(axis cs:108,1837.66811212045)
--(axis cs:107,1845.05818742608)
--(axis cs:106,1840.32930237405)
--(axis cs:105,1848.91363722925)
--(axis cs:104,1833.71737922192)
--(axis cs:103,1839.57653149188)
--(axis cs:102,1838.01124302045)
--(axis cs:101,1832.85874491141)
--(axis cs:100,1858.3278461824)
--(axis cs:99,1844.59819945183)
--(axis cs:98,1815.61526816414)
--(axis cs:97,1800.077520825)
--(axis cs:96,1788.23895689794)
--(axis cs:95,1781.23130983629)
--(axis cs:94,1750.9231798623)
--(axis cs:93,1758.34300302914)
--(axis cs:92,1763.06440672748)
--(axis cs:91,1741.72642776882)
--(axis cs:90,1755.73300110088)
--(axis cs:89,1740.73121211744)
--(axis cs:88,1724.07020689445)
--(axis cs:87,1720.8290391626)
--(axis cs:86,1723.0737432395)
--(axis cs:85,1731.31927092732)
--(axis cs:84,1739.92149264056)
--(axis cs:83,1716.98776830571)
--(axis cs:82,1676.11292554871)
--(axis cs:81,1662.57642998273)
--(axis cs:80,1654.62970228578)
--(axis cs:79,1621.73846935467)
--(axis cs:78,1607.90132645992)
--(axis cs:77,1605.13225119282)
--(axis cs:76,1600.01516350948)
--(axis cs:75,1585.31240114389)
--(axis cs:74,1594.41236658197)
--(axis cs:73,1586.89568524235)
--(axis cs:72,1556.89361552802)
--(axis cs:71,1550.45092002622)
--(axis cs:70,1547.67250196314)
--(axis cs:69,1528.99090093459)
--(axis cs:68,1514.45363126822)
--(axis cs:67,1499.27524078814)
--(axis cs:66,1477.7923854306)
--(axis cs:65,1460.32660250758)
--(axis cs:64,1445.6235703729)
--(axis cs:63,1439.3771045054)
--(axis cs:62,1425.7687057321)
--(axis cs:61,1440.09349157435)
--(axis cs:60,1412.94782158028)
--(axis cs:59,1413.44319162862)
--(axis cs:58,1410.46538638947)
--(axis cs:57,1409.30683597369)
--(axis cs:56,1413.51783395853)
--(axis cs:55,1403.8872943624)
--(axis cs:54,1375.13455761794)
--(axis cs:53,1370.9890523311)
--(axis cs:52,1357.2974799796)
--(axis cs:51,1349.17817720938)
--(axis cs:50,1343.50264455647)
--(axis cs:49,1304.24696622047)
--(axis cs:48,1280.80692419476)
--(axis cs:47,1245.08365166124)
--(axis cs:46,1244.12455321834)
--(axis cs:45,1236.17101937055)
--(axis cs:44,1210.39044778886)
--(axis cs:43,1233.3088201768)
--(axis cs:42,1219.6710516558)
--(axis cs:41,1209.72987696464)
--(axis cs:40,1182.16209863669)
--(axis cs:39,1187.52696416488)
--(axis cs:38,1155.06333561087)
--(axis cs:37,1130.06641560254)
--(axis cs:36,1126.71224048435)
--(axis cs:35,1089.89717651036)
--(axis cs:34,1052.18979830544)
--(axis cs:33,1077.25126601261)
--(axis cs:32,1065.48511526469)
--(axis cs:31,1037.23391261232)
--(axis cs:30,990.226032456236)
--(axis cs:29,953.586327151446)
--(axis cs:28,924.410930021818)
--(axis cs:27,912.493891787716)
--(axis cs:26,910.099981684798)
--(axis cs:25,897.253428262709)
--(axis cs:24,863.127704451363)
--(axis cs:23,810.884363129509)
--(axis cs:22,805.800532965382)
--(axis cs:21,770.360190062573)
--(axis cs:20,739.516368260134)
--(axis cs:19,730.364838928684)
--(axis cs:18,703.471288512908)
--(axis cs:17,664.258252578786)
--(axis cs:16,655.540178774386)
--(axis cs:15,648.455828345601)
--(axis cs:14,615.962058508665)
--(axis cs:13,600.206002317271)
--(axis cs:12,594.094092177645)
--(axis cs:11,553.204081090602)
--(axis cs:10,513.825808073477)
--(axis cs:9,500.943880903335)
--(axis cs:8,467.695496663984)
--(axis cs:7,458.006631981729)
--(axis cs:6,435.662330949212)
--(axis cs:5,406.36911722748)
--(axis cs:4,410.431511070312)
--(axis cs:3,370.143701617085)
--(axis cs:2,341.902977345349)
--(axis cs:1,291.411318537924)
--(axis cs:0,206.786086757656)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,30.7249053498172)
--(axis cs:0,134.443851016419)
--(axis cs:1,141.429795614279)
--(axis cs:2,131.275957651595)
--(axis cs:3,133.571772932263)
--(axis cs:4,155.156826485321)
--(axis cs:5,157.812959646428)
--(axis cs:6,160.807199483729)
--(axis cs:7,172.92211107712)
--(axis cs:8,164.862454305797)
--(axis cs:9,188.279998206475)
--(axis cs:10,203.639165825929)
--(axis cs:11,203.387520154502)
--(axis cs:12,213.596052181774)
--(axis cs:13,191.632469768224)
--(axis cs:14,171.942264232418)
--(axis cs:15,178.503982412766)
--(axis cs:16,172.000521688403)
--(axis cs:17,166.984545282636)
--(axis cs:18,157.257686033771)
--(axis cs:19,166.636070410009)
--(axis cs:20,177.269679842611)
--(axis cs:21,178.920073515366)
--(axis cs:22,187.33150998027)
--(axis cs:23,181.271643814972)
--(axis cs:24,169.821609850258)
--(axis cs:25,156.650689785061)
--(axis cs:26,144.587125165737)
--(axis cs:27,144.43109605774)
--(axis cs:28,148.883285936095)
--(axis cs:29,149.846266774107)
--(axis cs:30,145.232623818748)
--(axis cs:31,146.125600521035)
--(axis cs:32,149.472012184839)
--(axis cs:33,154.100221114859)
--(axis cs:34,145.12632848662)
--(axis cs:35,137.691969841421)
--(axis cs:36,133.271178206192)
--(axis cs:37,135.539194269963)
--(axis cs:38,140.323101723591)
--(axis cs:39,139.688127552153)
--(axis cs:40,135.607764863264)
--(axis cs:41,138.639822511291)
--(axis cs:42,138.173461397752)
--(axis cs:43,145.025020525724)
--(axis cs:44,148.150357673131)
--(axis cs:45,156.138241388089)
--(axis cs:46,165.223664439302)
--(axis cs:47,164.635543278646)
--(axis cs:48,149.512102675811)
--(axis cs:49,147.370726430141)
--(axis cs:50,145.816142727015)
--(axis cs:51,147.468522041392)
--(axis cs:52,148.94656206806)
--(axis cs:53,154.504904623755)
--(axis cs:54,159.17050811111)
--(axis cs:55,154.144322957902)
--(axis cs:56,154.894868165446)
--(axis cs:57,147.350071264222)
--(axis cs:58,152.10786651124)
--(axis cs:59,154.05928183087)
--(axis cs:60,154.098797456642)
--(axis cs:61,151.654432404518)
--(axis cs:62,150.461704476329)
--(axis cs:63,154.129849665582)
--(axis cs:64,158.221140635703)
--(axis cs:65,158.32450126317)
--(axis cs:66,158.868595977699)
--(axis cs:67,160.0673211786)
--(axis cs:68,165.524966328342)
--(axis cs:69,164.954099969851)
--(axis cs:70,168.407443614068)
--(axis cs:71,172.953910615619)
--(axis cs:72,175.110707152392)
--(axis cs:73,177.747409902213)
--(axis cs:74,170.276230725727)
--(axis cs:75,175.168940424081)
--(axis cs:76,173.20278481056)
--(axis cs:77,173.740577532405)
--(axis cs:78,173.84427758772)
--(axis cs:79,169.456825563966)
--(axis cs:80,168.773746730507)
--(axis cs:81,167.810502782926)
--(axis cs:82,172.968107280191)
--(axis cs:83,174.94298461439)
--(axis cs:84,180.657176822142)
--(axis cs:85,184.689100683171)
--(axis cs:86,180.953985445064)
--(axis cs:87,184.358346556303)
--(axis cs:88,179.742397706396)
--(axis cs:89,180.286720288741)
--(axis cs:90,176.28921008855)
--(axis cs:91,178.43617495786)
--(axis cs:92,175.928196522655)
--(axis cs:93,177.571090024871)
--(axis cs:94,177.792557042729)
--(axis cs:95,183.652804249011)
--(axis cs:96,189.575647803523)
--(axis cs:97,188.758814227611)
--(axis cs:98,193.699772493775)
--(axis cs:99,193.439100509834)
--(axis cs:100,195.613866818804)
--(axis cs:101,193.256653931431)
--(axis cs:102,192.235732006256)
--(axis cs:103,190.379061595793)
--(axis cs:104,193.574169898535)
--(axis cs:105,187.915385067921)
--(axis cs:106,186.50663865117)
--(axis cs:107,190.780029366692)
--(axis cs:108,196.510034094191)
--(axis cs:109,201.649568926625)
--(axis cs:110,203.854336143105)
--(axis cs:111,201.367635578)
--(axis cs:112,203.430904433851)
--(axis cs:113,198.680037957572)
--(axis cs:114,200.196368145618)
--(axis cs:115,198.663626745339)
--(axis cs:116,201.759621836116)
--(axis cs:117,205.995071165176)
--(axis cs:118,200.726077258246)
--(axis cs:119,201.738186102261)
--(axis cs:120,204.8187870945)
--(axis cs:121,209.536542327247)
--(axis cs:122,206.129048336934)
--(axis cs:123,207.776720740178)
--(axis cs:124,205.954843919698)
--(axis cs:125,208.827419462295)
--(axis cs:126,205.973266846341)
--(axis cs:127,212.181257163534)
--(axis cs:128,217.806930704797)
--(axis cs:129,222.800808633715)
--(axis cs:130,219.659427326124)
--(axis cs:131,217.507659133571)
--(axis cs:132,220.532679742029)
--(axis cs:133,217.167152431768)
--(axis cs:134,211.325298207693)
--(axis cs:135,211.83005604555)
--(axis cs:136,213.724303766174)
--(axis cs:137,214.215548620646)
--(axis cs:138,212.054707578598)
--(axis cs:139,220.45996242877)
--(axis cs:140,219.166924029715)
--(axis cs:141,218.017308087333)
--(axis cs:142,221.743564728344)
--(axis cs:143,220.096284678463)
--(axis cs:144,219.310529376285)
--(axis cs:145,221.083678240304)
--(axis cs:146,221.668301617516)
--(axis cs:147,221.826711730965)
--(axis cs:148,225.16968309396)
--(axis cs:149,230.440736671995)
--(axis cs:150,227.397088761123)
--(axis cs:151,232.252171873398)
--(axis cs:152,228.722410575388)
--(axis cs:153,232.361753784468)
--(axis cs:154,233.687661390537)
--(axis cs:155,234.666838378829)
--(axis cs:156,237.800305642771)
--(axis cs:157,241.791166387834)
--(axis cs:158,244.106128226355)
--(axis cs:159,239.135184248407)
--(axis cs:160,239.866846922815)
--(axis cs:161,239.589834730349)
--(axis cs:162,240.331643976787)
--(axis cs:163,242.286103683671)
--(axis cs:164,247.886913552651)
--(axis cs:165,246.728104596385)
--(axis cs:166,244.430721857319)
--(axis cs:167,237.439159159557)
--(axis cs:168,239.729442344203)
--(axis cs:169,242.871891006036)
--(axis cs:170,246.274523691123)
--(axis cs:171,247.105527738062)
--(axis cs:172,248.196730219289)
--(axis cs:173,250.718593540702)
--(axis cs:174,249.616164237325)
--(axis cs:175,252.627236777168)
--(axis cs:176,254.44776668407)
--(axis cs:177,259.168461696816)
--(axis cs:178,259.940849847237)
--(axis cs:179,259.347151860774)
--(axis cs:180,262.356035732514)
--(axis cs:181,265.266913044577)
--(axis cs:182,265.24860602293)
--(axis cs:183,266.090709558036)
--(axis cs:184,263.131178871575)
--(axis cs:185,263.066684598158)
--(axis cs:186,269.366685274859)
--(axis cs:187,270.96063035298)
--(axis cs:188,273.382151788359)
--(axis cs:189,277.265098441975)
--(axis cs:190,270.459827077554)
--(axis cs:191,266.906339975811)
--(axis cs:192,265.270776229765)
--(axis cs:193,266.431270525561)
--(axis cs:194,267.696535526426)
--(axis cs:195,270.132321909022)
--(axis cs:196,271.679234550962)
--(axis cs:197,273.383471548711)
--(axis cs:198,269.462453552099)
--(axis cs:199,270.748638180722)
--(axis cs:200,268.862897251771)
--(axis cs:201,266.440587611762)
--(axis cs:202,268.008293154181)
--(axis cs:203,268.485398467602)
--(axis cs:204,267.685525679708)
--(axis cs:205,270.309340013926)
--(axis cs:206,272.041265232076)
--(axis cs:207,277.565005222369)
--(axis cs:208,277.532509860969)
--(axis cs:209,280.758943012234)
--(axis cs:210,285.282090149884)
--(axis cs:211,287.666357749429)
--(axis cs:212,289.269523748143)
--(axis cs:213,296.069930975951)
--(axis cs:214,296.193168385066)
--(axis cs:215,299.072310907027)
--(axis cs:216,303.390008273416)
--(axis cs:217,302.951131021707)
--(axis cs:218,305.016984610393)
--(axis cs:219,310.517413637378)
--(axis cs:220,312.17855840111)
--(axis cs:221,306.703550784974)
--(axis cs:222,299.697441347821)
--(axis cs:223,303.995361753774)
--(axis cs:224,310.180202134921)
--(axis cs:225,313.82216671755)
--(axis cs:226,310.420292362807)
--(axis cs:227,309.167041128877)
--(axis cs:228,305.858513890911)
--(axis cs:229,306.477300206618)
--(axis cs:230,305.594288025143)
--(axis cs:231,305.464296526225)
--(axis cs:232,306.87830522278)
--(axis cs:233,311.714469015329)
--(axis cs:234,309.83584650015)
--(axis cs:235,310.702852882625)
--(axis cs:236,313.718689980349)
--(axis cs:237,312.871920164101)
--(axis cs:238,314.937112789195)
--(axis cs:239,314.549280697801)
--(axis cs:240,317.527296962257)
--(axis cs:241,317.301889628711)
--(axis cs:242,321.766492424587)
--(axis cs:243,319.682861713532)
--(axis cs:244,318.37130764061)
--(axis cs:245,319.90807005714)
--(axis cs:246,316.260509044166)
--(axis cs:247,317.15208252023)
--(axis cs:248,320.520991387338)
--(axis cs:249,322.304471366219)
--(axis cs:250,323.436009068949)
--(axis cs:251,325.792991897668)
--(axis cs:252,320.159143135254)
--(axis cs:253,319.302146799271)
--(axis cs:254,320.12297065991)
--(axis cs:255,323.00496338412)
--(axis cs:256,320.614455606435)
--(axis cs:257,318.84760090878)
--(axis cs:258,318.603720306355)
--(axis cs:259,323.925579989785)
--(axis cs:260,327.925732904328)
--(axis cs:261,327.849947243223)
--(axis cs:262,333.054898648806)
--(axis cs:263,335.728711363915)
--(axis cs:264,340.248996369929)
--(axis cs:265,339.362793590986)
--(axis cs:266,344.174849566478)
--(axis cs:267,346.193771597336)
--(axis cs:268,346.738552441355)
--(axis cs:269,345.482464703212)
--(axis cs:270,346.188024946569)
--(axis cs:271,343.945519908007)
--(axis cs:272,345.080099646733)
--(axis cs:273,345.165008267414)
--(axis cs:274,343.374911548457)
--(axis cs:275,343.187933070966)
--(axis cs:276,348.679438136841)
--(axis cs:277,348.729512081387)
--(axis cs:278,350.513677132799)
--(axis cs:279,353.897056077023)
--(axis cs:280,352.158463399461)
--(axis cs:281,355.419047991892)
--(axis cs:282,356.861775961244)
--(axis cs:283,359.923976040196)
--(axis cs:284,355.553167385769)
--(axis cs:285,355.915763476503)
--(axis cs:286,354.11260141756)
--(axis cs:287,353.296733364883)
--(axis cs:288,355.958350232224)
--(axis cs:289,356.702978096273)
--(axis cs:290,358.413146268377)
--(axis cs:291,359.030099158203)
--(axis cs:292,360.217790519901)
--(axis cs:293,355.532008530441)
--(axis cs:294,357.685363407087)
--(axis cs:295,356.942974385851)
--(axis cs:296,356.899666809486)
--(axis cs:297,358.250233742686)
--(axis cs:298,362.298120500294)
--(axis cs:299,363.008060853414)
--(axis cs:300,362.730150743416)
--(axis cs:301,361.855366390684)
--(axis cs:302,363.968222289674)
--(axis cs:303,363.654494767032)
--(axis cs:304,361.156664977282)
--(axis cs:305,363.240349690879)
--(axis cs:306,365.796352118349)
--(axis cs:307,368.274012876369)
--(axis cs:308,367.856000287989)
--(axis cs:309,365.507548409241)
--(axis cs:310,369.841663904682)
--(axis cs:311,371.267421062348)
--(axis cs:312,371.862268843927)
--(axis cs:313,374.150248212013)
--(axis cs:314,378.872529544477)
--(axis cs:315,378.242621622187)
--(axis cs:316,373.048356605922)
--(axis cs:317,373.342837506334)
--(axis cs:318,367.177701560726)
--(axis cs:319,366.004991646581)
--(axis cs:320,365.993397985758)
--(axis cs:321,367.09116124072)
--(axis cs:322,367.751225594573)
--(axis cs:323,366.103229666877)
--(axis cs:324,363.267839052088)
--(axis cs:325,361.098127659613)
--(axis cs:326,363.35264533169)
--(axis cs:327,368.025169093595)
--(axis cs:328,373.254863273341)
--(axis cs:329,374.64432227974)
--(axis cs:330,377.329144554624)
--(axis cs:331,374.040312138792)
--(axis cs:332,373.026511111599)
--(axis cs:333,372.918159025126)
--(axis cs:334,377.750719293986)
--(axis cs:335,379.456879970427)
--(axis cs:336,382.628766634225)
--(axis cs:337,380.797020155736)
--(axis cs:338,381.702517946103)
--(axis cs:339,383.346536902413)
--(axis cs:340,379.340275913687)
--(axis cs:341,381.212092800747)
--(axis cs:342,383.00401651197)
--(axis cs:343,387.534421599329)
--(axis cs:344,389.073515145776)
--(axis cs:345,393.696962496655)
--(axis cs:346,393.755644156933)
--(axis cs:347,390.408620249878)
--(axis cs:348,389.967549008176)
--(axis cs:349,388.946076077594)
--(axis cs:350,389.709911414989)
--(axis cs:351,391.781286168925)
--(axis cs:352,396.733504309658)
--(axis cs:353,390.344590410473)
--(axis cs:354,390.87667860722)
--(axis cs:355,392.379998455463)
--(axis cs:356,394.488994695415)
--(axis cs:357,393.373485948966)
--(axis cs:358,393.980550311193)
--(axis cs:359,392.475798715151)
--(axis cs:360,384.938374774804)
--(axis cs:361,385.967137483716)
--(axis cs:362,387.726187147596)
--(axis cs:363,388.093943252331)
--(axis cs:364,385.730873889385)
--(axis cs:365,387.707271607952)
--(axis cs:366,387.120899804061)
--(axis cs:367,388.619689403633)
--(axis cs:368,379.626789159488)
--(axis cs:369,378.728592990041)
--(axis cs:370,375.285664021657)
--(axis cs:371,376.642852782564)
--(axis cs:372,377.862045230183)
--(axis cs:373,373.009493705671)
--(axis cs:374,373.365544449898)
--(axis cs:375,372.279938853814)
--(axis cs:376,373.736795971069)
--(axis cs:377,372.622296695999)
--(axis cs:378,371.385463106537)
--(axis cs:379,370.981868024988)
--(axis cs:380,370.843065915327)
--(axis cs:381,371.840455205339)
--(axis cs:382,372.157613465779)
--(axis cs:383,374.602660071675)
--(axis cs:384,373.192435943675)
--(axis cs:385,373.41789503437)
--(axis cs:386,373.187463023091)
--(axis cs:387,374.799127073448)
--(axis cs:388,375.448237200157)
--(axis cs:389,374.140733881323)
--(axis cs:390,376.710520797804)
--(axis cs:391,381.471490041411)
--(axis cs:392,381.44970792812)
--(axis cs:393,382.831057304758)
--(axis cs:394,382.53709431657)
--(axis cs:395,387.362937830639)
--(axis cs:396,392.646346426936)
--(axis cs:397,394.013458816888)
--(axis cs:398,395.180998466252)
--(axis cs:399,397.051680112509)
--(axis cs:400,399.335544249309)
--(axis cs:401,399.759607186667)
--(axis cs:402,398.320574932244)
--(axis cs:403,401.26840632565)
--(axis cs:404,403.681630621627)
--(axis cs:405,402.33419189987)
--(axis cs:406,401.273683899711)
--(axis cs:407,407.000610755469)
--(axis cs:408,410.650168307046)
--(axis cs:409,411.044596506455)
--(axis cs:410,413.300994815948)
--(axis cs:411,414.948625873353)
--(axis cs:412,418.37381013734)
--(axis cs:413,420.563689824013)
--(axis cs:414,420.403743429234)
--(axis cs:415,416.453640550597)
--(axis cs:416,418.408193065897)
--(axis cs:417,416.646848343944)
--(axis cs:418,418.279097326538)
--(axis cs:419,417.868249302422)
--(axis cs:420,417.130351387142)
--(axis cs:421,417.067036568405)
--(axis cs:422,419.589441707906)
--(axis cs:423,420.407733348409)
--(axis cs:424,418.346885088037)
--(axis cs:425,418.44654840628)
--(axis cs:426,420.314410795629)
--(axis cs:427,418.377511211477)
--(axis cs:428,417.415640352028)
--(axis cs:429,422.364300219412)
--(axis cs:430,424.817132307561)
--(axis cs:431,421.364994812487)
--(axis cs:432,425.10157756558)
--(axis cs:433,427.509566829637)
--(axis cs:434,426.488692238199)
--(axis cs:435,428.448713036142)
--(axis cs:436,424.324066963606)
--(axis cs:437,424.081079449584)
--(axis cs:438,423.504542008603)
--(axis cs:439,423.477262978994)
--(axis cs:440,421.276953199096)
--(axis cs:441,420.908099228398)
--(axis cs:442,423.209127308908)
--(axis cs:443,422.596066238856)
--(axis cs:444,424.364141913302)
--(axis cs:445,425.882411758147)
--(axis cs:446,426.935700175114)
--(axis cs:447,426.565293651929)
--(axis cs:448,430.190366144982)
--(axis cs:449,432.205462569907)
--(axis cs:450,433.157095012438)
--(axis cs:451,434.777756503032)
--(axis cs:452,438.005119907165)
--(axis cs:453,438.330387223335)
--(axis cs:454,442.638316622511)
--(axis cs:455,445.591455865003)
--(axis cs:456,445.232378285095)
--(axis cs:457,444.199471822094)
--(axis cs:458,446.05126297613)
--(axis cs:459,444.782384242234)
--(axis cs:460,447.4744510388)
--(axis cs:461,449.965807218714)
--(axis cs:462,446.78991852403)
--(axis cs:463,446.606541609725)
--(axis cs:464,445.476356337514)
--(axis cs:465,444.412366957948)
--(axis cs:466,442.640538769923)
--(axis cs:467,441.414600353761)
--(axis cs:468,443.899252153586)
--(axis cs:469,445.65952199643)
--(axis cs:470,446.417450008648)
--(axis cs:471,444.471331572793)
--(axis cs:472,441.905222069957)
--(axis cs:473,445.555966274561)
--(axis cs:474,445.446150835921)
--(axis cs:475,442.863100841445)
--(axis cs:476,440.122492761118)
--(axis cs:477,439.682954778414)
--(axis cs:478,441.643391777834)
--(axis cs:479,444.221364664289)
--(axis cs:480,447.224985976615)
--(axis cs:481,444.370023624031)
--(axis cs:482,446.487271042264)
--(axis cs:483,448.115203017478)
--(axis cs:484,445.858628991115)
--(axis cs:485,447.719461847505)
--(axis cs:486,447.806891224488)
--(axis cs:487,449.048533648188)
--(axis cs:488,453.040488526683)
--(axis cs:489,453.318062911519)
--(axis cs:490,456.438598865127)
--(axis cs:491,453.357416068217)
--(axis cs:492,453.574156831836)
--(axis cs:493,448.245568422282)
--(axis cs:494,451.79206737157)
--(axis cs:495,449.27527544953)
--(axis cs:496,449.53698942708)
--(axis cs:497,451.098528992791)
--(axis cs:497,300.85266773423)
--(axis cs:497,300.85266773423)
--(axis cs:496,300.13043220408)
--(axis cs:495,299.508401726874)
--(axis cs:494,297.091195581767)
--(axis cs:493,294.121504401898)
--(axis cs:492,291.884519247245)
--(axis cs:491,288.904627212188)
--(axis cs:490,288.721928930137)
--(axis cs:489,289.303670470775)
--(axis cs:488,285.145986380845)
--(axis cs:487,283.963932841856)
--(axis cs:486,283.684115639399)
--(axis cs:485,282.574421304382)
--(axis cs:484,280.395543666475)
--(axis cs:483,283.226078982677)
--(axis cs:482,281.6434960956)
--(axis cs:481,282.713058553545)
--(axis cs:480,279.901389214798)
--(axis cs:479,280.087279478034)
--(axis cs:478,281.269954226323)
--(axis cs:477,283.736946524124)
--(axis cs:476,282.808829292401)
--(axis cs:475,283.069722080774)
--(axis cs:474,282.438210893625)
--(axis cs:473,281.674560403401)
--(axis cs:472,280.436766646774)
--(axis cs:471,277.67470332614)
--(axis cs:470,279.224455348866)
--(axis cs:469,281.171500449866)
--(axis cs:468,281.757758281232)
--(axis cs:467,280.96121944146)
--(axis cs:466,282.60898377233)
--(axis cs:465,282.778309219326)
--(axis cs:464,280.835978461204)
--(axis cs:463,277.999349413675)
--(axis cs:462,276.345660124196)
--(axis cs:461,273.249489518819)
--(axis cs:460,272.567666425036)
--(axis cs:459,271.643175366144)
--(axis cs:458,272.122063965026)
--(axis cs:457,271.215408530979)
--(axis cs:456,270.130713067427)
--(axis cs:455,269.392350312942)
--(axis cs:454,271.16447716177)
--(axis cs:453,269.914062535581)
--(axis cs:452,274.495286676411)
--(axis cs:451,275.361617607944)
--(axis cs:450,273.454303012533)
--(axis cs:449,275.081362440444)
--(axis cs:448,278.052097004)
--(axis cs:447,276.306014955392)
--(axis cs:446,277.232104726907)
--(axis cs:445,273.708927357839)
--(axis cs:444,273.694671404749)
--(axis cs:443,275.885237625485)
--(axis cs:442,275.725968232621)
--(axis cs:441,275.902642797103)
--(axis cs:440,273.414255640371)
--(axis cs:439,271.662803668158)
--(axis cs:438,268.925552489577)
--(axis cs:437,269.037718747792)
--(axis cs:436,267.719486623608)
--(axis cs:435,266.233936533884)
--(axis cs:434,266.089648093822)
--(axis cs:433,265.373787406013)
--(axis cs:432,267.033160184108)
--(axis cs:431,266.010291647547)
--(axis cs:430,265.258660728228)
--(axis cs:429,263.655401535807)
--(axis cs:428,262.534695399757)
--(axis cs:427,262.256493864293)
--(axis cs:426,264.186435101198)
--(axis cs:425,262.944684619407)
--(axis cs:424,259.529384994868)
--(axis cs:423,258.021440591492)
--(axis cs:422,256.560327225327)
--(axis cs:421,257.832233844487)
--(axis cs:420,258.455805152635)
--(axis cs:419,257.310248416768)
--(axis cs:418,257.216727115924)
--(axis cs:417,259.375272618797)
--(axis cs:416,260.553865065782)
--(axis cs:415,260.802985229633)
--(axis cs:414,261.5119444397)
--(axis cs:413,266.82177301798)
--(axis cs:412,265.563233045922)
--(axis cs:411,267.657548307766)
--(axis cs:410,266.798384585881)
--(axis cs:409,270.108019824742)
--(axis cs:408,269.126268347766)
--(axis cs:407,272.56835417925)
--(axis cs:406,274.013922086864)
--(axis cs:405,270.979851652158)
--(axis cs:404,272.943660276644)
--(axis cs:403,271.090024558705)
--(axis cs:402,270.3760938916)
--(axis cs:401,270.713867288517)
--(axis cs:400,269.737940037644)
--(axis cs:399,265.05794426586)
--(axis cs:398,266.268768442643)
--(axis cs:397,266.60453918869)
--(axis cs:396,265.356578170047)
--(axis cs:395,265.584569214423)
--(axis cs:394,266.835829846049)
--(axis cs:393,265.600137832867)
--(axis cs:392,264.691068633793)
--(axis cs:391,268.195865859406)
--(axis cs:390,268.967080981181)
--(axis cs:389,267.28424084667)
--(axis cs:388,266.681819882756)
--(axis cs:387,264.987027322046)
--(axis cs:386,266.128606294097)
--(axis cs:385,263.339497821237)
--(axis cs:384,260.813041942758)
--(axis cs:383,259.15159573361)
--(axis cs:382,259.809120808503)
--(axis cs:381,258.364721199968)
--(axis cs:380,258.499053701508)
--(axis cs:379,261.537550237618)
--(axis cs:378,262.64284163043)
--(axis cs:377,260.251398450877)
--(axis cs:376,260.668176670808)
--(axis cs:375,259.561660777388)
--(axis cs:374,257.772582019378)
--(axis cs:373,258.145205713457)
--(axis cs:372,257.69272888668)
--(axis cs:371,258.009764821073)
--(axis cs:370,259.215416189271)
--(axis cs:369,260.642944588477)
--(axis cs:368,259.459734442288)
--(axis cs:367,262.958067806241)
--(axis cs:366,258.933850612473)
--(axis cs:365,254.302841597871)
--(axis cs:364,255.084129980497)
--(axis cs:363,254.60468259964)
--(axis cs:362,254.523297171717)
--(axis cs:361,256.189263022591)
--(axis cs:360,253.847879314819)
--(axis cs:359,258.512406141229)
--(axis cs:358,254.244631627665)
--(axis cs:357,258.199876199263)
--(axis cs:356,256.292600076739)
--(axis cs:355,256.190549936922)
--(axis cs:354,252.518150684832)
--(axis cs:353,251.874301494433)
--(axis cs:352,253.30942466134)
--(axis cs:351,249.761023145823)
--(axis cs:350,251.660188299106)
--(axis cs:349,252.499369206879)
--(axis cs:348,257.461276243082)
--(axis cs:347,254.673414051651)
--(axis cs:346,254.179604162497)
--(axis cs:345,256.268545723308)
--(axis cs:344,256.642686555878)
--(axis cs:343,256.923037331689)
--(axis cs:342,256.35529328692)
--(axis cs:341,255.214588002836)
--(axis cs:340,252.632505673609)
--(axis cs:339,250.652733505013)
--(axis cs:338,250.838785799549)
--(axis cs:337,251.214343746015)
--(axis cs:336,247.482460436924)
--(axis cs:335,247.569742042285)
--(axis cs:334,248.914580136097)
--(axis cs:333,250.615924338391)
--(axis cs:332,247.411388320787)
--(axis cs:331,247.51248979923)
--(axis cs:330,248.957825436404)
--(axis cs:329,248.291177788998)
--(axis cs:328,244.954213301934)
--(axis cs:327,243.55303432856)
--(axis cs:326,245.15242762395)
--(axis cs:325,245.762627724989)
--(axis cs:324,246.037579573973)
--(axis cs:323,245.96062033714)
--(axis cs:322,245.722099728202)
--(axis cs:321,244.868497640431)
--(axis cs:320,242.048471920773)
--(axis cs:319,240.438937667832)
--(axis cs:318,243.332544492927)
--(axis cs:317,240.120565434342)
--(axis cs:316,243.939354299157)
--(axis cs:315,241.472737669539)
--(axis cs:314,241.917698896875)
--(axis cs:313,238.083554233014)
--(axis cs:312,242.023725988287)
--(axis cs:311,246.470910020286)
--(axis cs:310,244.956410959936)
--(axis cs:309,242.516121221348)
--(axis cs:308,240.696866570806)
--(axis cs:307,237.865780413891)
--(axis cs:306,240.548702108929)
--(axis cs:305,243.865647757949)
--(axis cs:304,240.09839267435)
--(axis cs:303,241.829308802341)
--(axis cs:302,238.304487075423)
--(axis cs:301,236.912451970882)
--(axis cs:300,240.265295658643)
--(axis cs:299,237.22611832684)
--(axis cs:298,233.965350397786)
--(axis cs:297,233.244897713229)
--(axis cs:296,236.388517115487)
--(axis cs:295,238.846107043208)
--(axis cs:294,238.596005847973)
--(axis cs:293,237.32486773038)
--(axis cs:292,235.907772541893)
--(axis cs:291,232.133718073986)
--(axis cs:290,230.559198672717)
--(axis cs:289,229.875231132953)
--(axis cs:288,226.636252576155)
--(axis cs:287,223.577411487117)
--(axis cs:286,223.653859585126)
--(axis cs:285,224.483294780009)
--(axis cs:284,224.747327980264)
--(axis cs:283,223.596543729584)
--(axis cs:282,225.126597262779)
--(axis cs:281,227.481886111626)
--(axis cs:280,225.577406665776)
--(axis cs:279,228.045183008692)
--(axis cs:278,228.265355944452)
--(axis cs:277,229.380099454792)
--(axis cs:276,228.880056759217)
--(axis cs:275,228.307941790791)
--(axis cs:274,223.409254949997)
--(axis cs:273,223.733607267622)
--(axis cs:272,223.714147282993)
--(axis cs:271,221.024206912962)
--(axis cs:270,221.218245382691)
--(axis cs:269,219.501861610912)
--(axis cs:268,216.939906180294)
--(axis cs:267,216.271767031862)
--(axis cs:266,217.31728566731)
--(axis cs:265,215.172911902389)
--(axis cs:264,217.511766392446)
--(axis cs:263,215.036580364461)
--(axis cs:262,213.932877930348)
--(axis cs:261,212.631495980614)
--(axis cs:260,209.054838727583)
--(axis cs:259,206.413308084058)
--(axis cs:258,203.732972158226)
--(axis cs:257,203.677468859221)
--(axis cs:256,199.137342368388)
--(axis cs:255,198.903809359452)
--(axis cs:254,198.573231478883)
--(axis cs:253,197.197863954223)
--(axis cs:252,194.574082152028)
--(axis cs:251,188.658847830141)
--(axis cs:250,192.986930425146)
--(axis cs:249,189.252545225313)
--(axis cs:248,186.218126796481)
--(axis cs:247,185.949599462411)
--(axis cs:246,185.536737196023)
--(axis cs:245,186.264311242858)
--(axis cs:244,183.904345568768)
--(axis cs:243,185.086272829756)
--(axis cs:242,189.776505552234)
--(axis cs:241,188.260287733024)
--(axis cs:240,186.788356004638)
--(axis cs:239,187.051165177847)
--(axis cs:238,183.793168604129)
--(axis cs:237,186.061720994001)
--(axis cs:236,185.648584642825)
--(axis cs:235,182.155869386703)
--(axis cs:234,179.944532270525)
--(axis cs:233,179.028807826464)
--(axis cs:232,178.943298369904)
--(axis cs:231,179.39703892174)
--(axis cs:230,180.964664916076)
--(axis cs:229,176.54629751632)
--(axis cs:228,176.021948024542)
--(axis cs:227,174.983891843124)
--(axis cs:226,176.700994272164)
--(axis cs:225,173.932157562675)
--(axis cs:224,174.202243684375)
--(axis cs:223,174.1530952638)
--(axis cs:222,174.063718186711)
--(axis cs:221,174.382937885716)
--(axis cs:220,172.103512350522)
--(axis cs:219,171.041343634282)
--(axis cs:218,172.938657823991)
--(axis cs:217,175.169726673495)
--(axis cs:216,175.43414090619)
--(axis cs:215,173.295412319938)
--(axis cs:214,174.130596135222)
--(axis cs:213,173.115213754247)
--(axis cs:212,172.220136938301)
--(axis cs:211,171.440722260299)
--(axis cs:210,171.28187769652)
--(axis cs:209,172.869781777524)
--(axis cs:208,173.348696816049)
--(axis cs:207,175.015924547381)
--(axis cs:206,176.573183113715)
--(axis cs:205,176.293890356648)
--(axis cs:204,173.695635255335)
--(axis cs:203,173.078946221574)
--(axis cs:202,168.90614995596)
--(axis cs:201,168.728916197516)
--(axis cs:200,169.183265833117)
--(axis cs:199,170.653875368365)
--(axis cs:198,167.289929215033)
--(axis cs:197,168.474678142881)
--(axis cs:196,172.662528799102)
--(axis cs:195,172.911269950495)
--(axis cs:194,171.763006532036)
--(axis cs:193,172.179759634953)
--(axis cs:192,170.612491458032)
--(axis cs:191,170.194698566839)
--(axis cs:190,175.994589463381)
--(axis cs:189,176.13500579447)
--(axis cs:188,179.925969481923)
--(axis cs:187,181.202222304984)
--(axis cs:186,180.856654642502)
--(axis cs:185,182.675789065222)
--(axis cs:184,182.048145366388)
--(axis cs:183,181.17891726461)
--(axis cs:182,182.126281246742)
--(axis cs:181,177.99614373741)
--(axis cs:180,177.764352202136)
--(axis cs:179,179.319113171248)
--(axis cs:178,180.226735664921)
--(axis cs:177,178.367285976371)
--(axis cs:176,179.255414561259)
--(axis cs:175,181.33056386771)
--(axis cs:174,181.721812177301)
--(axis cs:173,181.096521512507)
--(axis cs:172,179.647733476385)
--(axis cs:171,182.383589204905)
--(axis cs:170,182.636595070376)
--(axis cs:169,182.943211874954)
--(axis cs:168,182.437506861524)
--(axis cs:167,183.510101638227)
--(axis cs:166,180.626735456296)
--(axis cs:165,181.051466512301)
--(axis cs:164,185.439695640402)
--(axis cs:163,184.049023933914)
--(axis cs:162,186.121227871154)
--(axis cs:161,181.158080999929)
--(axis cs:160,178.533558045243)
--(axis cs:159,174.849986740886)
--(axis cs:158,176.965161268757)
--(axis cs:157,173.166469062395)
--(axis cs:156,173.639612691013)
--(axis cs:155,171.856919263493)
--(axis cs:154,172.412460728705)
--(axis cs:153,170.294489917527)
--(axis cs:152,172.567310727738)
--(axis cs:151,174.727966263449)
--(axis cs:150,173.201988134128)
--(axis cs:149,174.309330969049)
--(axis cs:148,172.834815531611)
--(axis cs:147,173.431423650556)
--(axis cs:146,172.655308993589)
--(axis cs:145,169.27577723725)
--(axis cs:144,165.463835175431)
--(axis cs:143,162.903043651811)
--(axis cs:142,164.474237355059)
--(axis cs:141,162.046288235323)
--(axis cs:140,160.61138629533)
--(axis cs:139,157.116866971513)
--(axis cs:138,155.631073370505)
--(axis cs:137,156.710681808631)
--(axis cs:136,153.72035080987)
--(axis cs:135,156.840111123045)
--(axis cs:134,151.12983774695)
--(axis cs:133,148.677065897426)
--(axis cs:132,149.631333805864)
--(axis cs:131,150.316963156833)
--(axis cs:130,149.916139674277)
--(axis cs:129,148.640208114319)
--(axis cs:128,144.745118321887)
--(axis cs:127,145.204721562481)
--(axis cs:126,148.343975429397)
--(axis cs:125,148.939639738295)
--(axis cs:124,144.870217447402)
--(axis cs:123,140.659655890235)
--(axis cs:122,142.900476053111)
--(axis cs:121,138.793367452739)
--(axis cs:120,138.917537614831)
--(axis cs:119,138.937275736517)
--(axis cs:118,139.611598656201)
--(axis cs:117,136.248470704076)
--(axis cs:116,135.253234767524)
--(axis cs:115,138.086869972168)
--(axis cs:114,141.442517625449)
--(axis cs:113,143.464372881667)
--(axis cs:112,140.622543180465)
--(axis cs:111,142.003167738021)
--(axis cs:110,144.124312397548)
--(axis cs:109,144.539388193073)
--(axis cs:108,141.210082228101)
--(axis cs:107,142.183216052666)
--(axis cs:106,146.822684751992)
--(axis cs:105,144.128206197346)
--(axis cs:104,142.809489407452)
--(axis cs:103,148.196775446856)
--(axis cs:102,149.162990104196)
--(axis cs:101,151.153663424856)
--(axis cs:100,146.2005286292)
--(axis cs:99,148.687662335524)
--(axis cs:98,146.170274130993)
--(axis cs:97,143.858285253097)
--(axis cs:96,139.677773117942)
--(axis cs:95,136.663462099977)
--(axis cs:94,137.780530442937)
--(axis cs:93,138.948960241777)
--(axis cs:92,140.356906981965)
--(axis cs:91,136.883782251948)
--(axis cs:90,137.659011216887)
--(axis cs:89,137.642977511233)
--(axis cs:88,135.273703973346)
--(axis cs:87,133.552087622879)
--(axis cs:86,133.727353776072)
--(axis cs:85,130.230988227813)
--(axis cs:84,127.616014300334)
--(axis cs:83,126.264031835976)
--(axis cs:82,121.289894476071)
--(axis cs:81,120.063999583767)
--(axis cs:80,116.665626253473)
--(axis cs:79,112.904094159318)
--(axis cs:78,114.418697081825)
--(axis cs:77,115.536265948614)
--(axis cs:76,116.880435940777)
--(axis cs:75,115.752875852793)
--(axis cs:74,114.92253929293)
--(axis cs:73,122.982322574781)
--(axis cs:72,122.059710147001)
--(axis cs:71,116.453808500369)
--(axis cs:70,114.676680937023)
--(axis cs:69,116.954219972302)
--(axis cs:68,113.388018365548)
--(axis cs:67,111.923152481816)
--(axis cs:66,107.232222776992)
--(axis cs:65,108.308276050377)
--(axis cs:64,112.139180011603)
--(axis cs:63,110.934139779631)
--(axis cs:62,120.84892534872)
--(axis cs:61,125.103936661891)
--(axis cs:60,120.343025606089)
--(axis cs:59,123.54915906384)
--(axis cs:58,125.948272640944)
--(axis cs:57,130.148255956099)
--(axis cs:56,126.105151525245)
--(axis cs:55,132.091496411431)
--(axis cs:54,126.291531274491)
--(axis cs:53,125.580848929814)
--(axis cs:52,125.242715948453)
--(axis cs:51,122.361964382644)
--(axis cs:50,123.740704655251)
--(axis cs:49,124.58845946923)
--(axis cs:48,127.439682224079)
--(axis cs:47,124.140569851664)
--(axis cs:46,121.058808806312)
--(axis cs:45,115.213852778728)
--(axis cs:44,114.250211800665)
--(axis cs:43,108.17929690128)
--(axis cs:42,110.577863324512)
--(axis cs:41,102.046346621858)
--(axis cs:40,100.457141833754)
--(axis cs:39,102.116101260366)
--(axis cs:38,102.783251746353)
--(axis cs:37,101.16115853631)
--(axis cs:36,95.9913838451853)
--(axis cs:35,89.5285130861211)
--(axis cs:34,88.7937736232259)
--(axis cs:33,90.0312348697546)
--(axis cs:32,90.7930142721977)
--(axis cs:31,89.08635192779)
--(axis cs:30,82.2233679159857)
--(axis cs:29,75.8541865205047)
--(axis cs:28,75.6700261638798)
--(axis cs:27,72.2370106074707)
--(axis cs:26,66.3651107137217)
--(axis cs:25,62.2113423542748)
--(axis cs:24,53.0633456438983)
--(axis cs:23,44.1703529172376)
--(axis cs:22,35.3668145036593)
--(axis cs:21,37.6141385774825)
--(axis cs:20,34.9630908008567)
--(axis cs:19,29.7300146122251)
--(axis cs:18,23.0619937283058)
--(axis cs:17,19.7440969195357)
--(axis cs:16,16.4667346932954)
--(axis cs:15,10.8151735931722)
--(axis cs:14,11.8256971371134)
--(axis cs:13,2.06740434547463)
--(axis cs:12,5.99055718655848)
--(axis cs:11,8.7962195321423)
--(axis cs:10,0.094865903472936)
--(axis cs:9,9.15415618680296)
--(axis cs:8,2.48419415937674)
--(axis cs:7,1.69635100864311)
--(axis cs:6,6.6712557268698)
--(axis cs:5,12.9299902026097)
--(axis cs:4,7.44837169067665)
--(axis cs:3,11.3695770832894)
--(axis cs:2,6.57438938156992)
--(axis cs:1,5.12218420611926)
--(axis cs:0,30.7249053498172)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,12.1248151221704)
--(axis cs:0,35.3157545562399)
--(axis cs:1,36.9847525589442)
--(axis cs:2,31.2109743270904)
--(axis cs:3,29.1164639780892)
--(axis cs:4,21.5044680423332)
--(axis cs:5,19.503663272716)
--(axis cs:6,25.8089935956989)
--(axis cs:7,32.752541418543)
--(axis cs:8,29.9479328127292)
--(axis cs:9,24.823194815689)
--(axis cs:10,24.1481234505204)
--(axis cs:11,26.5657593783163)
--(axis cs:12,24.3308239865818)
--(axis cs:13,25.9146318188677)
--(axis cs:14,19.8044012565376)
--(axis cs:15,20.678835791482)
--(axis cs:16,25.8554562303519)
--(axis cs:17,27.7434109410275)
--(axis cs:18,25.7321351776861)
--(axis cs:19,31.9493807999856)
--(axis cs:20,32.0401038291771)
--(axis cs:21,33.8222199010103)
--(axis cs:22,33.0570261131812)
--(axis cs:23,33.9119015766145)
--(axis cs:24,32.8739977861696)
--(axis cs:25,38.4230646994522)
--(axis cs:26,35.6209469961204)
--(axis cs:27,37.8160406046793)
--(axis cs:28,34.4163596552604)
--(axis cs:29,34.8129913036367)
--(axis cs:30,31.496708607564)
--(axis cs:31,34.2967789245437)
--(axis cs:32,30.8144177491117)
--(axis cs:33,32.2589726035377)
--(axis cs:34,28.6469764318585)
--(axis cs:35,30.1399454735256)
--(axis cs:36,31.0214575593548)
--(axis cs:37,27.9229328766991)
--(axis cs:38,26.891050255746)
--(axis cs:39,27.7389978013717)
--(axis cs:40,32.6486279139048)
--(axis cs:41,32.855678553538)
--(axis cs:42,31.3402903789026)
--(axis cs:43,29.6451350213885)
--(axis cs:44,31.6078852803649)
--(axis cs:45,31.5082394679353)
--(axis cs:46,29.6030178324818)
--(axis cs:47,29.5535236270213)
--(axis cs:48,31.6053562091588)
--(axis cs:49,31.3788756901454)
--(axis cs:50,32.233986693868)
--(axis cs:51,29.8854501269158)
--(axis cs:52,31.0077814223106)
--(axis cs:53,31.2800729236846)
--(axis cs:54,30.4135631245463)
--(axis cs:55,28.6623775684388)
--(axis cs:56,28.7046981969667)
--(axis cs:57,27.7384049628113)
--(axis cs:58,30.0211044967692)
--(axis cs:59,32.8368892795385)
--(axis cs:60,31.3300646205734)
--(axis cs:61,31.5024277161829)
--(axis cs:62,31.1037248294869)
--(axis cs:63,33.7378446551314)
--(axis cs:64,30.6343495378946)
--(axis cs:65,28.4675000565397)
--(axis cs:66,28.2586548128466)
--(axis cs:67,27.7687494653205)
--(axis cs:68,29.9408590462266)
--(axis cs:69,32.3776540028678)
--(axis cs:70,34.2597372799478)
--(axis cs:71,30.8421298250557)
--(axis cs:72,33.4153731856692)
--(axis cs:73,33.5922607567877)
--(axis cs:74,34.1092787359306)
--(axis cs:75,37.5557220896565)
--(axis cs:76,38.3956253119616)
--(axis cs:77,38.0533691952308)
--(axis cs:78,39.0973027755916)
--(axis cs:79,36.6694094779997)
--(axis cs:80,35.3905868917523)
--(axis cs:81,35.3388319714937)
--(axis cs:82,37.3957380699044)
--(axis cs:83,40.3507300683933)
--(axis cs:84,39.4416881556497)
--(axis cs:85,38.8797474970907)
--(axis cs:86,39.5497121283447)
--(axis cs:87,39.3575112022815)
--(axis cs:88,39.930595910102)
--(axis cs:89,43.2099970696756)
--(axis cs:90,46.4484494212295)
--(axis cs:91,46.7524777134214)
--(axis cs:92,46.5494404682251)
--(axis cs:93,46.1851044079531)
--(axis cs:94,43.6346701573954)
--(axis cs:95,43.4563523331423)
--(axis cs:96,44.2059744610538)
--(axis cs:97,43.8043574816821)
--(axis cs:98,47.7661605538918)
--(axis cs:99,47.2028260719856)
--(axis cs:100,46.6427818948625)
--(axis cs:101,44.7529864728646)
--(axis cs:102,45.807729008276)
--(axis cs:103,46.9478230953626)
--(axis cs:104,48.2917935054057)
--(axis cs:105,49.5138611354933)
--(axis cs:106,46.6612565847579)
--(axis cs:107,48.5568809025615)
--(axis cs:108,48.6524010649806)
--(axis cs:109,50.5763394939218)
--(axis cs:110,50.7061493986449)
--(axis cs:111,51.9442323565345)
--(axis cs:112,54.9040726568205)
--(axis cs:113,54.9087529001967)
--(axis cs:114,55.6793359121646)
--(axis cs:115,55.400660790361)
--(axis cs:116,55.6155953549101)
--(axis cs:117,53.993523481848)
--(axis cs:118,54.7106669972188)
--(axis cs:119,55.8244235491105)
--(axis cs:120,56.4796862156928)
--(axis cs:121,56.1601383103169)
--(axis cs:122,57.1215237922551)
--(axis cs:123,55.7071293834343)
--(axis cs:124,58.6467460189968)
--(axis cs:125,58.7211066275723)
--(axis cs:126,61.0647638198722)
--(axis cs:127,62.9679626241282)
--(axis cs:128,61.8253377481425)
--(axis cs:129,61.4511532664248)
--(axis cs:130,61.202170548479)
--(axis cs:131,62.0030282617361)
--(axis cs:132,59.8774609134271)
--(axis cs:133,58.2697848068146)
--(axis cs:134,62.7678140359882)
--(axis cs:135,60.3135374517882)
--(axis cs:136,61.8937487341917)
--(axis cs:137,59.5800721082152)
--(axis cs:138,60.7064861002483)
--(axis cs:139,60.7566658332709)
--(axis cs:140,61.8457609736734)
--(axis cs:141,59.9682850131756)
--(axis cs:142,58.3992271601737)
--(axis cs:143,56.6922953799755)
--(axis cs:144,58.7155086596096)
--(axis cs:145,59.2606586499814)
--(axis cs:146,57.7027222585287)
--(axis cs:147,58.2444532808547)
--(axis cs:148,58.0839839198451)
--(axis cs:149,57.9071833273774)
--(axis cs:150,56.6874207003786)
--(axis cs:151,57.4400252199686)
--(axis cs:152,57.2576788038988)
--(axis cs:153,58.2675641562777)
--(axis cs:154,58.1105182488068)
--(axis cs:155,59.3410793322751)
--(axis cs:156,58.0878760481739)
--(axis cs:157,55.4737282985607)
--(axis cs:158,53.2740647270429)
--(axis cs:159,54.5012212014061)
--(axis cs:160,53.4832964127217)
--(axis cs:161,53.1554534404747)
--(axis cs:162,54.413086777713)
--(axis cs:163,54.1982350256968)
--(axis cs:164,56.32489431617)
--(axis cs:165,57.1928086574418)
--(axis cs:166,57.7200237085961)
--(axis cs:167,59.2028790176999)
--(axis cs:168,59.7113006727988)
--(axis cs:169,59.3083746811365)
--(axis cs:170,58.0368166670293)
--(axis cs:171,55.3516789058598)
--(axis cs:172,54.9045197484238)
--(axis cs:173,55.339530502527)
--(axis cs:174,54.4890441277325)
--(axis cs:175,56.4030579842209)
--(axis cs:176,56.2730837110849)
--(axis cs:177,54.9413044355565)
--(axis cs:178,56.6966545692671)
--(axis cs:179,58.7337131779285)
--(axis cs:180,58.0979554735703)
--(axis cs:181,59.3219710995673)
--(axis cs:182,60.5808161432609)
--(axis cs:183,63.0925434164478)
--(axis cs:184,62.2453328341932)
--(axis cs:185,62.5083667617656)
--(axis cs:186,59.5774439154302)
--(axis cs:187,61.3725527019522)
--(axis cs:188,62.4154074906233)
--(axis cs:189,62.924225090001)
--(axis cs:190,61.8906771210766)
--(axis cs:191,60.5770621950943)
--(axis cs:192,59.9748235220269)
--(axis cs:193,59.3167880619034)
--(axis cs:194,60.4711213763989)
--(axis cs:195,60.3656447829996)
--(axis cs:196,58.9607097320547)
--(axis cs:197,59.0802981372709)
--(axis cs:198,58.821789581443)
--(axis cs:199,58.4433517159167)
--(axis cs:200,58.0287071503942)
--(axis cs:201,57.2008348913771)
--(axis cs:202,56.3335783259637)
--(axis cs:203,57.4080382552455)
--(axis cs:204,55.8864251164193)
--(axis cs:205,55.9639453448084)
--(axis cs:206,56.0329696265559)
--(axis cs:207,55.5374499912893)
--(axis cs:208,55.4897511268454)
--(axis cs:209,55.2287815150979)
--(axis cs:210,55.5931546146462)
--(axis cs:211,54.8107809974863)
--(axis cs:212,53.3968563152241)
--(axis cs:213,55.8076741743264)
--(axis cs:214,54.6762228981414)
--(axis cs:215,55.1397526144277)
--(axis cs:216,56.3080038102134)
--(axis cs:217,57.3102182755695)
--(axis cs:218,57.0823464277846)
--(axis cs:219,57.2977160831529)
--(axis cs:220,58.1532469959778)
--(axis cs:221,54.9572591580321)
--(axis cs:222,54.3765297921467)
--(axis cs:223,56.5128612335799)
--(axis cs:224,55.2856987592669)
--(axis cs:225,56.4394174318356)
--(axis cs:226,53.3942791190606)
--(axis cs:227,53.2645579030026)
--(axis cs:228,53.5496895513289)
--(axis cs:229,52.5026167898458)
--(axis cs:230,52.3006176506159)
--(axis cs:231,52.0104238969747)
--(axis cs:232,51.0971971940896)
--(axis cs:233,50.993028563623)
--(axis cs:234,49.8544641170616)
--(axis cs:235,51.4654489336803)
--(axis cs:236,51.9027175279735)
--(axis cs:237,52.5744391283763)
--(axis cs:238,52.8392103290436)
--(axis cs:239,54.2451832725537)
--(axis cs:240,52.7578166130397)
--(axis cs:241,52.8596581144798)
--(axis cs:242,53.3499441142227)
--(axis cs:243,53.6951409439755)
--(axis cs:244,53.1805563725241)
--(axis cs:245,51.1448579999454)
--(axis cs:246,52.658934912173)
--(axis cs:247,51.4271867232918)
--(axis cs:248,50.2374242778473)
--(axis cs:249,49.2772957966567)
--(axis cs:250,47.9072688471389)
--(axis cs:251,48.1899874849271)
--(axis cs:252,50.5708237533578)
--(axis cs:253,47.7229630237623)
--(axis cs:254,46.794505762602)
--(axis cs:255,47.9528663699428)
--(axis cs:256,50.673128889182)
--(axis cs:257,50.0353042430788)
--(axis cs:258,50.8979975325101)
--(axis cs:259,51.253247185592)
--(axis cs:260,51.4878925372149)
--(axis cs:261,51.8155253867186)
--(axis cs:262,50.9551075276145)
--(axis cs:263,48.7694768458797)
--(axis cs:264,49.6964275251026)
--(axis cs:265,49.4673741120448)
--(axis cs:266,47.7216272892003)
--(axis cs:267,48.1998623812947)
--(axis cs:268,47.9585760269516)
--(axis cs:269,48.1709611251351)
--(axis cs:270,48.453633842124)
--(axis cs:271,48.6652501843652)
--(axis cs:272,48.5741624989036)
--(axis cs:273,49.4948294771126)
--(axis cs:274,49.1664301587487)
--(axis cs:275,49.4219557730383)
--(axis cs:276,48.3848102094612)
--(axis cs:277,48.3625651811262)
--(axis cs:278,47.5721516112398)
--(axis cs:279,48.7159928343968)
--(axis cs:280,48.8722978502367)
--(axis cs:281,50.1296741714527)
--(axis cs:282,50.0248525340052)
--(axis cs:283,49.4083243761653)
--(axis cs:284,48.8577856357098)
--(axis cs:285,50.5530853873805)
--(axis cs:286,49.5382336340432)
--(axis cs:287,49.6544351214905)
--(axis cs:288,50.4976089716561)
--(axis cs:289,52.388141605641)
--(axis cs:290,52.4416715937276)
--(axis cs:291,53.8657007225832)
--(axis cs:292,54.3892112663948)
--(axis cs:293,52.1645172412641)
--(axis cs:294,51.7567914870282)
--(axis cs:295,50.1059974192702)
--(axis cs:296,49.6950149957686)
--(axis cs:297,49.7805554911285)
--(axis cs:298,49.7528334291726)
--(axis cs:299,50.8470060802609)
--(axis cs:300,49.2444091012958)
--(axis cs:301,47.9466516490469)
--(axis cs:302,49.0347457669971)
--(axis cs:303,49.3239505958582)
--(axis cs:304,50.3779971842411)
--(axis cs:305,50.355228848251)
--(axis cs:306,50.9233376204116)
--(axis cs:307,50.7569389450972)
--(axis cs:308,51.1135868253)
--(axis cs:309,51.3997365894146)
--(axis cs:310,51.8201312873822)
--(axis cs:311,51.1846475520149)
--(axis cs:312,51.8941080172242)
--(axis cs:313,52.3294367560931)
--(axis cs:314,52.005868041927)
--(axis cs:315,52.4955834748233)
--(axis cs:316,55.0749469022999)
--(axis cs:317,52.5932676424105)
--(axis cs:318,52.1559099510934)
--(axis cs:319,52.8647500187234)
--(axis cs:320,53.9600719938845)
--(axis cs:321,53.8094159854342)
--(axis cs:322,53.2754994577654)
--(axis cs:323,54.0390751675421)
--(axis cs:324,55.769479805213)
--(axis cs:325,54.9888367939311)
--(axis cs:326,54.032752397789)
--(axis cs:327,53.6494264857696)
--(axis cs:328,52.6865214566379)
--(axis cs:329,52.6576336287941)
--(axis cs:330,52.5023246754735)
--(axis cs:331,53.6908908067905)
--(axis cs:332,53.0991192319494)
--(axis cs:333,53.3311055387528)
--(axis cs:334,53.2343100795162)
--(axis cs:335,53.8319776950576)
--(axis cs:336,54.113107006204)
--(axis cs:337,53.2175550382971)
--(axis cs:338,52.7952833391763)
--(axis cs:339,52.0131868431002)
--(axis cs:340,52.6918880111541)
--(axis cs:341,53.6552818337561)
--(axis cs:342,55.0369679356893)
--(axis cs:343,55.1656096380204)
--(axis cs:344,55.404207194075)
--(axis cs:345,55.6541751810885)
--(axis cs:346,55.7352894089254)
--(axis cs:347,54.821778196379)
--(axis cs:348,55.2054710237751)
--(axis cs:349,53.8002236161635)
--(axis cs:350,53.463621069764)
--(axis cs:351,54.6940107582018)
--(axis cs:352,54.605555921012)
--(axis cs:353,54.1457183457011)
--(axis cs:354,54.6812749129051)
--(axis cs:355,55.70959868)
--(axis cs:356,55.1975768997519)
--(axis cs:357,54.3561386950846)
--(axis cs:358,55.137088155813)
--(axis cs:359,55.974711507552)
--(axis cs:360,55.9719263160125)
--(axis cs:361,54.4846059125064)
--(axis cs:362,55.1736959524872)
--(axis cs:363,52.61095972336)
--(axis cs:364,53.814855374507)
--(axis cs:365,53.9864675128664)
--(axis cs:366,53.3129599997886)
--(axis cs:367,52.9208843637853)
--(axis cs:368,53.5762401841071)
--(axis cs:369,53.2253068084586)
--(axis cs:370,53.6867880874123)
--(axis cs:371,53.020561444333)
--(axis cs:372,53.0545430145389)
--(axis cs:373,54.3972338633052)
--(axis cs:374,55.5618519057544)
--(axis cs:375,55.8130325211972)
--(axis cs:376,55.9748965090005)
--(axis cs:377,58.2464739150512)
--(axis cs:378,57.4121393391173)
--(axis cs:379,55.4545181572549)
--(axis cs:380,55.6967477796728)
--(axis cs:381,57.0481842346847)
--(axis cs:382,57.6846808313641)
--(axis cs:383,57.4835892120765)
--(axis cs:384,57.5882764238641)
--(axis cs:385,56.977849491267)
--(axis cs:386,56.100970505195)
--(axis cs:387,56.0855582749326)
--(axis cs:388,55.1627467466739)
--(axis cs:389,55.935276636861)
--(axis cs:390,55.1213640679162)
--(axis cs:391,56.9220631719657)
--(axis cs:392,57.440222837489)
--(axis cs:393,57.3899003541985)
--(axis cs:394,57.0811889263568)
--(axis cs:395,56.5915961296926)
--(axis cs:396,56.0804774134627)
--(axis cs:397,57.6446383933169)
--(axis cs:398,57.538692434867)
--(axis cs:399,57.8150154077071)
--(axis cs:400,57.7514955372846)
--(axis cs:401,57.2500212754247)
--(axis cs:402,58.0028025906712)
--(axis cs:403,57.0569373376846)
--(axis cs:404,58.5788286879334)
--(axis cs:405,57.7585031038611)
--(axis cs:406,57.1181576614949)
--(axis cs:407,56.9766584104202)
--(axis cs:408,57.4279173778648)
--(axis cs:409,58.1275396789114)
--(axis cs:410,59.6877950069023)
--(axis cs:411,60.9276889003635)
--(axis cs:412,61.6835393199598)
--(axis cs:413,61.0408754924035)
--(axis cs:414,61.0266642983063)
--(axis cs:415,62.5284073884166)
--(axis cs:416,62.8070376259056)
--(axis cs:417,63.0465447326987)
--(axis cs:418,64.2686573363651)
--(axis cs:419,64.3374064091432)
--(axis cs:420,63.7930775604702)
--(axis cs:421,63.544630525131)
--(axis cs:422,64.3957006000689)
--(axis cs:423,63.0338242349835)
--(axis cs:424,63.9227452302107)
--(axis cs:425,63.7791113832639)
--(axis cs:426,64.1764035178121)
--(axis cs:427,64.0856279576877)
--(axis cs:428,63.0578432433276)
--(axis cs:429,63.4170507483732)
--(axis cs:430,63.7762594956969)
--(axis cs:431,64.3279320397394)
--(axis cs:432,65.4342078929869)
--(axis cs:433,65.5606536837378)
--(axis cs:434,63.8159529428688)
--(axis cs:435,64.8695226211573)
--(axis cs:436,64.5414231387543)
--(axis cs:437,64.4417278517378)
--(axis cs:438,64.520849626394)
--(axis cs:439,67.3433100079505)
--(axis cs:440,68.0134507898613)
--(axis cs:441,68.4318249510751)
--(axis cs:442,68.3115704874205)
--(axis cs:443,67.6196444585792)
--(axis cs:444,67.4774013727048)
--(axis cs:445,66.3958977932227)
--(axis cs:446,67.9336952524331)
--(axis cs:447,68.7240719261855)
--(axis cs:448,69.3366192294368)
--(axis cs:449,67.9699350458321)
--(axis cs:450,67.2705009274262)
--(axis cs:451,66.8717162877066)
--(axis cs:452,66.5390036145272)
--(axis cs:453,66.4284804342901)
--(axis cs:454,66.847583848898)
--(axis cs:455,66.754717910807)
--(axis cs:456,65.7920902681203)
--(axis cs:457,64.238886446671)
--(axis cs:458,63.4002009751649)
--(axis cs:459,64.3370055379659)
--(axis cs:460,65.6417738096495)
--(axis cs:461,66.1799206327548)
--(axis cs:462,67.6761289419213)
--(axis cs:463,68.2332563639074)
--(axis cs:464,68.9558876265812)
--(axis cs:465,70.7084885563205)
--(axis cs:466,71.723672493164)
--(axis cs:467,71.5417017780167)
--(axis cs:468,72.3798586393018)
--(axis cs:469,72.9882258090632)
--(axis cs:470,72.3624642344544)
--(axis cs:471,72.5265550145458)
--(axis cs:472,72.0407592373105)
--(axis cs:473,72.1333218315203)
--(axis cs:474,70.7613027281184)
--(axis cs:475,70.6884883077115)
--(axis cs:476,70.5332970096559)
--(axis cs:477,70.7435261771077)
--(axis cs:478,71.2345601939793)
--(axis cs:479,70.6219883730161)
--(axis cs:480,70.8141875206932)
--(axis cs:481,71.6604363029151)
--(axis cs:482,71.7084425402782)
--(axis cs:483,72.8020456944344)
--(axis cs:484,73.9872187823106)
--(axis cs:485,72.4306568905945)
--(axis cs:486,73.3624251211949)
--(axis cs:487,73.3059610493799)
--(axis cs:488,72.6888339052709)
--(axis cs:489,73.3092233638963)
--(axis cs:490,72.871238301907)
--(axis cs:491,73.9854496603934)
--(axis cs:492,73.8838284533278)
--(axis cs:493,73.8677194574066)
--(axis cs:494,74.3538383783768)
--(axis cs:495,75.0050046837197)
--(axis cs:496,74.2990236104795)
--(axis cs:497,74.8274550983709)
--(axis cs:497,5.46203914919951)
--(axis cs:497,5.46203914919951)
--(axis cs:496,5.80848904730615)
--(axis cs:495,5.74552767669405)
--(axis cs:494,5.60631812488494)
--(axis cs:493,5.96516821153634)
--(axis cs:492,6.18382296898377)
--(axis cs:491,6.34509298268396)
--(axis cs:490,7.21941392802647)
--(axis cs:489,7.27574675584813)
--(axis cs:488,7.79231426473114)
--(axis cs:487,6.93876708825458)
--(axis cs:486,6.23040175907557)
--(axis cs:485,6.97294843112189)
--(axis cs:484,6.31701778420897)
--(axis cs:483,6.39570069367639)
--(axis cs:482,7.37223513564757)
--(axis cs:481,7.65326547481268)
--(axis cs:480,7.7092551509112)
--(axis cs:479,8.26298940693025)
--(axis cs:478,7.61800449270923)
--(axis cs:477,7.71547716120744)
--(axis cs:476,8.04698291950107)
--(axis cs:475,7.91070340482375)
--(axis cs:474,7.41066164218583)
--(axis cs:473,7.53707453015117)
--(axis cs:472,7.5082006178089)
--(axis cs:471,7.06679409686829)
--(axis cs:470,7.27190665575414)
--(axis cs:469,7.1885483212065)
--(axis cs:468,6.83149759625584)
--(axis cs:467,7.08519794470912)
--(axis cs:466,7.08264909953402)
--(axis cs:465,6.97255997171967)
--(axis cs:464,7.63498911930121)
--(axis cs:463,8.18297147286811)
--(axis cs:462,8.38241880482522)
--(axis cs:461,8.17480145864164)
--(axis cs:460,8.98379022902992)
--(axis cs:459,8.69566444086341)
--(axis cs:458,8.49223856092746)
--(axis cs:457,7.79394965842923)
--(axis cs:456,8.03035109936797)
--(axis cs:455,7.96683576959766)
--(axis cs:454,8.26451514945621)
--(axis cs:453,8.16716109079711)
--(axis cs:452,8.62651946475981)
--(axis cs:451,8.3922554807752)
--(axis cs:450,8.26405585591427)
--(axis cs:449,8.47046054441283)
--(axis cs:448,8.9696683564051)
--(axis cs:447,9.43710258728373)
--(axis cs:446,9.54055772762631)
--(axis cs:445,9.75812459899126)
--(axis cs:444,9.49432337381161)
--(axis cs:443,8.9969221005592)
--(axis cs:442,9.27290031108609)
--(axis cs:441,9.44467295188085)
--(axis cs:440,9.7459332024664)
--(axis cs:439,9.74880410437096)
--(axis cs:438,10.6110926983502)
--(axis cs:437,10.3872938370395)
--(axis cs:436,10.6220336562552)
--(axis cs:435,10.4398758968484)
--(axis cs:434,11.3612501155102)
--(axis cs:433,11.6868958663999)
--(axis cs:432,11.8784779515628)
--(axis cs:431,11.5315944838135)
--(axis cs:430,11.6803271324725)
--(axis cs:429,11.2266289288702)
--(axis cs:428,11.5048699568195)
--(axis cs:427,12.1226361598901)
--(axis cs:426,11.6442356720752)
--(axis cs:425,11.0758811799844)
--(axis cs:424,10.8778377624756)
--(axis cs:423,9.98727297615119)
--(axis cs:422,9.83349742112268)
--(axis cs:421,9.47672709240078)
--(axis cs:420,9.49208584759583)
--(axis cs:419,9.66807379106838)
--(axis cs:418,10.1277553791853)
--(axis cs:417,9.94557696422568)
--(axis cs:416,10.1334410973752)
--(axis cs:415,10.7334093966099)
--(axis cs:414,10.3170178169341)
--(axis cs:413,10.3365355533245)
--(axis cs:412,10.2205376558283)
--(axis cs:411,10.3030702778635)
--(axis cs:410,10.8189612312744)
--(axis cs:409,11.0673910232351)
--(axis cs:408,11.0466709863484)
--(axis cs:407,10.7836575461627)
--(axis cs:406,10.9496355717444)
--(axis cs:405,10.5421335066811)
--(axis cs:404,10.7824416132025)
--(axis cs:403,11.7664231529602)
--(axis cs:402,10.9948880041377)
--(axis cs:401,11.5505799648315)
--(axis cs:400,11.6728095014209)
--(axis cs:399,11.2970079096533)
--(axis cs:398,11.0244671537653)
--(axis cs:397,11.4583221910648)
--(axis cs:396,11.1386412240273)
--(axis cs:395,10.5600825351402)
--(axis cs:394,9.50771313835743)
--(axis cs:393,9.83614168382242)
--(axis cs:392,10.2571288506235)
--(axis cs:391,10.4071562962883)
--(axis cs:390,10.5655565514682)
--(axis cs:389,10.3500633076139)
--(axis cs:388,10.1613650716396)
--(axis cs:387,10.5016943956681)
--(axis cs:386,10.643940830934)
--(axis cs:385,10.9762486105838)
--(axis cs:384,11.3534684206604)
--(axis cs:383,11.3230972435318)
--(axis cs:382,11.1197218230812)
--(axis cs:381,10.8414034883118)
--(axis cs:380,10.8121561596667)
--(axis cs:379,10.1078617682507)
--(axis cs:378,9.69118972873502)
--(axis cs:377,9.22947192349708)
--(axis cs:376,9.05236422354664)
--(axis cs:375,9.50795459432694)
--(axis cs:374,10.7185054098394)
--(axis cs:373,11.301439962942)
--(axis cs:372,11.6978359392852)
--(axis cs:371,11.9209481329355)
--(axis cs:370,11.5224766612351)
--(axis cs:369,11.1303422240452)
--(axis cs:368,11.7036204531861)
--(axis cs:367,12.2979013445787)
--(axis cs:366,12.0606308714336)
--(axis cs:365,12.5813823917714)
--(axis cs:364,11.5291894372106)
--(axis cs:363,11.8676817592519)
--(axis cs:362,12.1659587611478)
--(axis cs:361,12.354543472228)
--(axis cs:360,11.3502887810369)
--(axis cs:359,11.3978834167781)
--(axis cs:358,10.7612050457013)
--(axis cs:357,11.1220906137031)
--(axis cs:356,10.7839793187398)
--(axis cs:355,10.7949833711408)
--(axis cs:354,11.4828564964032)
--(axis cs:353,11.3507523605712)
--(axis cs:352,11.7922608761684)
--(axis cs:351,11.5227772843863)
--(axis cs:350,11.5693967680022)
--(axis cs:349,12.24137574712)
--(axis cs:348,12.0608990368634)
--(axis cs:347,12.1122689566899)
--(axis cs:346,11.7441580689733)
--(axis cs:345,11.0352402719714)
--(axis cs:344,10.9585987225014)
--(axis cs:343,10.3395626617425)
--(axis cs:342,9.74576768130316)
--(axis cs:341,9.35714820876321)
--(axis cs:340,9.06018853522589)
--(axis cs:339,9.29937987222794)
--(axis cs:338,8.71587740132732)
--(axis cs:337,8.98580957788368)
--(axis cs:336,9.3735816163214)
--(axis cs:335,8.99810788207144)
--(axis cs:334,8.91243129230763)
--(axis cs:333,8.3086321809166)
--(axis cs:332,8.73606999046405)
--(axis cs:331,8.34748999100354)
--(axis cs:330,8.4214927598584)
--(axis cs:329,8.32153495402945)
--(axis cs:328,8.98274100690578)
--(axis cs:327,8.74079240360028)
--(axis cs:326,8.55583710635666)
--(axis cs:325,7.91634956631033)
--(axis cs:324,7.15283289051825)
--(axis cs:323,8.00729414376454)
--(axis cs:322,8.01325517135326)
--(axis cs:321,8.21407219557972)
--(axis cs:320,8.20365187757967)
--(axis cs:319,8.13696244497342)
--(axis cs:318,8.65832762091473)
--(axis cs:317,8.8182107801419)
--(axis cs:316,8.87245893526748)
--(axis cs:315,8.39391840925288)
--(axis cs:314,8.70292161065139)
--(axis cs:313,9.27299560346227)
--(axis cs:312,9.72657088489905)
--(axis cs:311,9.18363713629092)
--(axis cs:310,8.97430250540321)
--(axis cs:309,8.75349717974387)
--(axis cs:308,8.96493365997049)
--(axis cs:307,8.56480143619032)
--(axis cs:306,8.70131855215018)
--(axis cs:305,8.40760343113841)
--(axis cs:304,8.57161213708793)
--(axis cs:303,8.75167560792519)
--(axis cs:302,8.81595441635577)
--(axis cs:301,8.43502698362508)
--(axis cs:300,8.48029329163529)
--(axis cs:299,8.75916311474542)
--(axis cs:298,8.32401911606327)
--(axis cs:297,9.171902703562)
--(axis cs:296,9.99575832672297)
--(axis cs:295,11.2165931325051)
--(axis cs:294,11.532585999927)
--(axis cs:293,11.5780389912024)
--(axis cs:292,11.4477342110397)
--(axis cs:291,11.4223664699573)
--(axis cs:290,11.3845613216636)
--(axis cs:289,11.4933510358182)
--(axis cs:288,11.4012052449406)
--(axis cs:287,11.3348305269073)
--(axis cs:286,11.5839219925074)
--(axis cs:285,11.8501057985167)
--(axis cs:284,12.2460920122375)
--(axis cs:283,12.7956719964349)
--(axis cs:282,12.6292218585934)
--(axis cs:281,13.4549087884711)
--(axis cs:280,13.466821155663)
--(axis cs:279,13.5132761242366)
--(axis cs:278,13.160787143428)
--(axis cs:277,13.1016710904756)
--(axis cs:276,13.1048679306463)
--(axis cs:275,12.7499865035678)
--(axis cs:274,12.4729339701463)
--(axis cs:273,12.0634966361175)
--(axis cs:272,13.4180599499602)
--(axis cs:271,13.8680978117318)
--(axis cs:270,14.0270469764381)
--(axis cs:269,13.8472069472178)
--(axis cs:268,14.1299942118647)
--(axis cs:267,14.8477420901495)
--(axis cs:266,15.5615994770342)
--(axis cs:265,14.7184866012552)
--(axis cs:264,15.392265657161)
--(axis cs:263,15.6822014086236)
--(axis cs:262,15.8621132583917)
--(axis cs:261,15.6145294399338)
--(axis cs:260,15.8776836759717)
--(axis cs:259,16.031256277022)
--(axis cs:258,16.1675664094978)
--(axis cs:257,17.2750240271501)
--(axis cs:256,16.9907605489805)
--(axis cs:255,17.2895113723417)
--(axis cs:254,17.1929684371629)
--(axis cs:253,15.6841476544608)
--(axis cs:252,16.2643047278219)
--(axis cs:251,15.86162575673)
--(axis cs:250,15.2398415126532)
--(axis cs:249,16.1792349078808)
--(axis cs:248,16.3243851211603)
--(axis cs:247,16.0150067259746)
--(axis cs:246,14.847978358944)
--(axis cs:245,14.0629060502718)
--(axis cs:244,14.0678678908953)
--(axis cs:243,13.7832735372315)
--(axis cs:242,13.4841697906679)
--(axis cs:241,12.8556264892621)
--(axis cs:240,12.9037366694215)
--(axis cs:239,12.4567843609847)
--(axis cs:238,12.1423523350686)
--(axis cs:237,12.0117612841572)
--(axis cs:236,11.4222095488649)
--(axis cs:235,11.4733032869626)
--(axis cs:234,10.5315824941367)
--(axis cs:233,9.21949784772134)
--(axis cs:232,10.0178945354473)
--(axis cs:231,10.0181199872538)
--(axis cs:230,9.78033910727479)
--(axis cs:229,10.4880240750379)
--(axis cs:228,10.4827605753804)
--(axis cs:227,10.3516650735725)
--(axis cs:226,9.94855705197525)
--(axis cs:225,9.86815327066313)
--(axis cs:224,10.0224851292188)
--(axis cs:223,9.53125204712945)
--(axis cs:222,10.5213232621652)
--(axis cs:221,9.91462975956521)
--(axis cs:220,11.0337059474445)
--(axis cs:219,11.0904032724871)
--(axis cs:218,10.9989034857734)
--(axis cs:217,11.1789445672704)
--(axis cs:216,10.4816474256482)
--(axis cs:215,10.7763353976303)
--(axis cs:214,11.6325703941368)
--(axis cs:213,11.0128120024193)
--(axis cs:212,12.1248897395432)
--(axis cs:211,11.5369234546211)
--(axis cs:210,11.7867793768937)
--(axis cs:209,12.696368117253)
--(axis cs:208,12.3806090558486)
--(axis cs:207,12.5925246611344)
--(axis cs:206,13.5389945648371)
--(axis cs:205,12.7667590962005)
--(axis cs:204,13.8906939719467)
--(axis cs:203,12.947035279226)
--(axis cs:202,14.9067242471563)
--(axis cs:201,14.6010463129346)
--(axis cs:200,13.0407757966446)
--(axis cs:199,12.7911922182951)
--(axis cs:198,12.9691301365779)
--(axis cs:197,14.1789941211044)
--(axis cs:196,14.793543741795)
--(axis cs:195,12.6366451042579)
--(axis cs:194,12.8821402037482)
--(axis cs:193,14.0347442946081)
--(axis cs:192,15.1023512275363)
--(axis cs:191,15.6160335656813)
--(axis cs:190,13.8143866015674)
--(axis cs:189,13.7733217152284)
--(axis cs:188,13.2904738492505)
--(axis cs:187,12.5805484629125)
--(axis cs:186,12.2715368122928)
--(axis cs:185,12.3786750583862)
--(axis cs:184,11.4848001565593)
--(axis cs:183,9.92034386182636)
--(axis cs:182,10.1235890418935)
--(axis cs:181,9.24669510755606)
--(axis cs:180,9.55629978709966)
--(axis cs:179,9.66097496252635)
--(axis cs:178,9.33805732213517)
--(axis cs:177,10.0304321678787)
--(axis cs:176,9.18935912068891)
--(axis cs:175,8.83201781730273)
--(axis cs:174,9.77641276982746)
--(axis cs:173,9.46789649732727)
--(axis cs:172,9.93371087738258)
--(axis cs:171,8.35195942426602)
--(axis cs:170,7.45414559539488)
--(axis cs:169,8.74456206419558)
--(axis cs:168,9.20040423193007)
--(axis cs:167,10.2234492636473)
--(axis cs:166,9.4977934460831)
--(axis cs:165,10.6702785071873)
--(axis cs:164,9.50069255162901)
--(axis cs:163,10.1677051225713)
--(axis cs:162,9.83050663315544)
--(axis cs:161,10.5849092661354)
--(axis cs:160,9.11827592823436)
--(axis cs:159,7.49324237419838)
--(axis cs:158,7.9625585988607)
--(axis cs:157,7.57894131542591)
--(axis cs:156,6.60681595787094)
--(axis cs:155,7.37244741604992)
--(axis cs:154,8.3440940442462)
--(axis cs:153,7.35625313062593)
--(axis cs:152,7.33275690635706)
--(axis cs:151,7.47176595168078)
--(axis cs:150,5.98440019036934)
--(axis cs:149,5.97456836241615)
--(axis cs:148,5.53415666444457)
--(axis cs:147,5.85059096344089)
--(axis cs:146,6.17606932813879)
--(axis cs:145,5.62218312537898)
--(axis cs:144,4.63700940653517)
--(axis cs:143,4.84100226870605)
--(axis cs:142,5.69675784379124)
--(axis cs:141,6.06515390915864)
--(axis cs:140,4.62172280095534)
--(axis cs:139,5.98179525368417)
--(axis cs:138,7.69281118431336)
--(axis cs:137,9.1798896196451)
--(axis cs:136,10.3986822724261)
--(axis cs:135,9.86247597448765)
--(axis cs:134,9.45433685338383)
--(axis cs:133,9.96562746629247)
--(axis cs:132,9.35512175206548)
--(axis cs:131,8.86963780993059)
--(axis cs:130,9.91772466625585)
--(axis cs:129,11.2702107497479)
--(axis cs:128,11.8300397483185)
--(axis cs:127,12.2750261117201)
--(axis cs:126,13.2433516519514)
--(axis cs:125,14.1351191301968)
--(axis cs:124,13.8904074048924)
--(axis cs:123,14.3064619022091)
--(axis cs:122,14.2063314013533)
--(axis cs:121,13.9625939897447)
--(axis cs:120,13.9417672693353)
--(axis cs:119,12.5700552023594)
--(axis cs:118,13.7319703019418)
--(axis cs:117,13.7873486252304)
--(axis cs:116,13.5161443083787)
--(axis cs:115,12.3187214349916)
--(axis cs:114,11.4141386895128)
--(axis cs:113,12.6250705969179)
--(axis cs:112,13.6896361084411)
--(axis cs:111,13.816357016008)
--(axis cs:110,15.2544740137714)
--(axis cs:109,15.9176891770469)
--(axis cs:108,16.1189223642796)
--(axis cs:107,16.6503458194763)
--(axis cs:106,14.7679637807424)
--(axis cs:105,14.1178318868013)
--(axis cs:104,13.7007950002881)
--(axis cs:103,14.5049160162502)
--(axis cs:102,14.3087071421735)
--(axis cs:101,13.736814407317)
--(axis cs:100,12.1921883574741)
--(axis cs:99,11.8839877141874)
--(axis cs:98,11.1409757707064)
--(axis cs:97,11.1435324038015)
--(axis cs:96,11.3715323224302)
--(axis cs:95,10.5833003168202)
--(axis cs:94,11.2799576461224)
--(axis cs:93,11.0891475513832)
--(axis cs:92,11.3158828157107)
--(axis cs:91,10.750294544737)
--(axis cs:90,10.4448471184389)
--(axis cs:89,10.4300139758279)
--(axis cs:88,11.7958944760551)
--(axis cs:87,12.1931066255412)
--(axis cs:86,12.389880576731)
--(axis cs:85,11.8582659203996)
--(axis cs:84,12.0610265355)
--(axis cs:83,12.056404206908)
--(axis cs:82,13.4660828635966)
--(axis cs:81,12.7648042682982)
--(axis cs:80,11.8456119014627)
--(axis cs:79,12.158768586739)
--(axis cs:78,11.7381729914883)
--(axis cs:77,12.3018581508437)
--(axis cs:76,13.267428514421)
--(axis cs:75,12.6543548126366)
--(axis cs:74,12.3393403113666)
--(axis cs:73,11.856847949827)
--(axis cs:72,10.3622957528688)
--(axis cs:71,12.2876107922968)
--(axis cs:70,10.6595014580339)
--(axis cs:69,10.4068060967872)
--(axis cs:68,11.8834185110737)
--(axis cs:67,11.1481951176207)
--(axis cs:66,12.1185654946209)
--(axis cs:65,11.1404733967268)
--(axis cs:64,13.3373326252377)
--(axis cs:63,13.4569792026255)
--(axis cs:62,14.1531390263041)
--(axis cs:61,14.4906389303184)
--(axis cs:60,14.1483138395064)
--(axis cs:59,15.4644079294691)
--(axis cs:58,15.7890663140851)
--(axis cs:57,16.8132735254013)
--(axis cs:56,16.1397722965358)
--(axis cs:55,16.8397445958317)
--(axis cs:54,16.7991069637591)
--(axis cs:53,16.2571219049253)
--(axis cs:52,16.3384325339884)
--(axis cs:51,15.6296826477303)
--(axis cs:50,14.832955668013)
--(axis cs:49,13.6775758234697)
--(axis cs:48,14.7068781421089)
--(axis cs:47,14.4468341200503)
--(axis cs:46,13.628193146585)
--(axis cs:45,15.0434152221751)
--(axis cs:44,14.1273225985318)
--(axis cs:43,14.2570034737838)
--(axis cs:42,14.2323199502834)
--(axis cs:41,15.3525696361743)
--(axis cs:40,13.9106099394506)
--(axis cs:39,14.3157040758325)
--(axis cs:38,15.3984795514456)
--(axis cs:37,18.4208647364398)
--(axis cs:36,18.1695123780154)
--(axis cs:35,21.1400684157764)
--(axis cs:34,19.1980748101469)
--(axis cs:33,20.2544647304603)
--(axis cs:32,18.3124978774594)
--(axis cs:31,17.4323980649688)
--(axis cs:30,18.0739593043028)
--(axis cs:29,16.056568278546)
--(axis cs:28,14.4392040745431)
--(axis cs:27,12.1084433498209)
--(axis cs:26,11.8623484518332)
--(axis cs:25,10.4696470730116)
--(axis cs:24,8.1675339807929)
--(axis cs:23,6.96114416724716)
--(axis cs:22,11.8451042142904)
--(axis cs:21,10.9139667636285)
--(axis cs:20,8.49874393817)
--(axis cs:19,7.32876183663765)
--(axis cs:18,7.81181169466301)
--(axis cs:17,5.05228055309995)
--(axis cs:16,4.69602100637241)
--(axis cs:15,5.71299608324261)
--(axis cs:14,5.44306814131765)
--(axis cs:13,6.11574756886696)
--(axis cs:12,3.95462988764193)
--(axis cs:11,5.31122273767546)
--(axis cs:10,3.41016161985691)
--(axis cs:9,3.12838025698302)
--(axis cs:8,2.82521410655439)
--(axis cs:7,0.772272017061384)
--(axis cs:6,4.55370805365957)
--(axis cs:5,1.89787401419023)
--(axis cs:4,2.83087051208617)
--(axis cs:3,2.79142179997751)
--(axis cs:2,4.81307891699803)
--(axis cs:1,4.90531996308054)
--(axis cs:0,12.1248151221704)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0.912566840742341)
--(axis cs:0,7.43287031827054)
--(axis cs:1,12.8596866214772)
--(axis cs:2,11.1348653326245)
--(axis cs:3,8.37070207432304)
--(axis cs:4,8.28936701060822)
--(axis cs:5,6.66216910650913)
--(axis cs:6,8.43327317357197)
--(axis cs:7,6.34231201925318)
--(axis cs:8,5.84410396195151)
--(axis cs:9,4.18443772987352)
--(axis cs:10,3.23908547653586)
--(axis cs:11,1.66995735057004)
--(axis cs:12,1.83733535282899)
--(axis cs:13,4.15235517847872)
--(axis cs:14,3.35589908951489)
--(axis cs:15,2.75869789828865)
--(axis cs:16,2.71224467434219)
--(axis cs:17,2.04495695989255)
--(axis cs:18,2.16775912066317)
--(axis cs:19,1.35066056892734)
--(axis cs:20,1.64059747842143)
--(axis cs:21,3.89209693064423)
--(axis cs:22,3.04288447474737)
--(axis cs:23,3.04649708861183)
--(axis cs:24,2.11826186606327)
--(axis cs:25,2.89683817071153)
--(axis cs:26,2.10745234300066)
--(axis cs:27,3.09809482030913)
--(axis cs:28,3.22513881569595)
--(axis cs:29,3.05645311204881)
--(axis cs:30,4.26986964670799)
--(axis cs:31,3.3498208972843)
--(axis cs:32,3.09450327541427)
--(axis cs:33,3.03065490493993)
--(axis cs:34,3.48505647824149)
--(axis cs:35,3.73377793570602)
--(axis cs:36,3.27202606825337)
--(axis cs:37,1.95575485555521)
--(axis cs:38,2.44414822408205)
--(axis cs:39,2.53897687097505)
--(axis cs:40,3.08294114027617)
--(axis cs:41,3.25275561826389)
--(axis cs:42,3.43140182334954)
--(axis cs:43,4.22560556323564)
--(axis cs:44,4.86011748487157)
--(axis cs:45,5.14027492649646)
--(axis cs:46,4.04722137016476)
--(axis cs:47,5.23730865929071)
--(axis cs:48,5.24499644249297)
--(axis cs:49,6.03222715614625)
--(axis cs:50,5.592256662608)
--(axis cs:51,5.77587079972906)
--(axis cs:52,5.61968863235249)
--(axis cs:53,5.231457439456)
--(axis cs:54,5.61801738672004)
--(axis cs:55,5.9998526921666)
--(axis cs:56,5.53715798719723)
--(axis cs:57,5.1033984530829)
--(axis cs:58,5.198894717214)
--(axis cs:59,4.42494962379008)
--(axis cs:60,6.05249931115042)
--(axis cs:61,6.98678150993908)
--(axis cs:62,5.56490907716906)
--(axis cs:63,5.72372721570026)
--(axis cs:64,5.30878045517479)
--(axis cs:65,5.30043518118667)
--(axis cs:66,6.45187202806765)
--(axis cs:67,7.22304600805899)
--(axis cs:68,7.13263046367703)
--(axis cs:69,6.82278680573865)
--(axis cs:70,5.95902687276647)
--(axis cs:71,6.50565491891082)
--(axis cs:72,6.6095212154357)
--(axis cs:73,7.6912646565144)
--(axis cs:74,7.68235984211155)
--(axis cs:75,8.74657501202924)
--(axis cs:76,8.8952441410889)
--(axis cs:77,8.8494791306852)
--(axis cs:78,8.26762056556587)
--(axis cs:79,8.34997972159221)
--(axis cs:80,8.70497994174026)
--(axis cs:81,8.7491395349576)
--(axis cs:82,7.03161632101238)
--(axis cs:83,6.20319790370563)
--(axis cs:84,5.75910892545657)
--(axis cs:85,5.84221799418293)
--(axis cs:86,5.0189353306172)
--(axis cs:87,5.15500958093026)
--(axis cs:88,5.04484934803588)
--(axis cs:89,4.17294749789599)
--(axis cs:90,4.00592410261597)
--(axis cs:91,4.43607589932697)
--(axis cs:92,4.93082946205578)
--(axis cs:93,5.4557475915692)
--(axis cs:94,6.36104006628389)
--(axis cs:95,5.94451451850686)
--(axis cs:96,6.281391117216)
--(axis cs:97,6.52200053400487)
--(axis cs:98,6.40155333919202)
--(axis cs:99,7.92536729170086)
--(axis cs:100,8.29442010828467)
--(axis cs:101,7.46244282502332)
--(axis cs:102,6.71073249187557)
--(axis cs:103,6.36180559492194)
--(axis cs:104,5.38231288966311)
--(axis cs:105,4.64585224984438)
--(axis cs:106,4.57859746465178)
--(axis cs:107,5.21317578110647)
--(axis cs:108,4.74667802134657)
--(axis cs:109,4.16619435745227)
--(axis cs:110,4.07695975298726)
--(axis cs:111,3.34394796216304)
--(axis cs:112,3.27062133306195)
--(axis cs:113,3.48546334200172)
--(axis cs:114,3.53290618001831)
--(axis cs:115,3.8007562759144)
--(axis cs:116,4.09861344956354)
--(axis cs:117,3.95207039600135)
--(axis cs:118,4.1263129612071)
--(axis cs:119,4.07541400021492)
--(axis cs:120,4.43712385783898)
--(axis cs:121,3.93129991644223)
--(axis cs:122,4.92164797321781)
--(axis cs:123,5.33442228312979)
--(axis cs:124,5.78602858491057)
--(axis cs:125,5.51996903539786)
--(axis cs:126,4.90796756773576)
--(axis cs:127,4.97395550595376)
--(axis cs:128,4.5870544433474)
--(axis cs:129,5.35583360498942)
--(axis cs:130,6.27039509798311)
--(axis cs:131,5.74977074646295)
--(axis cs:132,5.59975837851058)
--(axis cs:133,5.98372424071281)
--(axis cs:134,5.43540561881594)
--(axis cs:135,5.99319787392352)
--(axis cs:136,6.52703716841824)
--(axis cs:137,6.70169097528202)
--(axis cs:138,6.89707640807351)
--(axis cs:139,6.64544694946061)
--(axis cs:140,6.51537660512583)
--(axis cs:141,6.02841725845866)
--(axis cs:142,5.29813033936378)
--(axis cs:143,4.4811300974154)
--(axis cs:144,4.67533033343923)
--(axis cs:145,4.36609578433648)
--(axis cs:146,4.69799162398198)
--(axis cs:147,4.7243150362942)
--(axis cs:148,5.02429859964033)
--(axis cs:149,5.24893504227165)
--(axis cs:150,5.40285045772826)
--(axis cs:151,5.37824609878902)
--(axis cs:152,5.59010585413035)
--(axis cs:153,4.98667847343775)
--(axis cs:154,4.8563425845656)
--(axis cs:155,4.65687766920504)
--(axis cs:156,5.3512241741683)
--(axis cs:157,4.89165950498885)
--(axis cs:158,5.25987053324925)
--(axis cs:159,6.12781084307549)
--(axis cs:160,5.82799060899088)
--(axis cs:161,5.54840050188583)
--(axis cs:162,5.96451509857268)
--(axis cs:163,5.60024858677849)
--(axis cs:164,5.63886819130187)
--(axis cs:165,5.7046622272082)
--(axis cs:166,6.34427514918881)
--(axis cs:167,6.2075792702517)
--(axis cs:168,5.52487370067121)
--(axis cs:169,6.0265754461402)
--(axis cs:170,5.41620139823333)
--(axis cs:171,5.16865919540151)
--(axis cs:172,5.31301119011204)
--(axis cs:173,5.34245335832822)
--(axis cs:174,5.86952306362533)
--(axis cs:175,5.33088408820979)
--(axis cs:176,5.71100672126244)
--(axis cs:177,6.09559270679926)
--(axis cs:178,4.72846857120941)
--(axis cs:179,5.21634990565897)
--(axis cs:180,5.72073556646226)
--(axis cs:181,5.71538367858438)
--(axis cs:182,6.39048917991676)
--(axis cs:183,6.19890559646497)
--(axis cs:184,6.08814593710689)
--(axis cs:185,6.307686751048)
--(axis cs:186,6.79490829073516)
--(axis cs:187,6.6262349511377)
--(axis cs:188,6.59384464451128)
--(axis cs:189,7.75053638408416)
--(axis cs:190,7.07615631747091)
--(axis cs:191,7.7691325855785)
--(axis cs:192,8.62672755607875)
--(axis cs:193,8.88391822083856)
--(axis cs:194,8.87126921081151)
--(axis cs:195,9.20977734768857)
--(axis cs:196,9.17516179781868)
--(axis cs:197,8.73610947746866)
--(axis cs:198,8.94080397201076)
--(axis cs:199,8.63349800236723)
--(axis cs:200,8.7176941263676)
--(axis cs:201,8.36954941622907)
--(axis cs:202,7.49068133100564)
--(axis cs:203,7.82219544791837)
--(axis cs:204,8.11469224527693)
--(axis cs:205,9.01979903720325)
--(axis cs:206,9.63967433944754)
--(axis cs:207,9.68843864554673)
--(axis cs:208,9.99596467255)
--(axis cs:209,10.1712986161787)
--(axis cs:210,10.2644791134264)
--(axis cs:211,11.113015959232)
--(axis cs:212,11.0807048098486)
--(axis cs:213,10.0639988277126)
--(axis cs:214,10.2183168918622)
--(axis cs:215,9.38974970579783)
--(axis cs:216,9.16866237666267)
--(axis cs:217,9.62538401267449)
--(axis cs:218,9.7696449325683)
--(axis cs:219,8.93342104261206)
--(axis cs:220,9.25326484641953)
--(axis cs:221,9.79005269285452)
--(axis cs:222,10.4334644387116)
--(axis cs:223,9.77821196091877)
--(axis cs:224,8.68261374803114)
--(axis cs:225,9.33667218895625)
--(axis cs:226,9.53979320369758)
--(axis cs:227,10.0689341259886)
--(axis cs:228,8.46040451850718)
--(axis cs:229,8.19195789806774)
--(axis cs:230,8.12065677849739)
--(axis cs:231,8.52150989264099)
--(axis cs:232,8.85706274871883)
--(axis cs:233,9.97858431098682)
--(axis cs:234,9.6723865478681)
--(axis cs:235,9.43539905120857)
--(axis cs:236,9.73736180231196)
--(axis cs:237,10.6649987707947)
--(axis cs:238,10.2386883185084)
--(axis cs:239,10.2049537360222)
--(axis cs:240,10.3092329417269)
--(axis cs:241,10.7872296201449)
--(axis cs:242,10.4574376174282)
--(axis cs:243,9.92045257688749)
--(axis cs:244,10.0688327042766)
--(axis cs:245,10.1355976436876)
--(axis cs:246,10.4064764822346)
--(axis cs:247,10.6338739929405)
--(axis cs:248,9.62529317349067)
--(axis cs:249,9.23233833088576)
--(axis cs:250,9.66489116588344)
--(axis cs:251,9.28992803177104)
--(axis cs:252,9.85640529141094)
--(axis cs:253,9.45336973831518)
--(axis cs:254,9.17182432966583)
--(axis cs:255,8.83916584534778)
--(axis cs:256,9.19307570260482)
--(axis cs:257,8.4574454888283)
--(axis cs:258,8.33268658779752)
--(axis cs:259,8.5127653803544)
--(axis cs:260,7.88795097099917)
--(axis cs:261,7.72230028414728)
--(axis cs:262,8.33254271622821)
--(axis cs:263,8.1026675389662)
--(axis cs:264,7.92585632846477)
--(axis cs:265,8.34201787202739)
--(axis cs:266,8.33146129134151)
--(axis cs:267,9.1175876934003)
--(axis cs:268,9.26428417202986)
--(axis cs:269,9.03713013929998)
--(axis cs:270,9.32500378642876)
--(axis cs:271,9.80875009813691)
--(axis cs:272,9.91565386305471)
--(axis cs:273,10.0226077461583)
--(axis cs:274,9.82750980753643)
--(axis cs:275,9.87945082660827)
--(axis cs:276,9.24303227411471)
--(axis cs:277,8.17491192433902)
--(axis cs:278,7.6175212869712)
--(axis cs:279,7.75131222248037)
--(axis cs:280,7.58714520272533)
--(axis cs:281,7.22169377294484)
--(axis cs:282,6.85496879122797)
--(axis cs:283,6.4661369388873)
--(axis cs:284,6.09322425503643)
--(axis cs:285,7.0614514666215)
--(axis cs:286,6.77221029334641)
--(axis cs:287,6.73906998016304)
--(axis cs:288,7.36455921710689)
--(axis cs:289,7.81535261504051)
--(axis cs:290,7.71953194634871)
--(axis cs:291,7.28537300268098)
--(axis cs:292,7.54691001696828)
--(axis cs:293,7.55773986427539)
--(axis cs:294,7.4280257726007)
--(axis cs:295,7.46068283250908)
--(axis cs:296,7.56839446136141)
--(axis cs:297,8.30074790254806)
--(axis cs:298,7.90337423914141)
--(axis cs:299,7.79071619480564)
--(axis cs:300,8.43733530140169)
--(axis cs:301,8.43466726362205)
--(axis cs:302,8.10509233578403)
--(axis cs:303,7.91829646569913)
--(axis cs:304,7.63489692860907)
--(axis cs:305,7.40081400960453)
--(axis cs:306,7.89640819407719)
--(axis cs:307,8.81962578113251)
--(axis cs:308,8.86787961924281)
--(axis cs:309,9.54403895411281)
--(axis cs:310,9.87499687785134)
--(axis cs:311,9.99057086318297)
--(axis cs:312,10.4677515206687)
--(axis cs:313,10.7442761330083)
--(axis cs:314,12.0286698571286)
--(axis cs:315,12.4343806390865)
--(axis cs:316,12.0404765490605)
--(axis cs:317,11.231750837329)
--(axis cs:318,11.3845845026631)
--(axis cs:319,11.4434342833768)
--(axis cs:320,11.5484355276006)
--(axis cs:321,10.6404480152047)
--(axis cs:322,10.5813226452592)
--(axis cs:323,10.7662420962473)
--(axis cs:324,10.4104012973952)
--(axis cs:325,10.4459220790999)
--(axis cs:326,11.027873022968)
--(axis cs:327,12.0644303148993)
--(axis cs:328,12.1344335774826)
--(axis cs:329,11.6824663880592)
--(axis cs:330,12.1137085782268)
--(axis cs:331,11.5527871598281)
--(axis cs:332,11.2888768453875)
--(axis cs:333,10.6929005271695)
--(axis cs:334,10.1742598974573)
--(axis cs:335,9.74177225715974)
--(axis cs:336,9.4734245139333)
--(axis cs:337,8.9335615401443)
--(axis cs:338,9.09586282026412)
--(axis cs:339,9.11446321328219)
--(axis cs:340,9.65647830516476)
--(axis cs:341,10.1364160023221)
--(axis cs:342,9.80797401997322)
--(axis cs:343,9.73058362244269)
--(axis cs:344,9.10336755232078)
--(axis cs:345,8.71140354761661)
--(axis cs:346,9.55169736773871)
--(axis cs:347,9.52482952562672)
--(axis cs:348,10.2605918137378)
--(axis cs:349,10.1419964812176)
--(axis cs:350,10.4561415103817)
--(axis cs:351,9.99431283775633)
--(axis cs:352,10.0886739081343)
--(axis cs:353,10.8248284467236)
--(axis cs:354,11.1630845455993)
--(axis cs:355,10.61188024278)
--(axis cs:356,10.9853711974198)
--(axis cs:357,10.9876807571816)
--(axis cs:358,11.7427211269211)
--(axis cs:359,11.7773184386268)
--(axis cs:360,11.55904315165)
--(axis cs:361,11.6745633138775)
--(axis cs:362,11.9652197435635)
--(axis cs:363,11.6406690697396)
--(axis cs:364,13.1453078628179)
--(axis cs:365,13.0485796921443)
--(axis cs:366,13.4593692963066)
--(axis cs:367,13.2095326422625)
--(axis cs:368,13.0978041746118)
--(axis cs:369,13.2113161685084)
--(axis cs:370,13.4592977335507)
--(axis cs:371,13.0711419236095)
--(axis cs:372,13.575448951606)
--(axis cs:373,13.968617356207)
--(axis cs:374,13.7364703402011)
--(axis cs:375,13.776913089548)
--(axis cs:376,14.6909674074807)
--(axis cs:377,15.2518624689784)
--(axis cs:378,15.3424334073166)
--(axis cs:379,16.1151719373302)
--(axis cs:380,15.6978497221226)
--(axis cs:381,16.7589093383131)
--(axis cs:382,17.7510287098559)
--(axis cs:383,18.2330843311094)
--(axis cs:384,18.3608375754012)
--(axis cs:385,18.8663575052199)
--(axis cs:386,19.0807860879405)
--(axis cs:387,18.653180755334)
--(axis cs:388,19.7661700247075)
--(axis cs:389,20.3440941230472)
--(axis cs:390,21.4101608963743)
--(axis cs:391,23.4232409509797)
--(axis cs:392,22.4137905724437)
--(axis cs:393,24.0879087270473)
--(axis cs:394,23.521808228848)
--(axis cs:395,23.3888398808039)
--(axis cs:396,24.6380950430812)
--(axis cs:397,23.3506469734674)
--(axis cs:398,24.1305402202609)
--(axis cs:399,26.5996603589516)
--(axis cs:400,24.6671036028037)
--(axis cs:401,25.2751503687304)
--(axis cs:402,26.5651999908896)
--(axis cs:403,25.9472818191184)
--(axis cs:404,25.8523647164964)
--(axis cs:405,25.2139399484218)
--(axis cs:406,23.9586911251826)
--(axis cs:407,23.8253349343028)
--(axis cs:408,22.0767784031636)
--(axis cs:409,20.9994266886139)
--(axis cs:410,20.6902113649202)
--(axis cs:411,21.1661912264377)
--(axis cs:412,20.1470662337123)
--(axis cs:413,20.2048503962732)
--(axis cs:414,19.4651079489923)
--(axis cs:415,18.9504246112922)
--(axis cs:416,19.2625670374414)
--(axis cs:417,19.5444266041203)
--(axis cs:418,19.7273386570096)
--(axis cs:419,19.8787401783022)
--(axis cs:420,20.2028935535392)
--(axis cs:421,19.8308585186807)
--(axis cs:422,19.3638415813447)
--(axis cs:423,19.1106796293697)
--(axis cs:424,18.3125591183707)
--(axis cs:425,17.8661462748576)
--(axis cs:426,18.509038746574)
--(axis cs:427,17.927655914069)
--(axis cs:428,16.2752722394778)
--(axis cs:429,16.2711995582232)
--(axis cs:430,15.5873208131478)
--(axis cs:431,15.0636849236056)
--(axis cs:432,14.5568610267639)
--(axis cs:433,14.4154744924424)
--(axis cs:434,15.6580158437032)
--(axis cs:435,15.162211544903)
--(axis cs:436,15.7234809724437)
--(axis cs:437,14.8041685910651)
--(axis cs:438,14.9689624284039)
--(axis cs:439,15.3587871973758)
--(axis cs:440,15.5299666995017)
--(axis cs:441,15.733204815966)
--(axis cs:442,16.7032286479371)
--(axis cs:443,16.9898321376739)
--(axis cs:444,16.5296190024114)
--(axis cs:445,17.0629105558521)
--(axis cs:446,17.0647885924542)
--(axis cs:447,16.7705292718768)
--(axis cs:448,17.2456091142334)
--(axis cs:449,17.3231154219558)
--(axis cs:450,17.6548913291881)
--(axis cs:451,17.1918847031561)
--(axis cs:452,17.6163099791547)
--(axis cs:453,17.9360064513003)
--(axis cs:454,18.0370757268286)
--(axis cs:455,16.7297025576652)
--(axis cs:456,16.8591126955285)
--(axis cs:457,17.1609693773363)
--(axis cs:458,16.2482294689641)
--(axis cs:459,16.2299845877716)
--(axis cs:460,15.9018036575176)
--(axis cs:461,15.2098009061636)
--(axis cs:462,15.0623594131123)
--(axis cs:463,13.9900289846245)
--(axis cs:464,14.6841601444595)
--(axis cs:465,14.6481936934875)
--(axis cs:466,15.2131103344187)
--(axis cs:467,14.6270887008313)
--(axis cs:468,14.5980582248619)
--(axis cs:469,14.4069940481937)
--(axis cs:470,13.9934526868417)
--(axis cs:471,13.7207195730602)
--(axis cs:472,14.0617359987395)
--(axis cs:473,13.8160724698868)
--(axis cs:474,13.5949832334798)
--(axis cs:475,13.8779363026158)
--(axis cs:476,13.8104339013672)
--(axis cs:477,13.5950035132223)
--(axis cs:478,13.4142150730435)
--(axis cs:479,13.2253807911969)
--(axis cs:480,14.7597686014447)
--(axis cs:481,13.8646952498608)
--(axis cs:482,13.9829511341454)
--(axis cs:483,14.5428519430089)
--(axis cs:484,13.7025891492842)
--(axis cs:485,13.7044442470758)
--(axis cs:486,13.9478777047725)
--(axis cs:487,13.369932168765)
--(axis cs:488,12.8925772334419)
--(axis cs:489,12.3847655962766)
--(axis cs:490,12.0541953059416)
--(axis cs:491,12.137833728218)
--(axis cs:492,12.165755763322)
--(axis cs:493,11.1969748148035)
--(axis cs:494,12.2466178578661)
--(axis cs:495,11.5002280015396)
--(axis cs:496,11.8142889700541)
--(axis cs:497,11.9833407967589)
--(axis cs:497,1.10890612136355)
--(axis cs:497,1.10890612136355)
--(axis cs:496,0.911733338332853)
--(axis cs:495,0.907651618924371)
--(axis cs:494,0.961536221223723)
--(axis cs:493,0.703880147671278)
--(axis cs:492,0.877589420834157)
--(axis cs:491,1.05263239285672)
--(axis cs:490,1.3132218191233)
--(axis cs:489,1.41854406830846)
--(axis cs:488,1.56808094215191)
--(axis cs:487,1.8243497113188)
--(axis cs:486,1.97030489150518)
--(axis cs:485,1.88961000672996)
--(axis cs:484,1.64521962540572)
--(axis cs:483,1.71309768937545)
--(axis cs:482,1.86043876356535)
--(axis cs:481,1.81677365607954)
--(axis cs:480,1.90530998696785)
--(axis cs:479,1.74175120400407)
--(axis cs:478,1.59991631416497)
--(axis cs:477,1.68032546881291)
--(axis cs:476,1.56188146691012)
--(axis cs:475,1.54129915822743)
--(axis cs:474,1.36554545507183)
--(axis cs:473,1.3198455743196)
--(axis cs:472,1.38845105720508)
--(axis cs:471,1.25732401310095)
--(axis cs:470,1.13303015150215)
--(axis cs:469,1.06804970549832)
--(axis cs:468,0.949364371166653)
--(axis cs:467,1.21518171695713)
--(axis cs:466,1.25739917359405)
--(axis cs:465,0.94635248745999)
--(axis cs:464,0.883437854234264)
--(axis cs:463,0.471258977596126)
--(axis cs:462,0.714250913551441)
--(axis cs:461,0.802898297901909)
--(axis cs:460,1.16037428836538)
--(axis cs:459,1.08921362799892)
--(axis cs:458,1.08836734604411)
--(axis cs:457,1.54495029572066)
--(axis cs:456,1.24755709619232)
--(axis cs:455,1.14625048152259)
--(axis cs:454,1.52691079269624)
--(axis cs:453,1.80023721326485)
--(axis cs:452,2.07067692127553)
--(axis cs:451,2.53507267972567)
--(axis cs:450,2.6531171810446)
--(axis cs:449,2.14300263245473)
--(axis cs:448,2.13708627333584)
--(axis cs:447,1.6491275474207)
--(axis cs:446,1.71150864917391)
--(axis cs:445,1.55572177131692)
--(axis cs:444,1.46001789961222)
--(axis cs:443,1.67291684155876)
--(axis cs:442,1.77783449412195)
--(axis cs:441,1.40010978024158)
--(axis cs:440,1.80382279757743)
--(axis cs:439,2.0059902751174)
--(axis cs:438,2.35554476538169)
--(axis cs:437,2.40145467313176)
--(axis cs:436,2.7186461101514)
--(axis cs:435,2.79689399508654)
--(axis cs:434,3.26664980544574)
--(axis cs:433,2.96081670324804)
--(axis cs:432,3.00044984674416)
--(axis cs:431,3.11944099982441)
--(axis cs:430,3.01551825433021)
--(axis cs:429,3.46833754445209)
--(axis cs:428,3.62373916378382)
--(axis cs:427,3.98723642810872)
--(axis cs:426,4.0229555398731)
--(axis cs:425,3.67401449242499)
--(axis cs:424,3.83456776708494)
--(axis cs:423,4.31717619195221)
--(axis cs:422,4.18390860313194)
--(axis cs:421,4.79408473647491)
--(axis cs:420,4.80327476774848)
--(axis cs:419,4.86166993828173)
--(axis cs:418,4.51756256737472)
--(axis cs:417,4.5640010613046)
--(axis cs:416,4.42308369914019)
--(axis cs:415,4.19789997147577)
--(axis cs:414,4.34459099567087)
--(axis cs:413,4.51017743537362)
--(axis cs:412,4.65585841777699)
--(axis cs:411,5.17726685299197)
--(axis cs:410,5.10684162527551)
--(axis cs:409,5.18444002900728)
--(axis cs:408,5.6128545355099)
--(axis cs:407,6.13112878368312)
--(axis cs:406,6.12791678366064)
--(axis cs:405,6.34653169593838)
--(axis cs:404,6.81385873910783)
--(axis cs:403,7.02997398302243)
--(axis cs:402,7.11837364140126)
--(axis cs:401,6.93767283971019)
--(axis cs:400,6.79797340085851)
--(axis cs:399,7.44326439221811)
--(axis cs:398,6.64436815794952)
--(axis cs:397,6.38045024373236)
--(axis cs:396,6.94249827025425)
--(axis cs:395,6.35807616426094)
--(axis cs:394,6.29456810105051)
--(axis cs:393,6.28837910989286)
--(axis cs:392,5.78908940568603)
--(axis cs:391,6.18787382904381)
--(axis cs:390,5.44581064255644)
--(axis cs:389,5.22505077729646)
--(axis cs:388,4.83929950518422)
--(axis cs:387,4.69249571203617)
--(axis cs:386,4.77627258835679)
--(axis cs:385,4.73414231749737)
--(axis cs:384,4.55650012997563)
--(axis cs:383,4.37463003456068)
--(axis cs:382,3.96131705294235)
--(axis cs:381,3.69922640973061)
--(axis cs:380,3.47835824550132)
--(axis cs:379,3.75828304036365)
--(axis cs:378,3.36288038538221)
--(axis cs:377,3.49042865537183)
--(axis cs:376,3.29694613448759)
--(axis cs:375,3.04622763882826)
--(axis cs:374,3.04275186505965)
--(axis cs:373,3.19130183569513)
--(axis cs:372,2.86174400111287)
--(axis cs:371,2.76349169706955)
--(axis cs:370,2.83220484248513)
--(axis cs:369,2.78369847591237)
--(axis cs:368,2.52970887582779)
--(axis cs:367,2.68249987410701)
--(axis cs:366,2.80382854724965)
--(axis cs:365,2.74555754622109)
--(axis cs:364,2.99695090799645)
--(axis cs:363,2.60063274319191)
--(axis cs:362,2.78086446636098)
--(axis cs:361,2.66024016593804)
--(axis cs:360,2.57017717020492)
--(axis cs:359,2.73867025193488)
--(axis cs:358,2.590484209559)
--(axis cs:357,2.47105974764327)
--(axis cs:356,2.40459631493579)
--(axis cs:355,2.39140459185511)
--(axis cs:354,2.52658239508877)
--(axis cs:353,2.36489961411844)
--(axis cs:352,2.23646278292827)
--(axis cs:351,2.22936543621791)
--(axis cs:350,2.53669139579337)
--(axis cs:349,2.36580137435576)
--(axis cs:348,2.30613006241924)
--(axis cs:347,2.20418204521544)
--(axis cs:346,2.11640085139251)
--(axis cs:345,1.84430193111283)
--(axis cs:344,1.96675377308957)
--(axis cs:343,2.14727779639488)
--(axis cs:342,2.21122490748469)
--(axis cs:341,2.14389711027911)
--(axis cs:340,1.99617412522395)
--(axis cs:339,1.84541636893763)
--(axis cs:338,1.81598613657794)
--(axis cs:337,1.72423163527314)
--(axis cs:336,1.95268031241112)
--(axis cs:335,1.78737930221879)
--(axis cs:334,1.68674966788957)
--(axis cs:333,2.08937203735488)
--(axis cs:332,2.41618492903451)
--(axis cs:331,2.73604068807594)
--(axis cs:330,3.03584687287548)
--(axis cs:329,3.07156837340278)
--(axis cs:328,3.18744349250616)
--(axis cs:327,3.27654601558678)
--(axis cs:326,2.94171667974731)
--(axis cs:325,2.79878448649908)
--(axis cs:324,2.81237094766188)
--(axis cs:323,2.96203919165238)
--(axis cs:322,2.8176830455104)
--(axis cs:321,2.81653287916854)
--(axis cs:320,2.99505337828077)
--(axis cs:319,2.92588525774968)
--(axis cs:318,2.94442233219129)
--(axis cs:317,2.93279421449226)
--(axis cs:316,3.14001014265124)
--(axis cs:315,3.17595454911332)
--(axis cs:314,3.13502839673917)
--(axis cs:313,2.42908616746875)
--(axis cs:312,2.48385847347199)
--(axis cs:311,2.20210506679927)
--(axis cs:310,2.39630999316232)
--(axis cs:309,2.34215883212878)
--(axis cs:308,2.05887200485486)
--(axis cs:307,2.01241262197375)
--(axis cs:306,1.9316160168598)
--(axis cs:305,1.78769493319838)
--(axis cs:304,1.86308501286285)
--(axis cs:303,1.77087632086759)
--(axis cs:302,1.80541383470249)
--(axis cs:301,1.93792241072089)
--(axis cs:300,1.84460432727815)
--(axis cs:299,1.50650995173361)
--(axis cs:298,1.68016727707934)
--(axis cs:297,1.86413667076488)
--(axis cs:296,1.51704481012318)
--(axis cs:295,1.51438329309979)
--(axis cs:294,1.56034175792606)
--(axis cs:293,1.56959800316837)
--(axis cs:292,1.53661203908336)
--(axis cs:291,1.25087900427403)
--(axis cs:290,1.49244557146455)
--(axis cs:289,1.4788618948462)
--(axis cs:288,1.38707346798773)
--(axis cs:287,1.12638908276342)
--(axis cs:286,1.08959402420252)
--(axis cs:285,0.876728468008288)
--(axis cs:284,0.705175970531215)
--(axis cs:283,0.491943377109515)
--(axis cs:282,0.669708713664884)
--(axis cs:281,0.810554654483528)
--(axis cs:280,0.848231741998925)
--(axis cs:279,1.00411966346801)
--(axis cs:278,0.766374424715075)
--(axis cs:277,1.02217121905517)
--(axis cs:276,1.54104381886962)
--(axis cs:275,1.56583520241896)
--(axis cs:274,1.94013438992558)
--(axis cs:273,2.00672233440674)
--(axis cs:272,2.04379933545939)
--(axis cs:271,1.80161791266209)
--(axis cs:270,1.5875836817079)
--(axis cs:269,1.23200243990006)
--(axis cs:268,0.884616639659042)
--(axis cs:267,0.885558943181868)
--(axis cs:266,0.638190517358919)
--(axis cs:265,0.678963657638774)
--(axis cs:264,0.75790723342423)
--(axis cs:263,0.852607307411722)
--(axis cs:262,1.00669520472887)
--(axis cs:261,0.674670603706019)
--(axis cs:260,0.848132269272813)
--(axis cs:259,0.827844945987004)
--(axis cs:258,0.698923093532213)
--(axis cs:257,0.763865088050669)
--(axis cs:256,0.660038624062215)
--(axis cs:255,0.340931531283363)
--(axis cs:254,0.684450174901474)
--(axis cs:253,0.912324812840365)
--(axis cs:252,1.21493873181036)
--(axis cs:251,0.865966516520352)
--(axis cs:250,0.923989674847689)
--(axis cs:249,0.55437022098556)
--(axis cs:248,0.694254403387986)
--(axis cs:247,0.530346981027543)
--(axis cs:246,0.329148479205083)
--(axis cs:245,0.103394860810894)
--(axis cs:244,0.0183793361468867)
--(axis cs:243,0.154759608273455)
--(axis cs:242,0.15776272340743)
--(axis cs:241,0.318676559491303)
--(axis cs:240,0.445935123693457)
--(axis cs:239,0.574091135491108)
--(axis cs:238,0.142293732564457)
--(axis cs:237,0.10101509845249)
--(axis cs:236,0.0577148050875991)
--(axis cs:235,0.196195897473815)
--(axis cs:234,0.402434418840724)
--(axis cs:233,0.43703646610352)
--(axis cs:232,0.660254226979559)
--(axis cs:231,0.745046424372267)
--(axis cs:230,0.383031392787758)
--(axis cs:229,0.0836947920764617)
--(axis cs:228,0.0828489417045759)
--(axis cs:227,0.339530315723547)
--(axis cs:226,0.603657059970534)
--(axis cs:225,0.667667093864887)
--(axis cs:224,0.50821691026855)
--(axis cs:223,0.566801771523703)
--(axis cs:222,0.735008050095141)
--(axis cs:221,0.985965982265787)
--(axis cs:220,1.01170422015527)
--(axis cs:219,0.737972675649667)
--(axis cs:218,0.92031059440054)
--(axis cs:217,0.749688274258085)
--(axis cs:216,0.74499804785687)
--(axis cs:215,1.06838818370177)
--(axis cs:214,1.33852991033733)
--(axis cs:213,1.41627288042677)
--(axis cs:212,1.81102719242107)
--(axis cs:211,1.80201398159429)
--(axis cs:210,1.53091665401554)
--(axis cs:209,1.54959488975314)
--(axis cs:208,1.55819297234297)
--(axis cs:207,1.45671121947841)
--(axis cs:206,1.10041633194736)
--(axis cs:205,0.698517791485388)
--(axis cs:204,0.605427133685902)
--(axis cs:203,0.37946960575722)
--(axis cs:202,0.105701075026977)
--(axis cs:201,0.280080945262524)
--(axis cs:200,0.736008769115644)
--(axis cs:199,0.651465030296752)
--(axis cs:198,0.650780892438742)
--(axis cs:197,0.318496212018685)
--(axis cs:196,0.202399794982766)
--(axis cs:195,0.212646911689544)
--(axis cs:194,0.0510699588206807)
--(axis cs:193,0.0385499724106957)
--(axis cs:192,0.14026467657421)
--(axis cs:191,0.27642266974897)
--(axis cs:190,0.254785543022342)
--(axis cs:189,0.202003095077966)
--(axis cs:188,0.249265679943504)
--(axis cs:187,0.118202010855134)
--(axis cs:186,0.141933986955673)
--(axis cs:185,0.138739172310332)
--(axis cs:184,0.314942233569555)
--(axis cs:183,0.485764504772392)
--(axis cs:182,0.471198503910819)
--(axis cs:181,0.595299538077461)
--(axis cs:180,0.553063735181734)
--(axis cs:179,0.7880930521262)
--(axis cs:178,0.817277705267555)
--(axis cs:177,0.646331964272041)
--(axis cs:176,0.782172478210457)
--(axis cs:175,0.727252502276939)
--(axis cs:174,0.642216510137204)
--(axis cs:173,0.516072513161635)
--(axis cs:172,0.896283172590322)
--(axis cs:171,1.31584917804926)
--(axis cs:170,1.27579878513529)
--(axis cs:169,1.30664777790768)
--(axis cs:168,0.969734772086582)
--(axis cs:167,0.687969907237947)
--(axis cs:166,0.613203020588007)
--(axis cs:165,0.624152858832237)
--(axis cs:164,0.599031356468229)
--(axis cs:163,0.922539643075161)
--(axis cs:162,1.5012822802814)
--(axis cs:161,1.5541246586928)
--(axis cs:160,1.5363575492113)
--(axis cs:159,1.33906498370079)
--(axis cs:158,1.34665852036287)
--(axis cs:157,1.34476496832599)
--(axis cs:156,1.70796728468503)
--(axis cs:155,1.46142780967388)
--(axis cs:154,1.43358033206042)
--(axis cs:153,1.61977469964287)
--(axis cs:152,1.86163432618715)
--(axis cs:151,1.9370978454124)
--(axis cs:150,1.83122368205512)
--(axis cs:149,1.86711249046788)
--(axis cs:148,1.74565848693716)
--(axis cs:147,1.42548749725293)
--(axis cs:146,1.29962813593585)
--(axis cs:145,1.20548854611589)
--(axis cs:144,1.03048781337155)
--(axis cs:143,1.05754727388431)
--(axis cs:142,1.63210444937221)
--(axis cs:141,1.24174287840954)
--(axis cs:140,1.27936320211588)
--(axis cs:139,1.71333476632482)
--(axis cs:138,1.63098867017645)
--(axis cs:137,1.524073249348)
--(axis cs:136,1.55183898564356)
--(axis cs:135,1.52920114265235)
--(axis cs:134,1.5681651745953)
--(axis cs:133,1.36463401644727)
--(axis cs:132,1.77753447707284)
--(axis cs:131,1.80291172424124)
--(axis cs:130,1.62613746792804)
--(axis cs:129,1.51640061651589)
--(axis cs:128,1.82406224082187)
--(axis cs:127,1.53160500387113)
--(axis cs:126,1.35872551438914)
--(axis cs:125,1.04909401396042)
--(axis cs:124,0.815045791006523)
--(axis cs:123,0.606404425232673)
--(axis cs:122,0.412076398223475)
--(axis cs:121,0.521766991410269)
--(axis cs:120,0.518693528937006)
--(axis cs:119,0.598949146993286)
--(axis cs:118,0.516882271874983)
--(axis cs:117,0.369012018195025)
--(axis cs:116,0.419917591985264)
--(axis cs:115,0.223310511846317)
--(axis cs:114,0.162718807268397)
--(axis cs:113,0.508267191073647)
--(axis cs:112,0.218243623407032)
--(axis cs:111,0.315506316864907)
--(axis cs:110,0.927576907790584)
--(axis cs:109,0.906383287974303)
--(axis cs:108,1.06763129094845)
--(axis cs:107,1.23094019245167)
--(axis cs:106,1.01019680839991)
--(axis cs:105,0.961165395759423)
--(axis cs:104,1.16827174035431)
--(axis cs:103,0.912512624510723)
--(axis cs:102,1.15629569045584)
--(axis cs:101,1.42294339986996)
--(axis cs:100,1.79088052100105)
--(axis cs:99,1.60830624436182)
--(axis cs:98,1.30319868849884)
--(axis cs:97,1.22296607872564)
--(axis cs:96,1.23755426150617)
--(axis cs:95,1.27534802586821)
--(axis cs:94,1.26644729896157)
--(axis cs:93,1.0451628259371)
--(axis cs:92,0.858018785403109)
--(axis cs:91,0.722012968431063)
--(axis cs:90,0.656535383186819)
--(axis cs:89,0.658321217339982)
--(axis cs:88,0.829906248185618)
--(axis cs:87,0.951112156488688)
--(axis cs:86,0.932656019333322)
--(axis cs:85,0.954862111517444)
--(axis cs:84,1.05623249446318)
--(axis cs:83,1.15682933182102)
--(axis cs:82,1.07394045654155)
--(axis cs:81,0.960880590743361)
--(axis cs:80,0.637189239333726)
--(axis cs:79,0.456821240614822)
--(axis cs:78,0.366254951761071)
--(axis cs:77,0.292669315425719)
--(axis cs:76,0.730203821530029)
--(axis cs:75,0.602275711339041)
--(axis cs:74,0.423226547783731)
--(axis cs:73,1.08479734348528)
--(axis cs:72,1.1443025804893)
--(axis cs:71,1.52130997899575)
--(axis cs:70,1.11939958726252)
--(axis cs:69,1.20178260635259)
--(axis cs:68,1.05219963405254)
--(axis cs:67,1.1474966171374)
--(axis cs:66,0.758591487463104)
--(axis cs:65,0.845309854575303)
--(axis cs:64,0.90951025281265)
--(axis cs:63,1.2801172157205)
--(axis cs:62,1.08923662160293)
--(axis cs:61,1.47592965103531)
--(axis cs:60,0.709164995630615)
--(axis cs:59,0.0553834086532006)
--(axis cs:58,0.82959507724383)
--(axis cs:57,1.05933707889573)
--(axis cs:56,1.00730601740746)
--(axis cs:55,1.1474746710622)
--(axis cs:54,0.668070226851386)
--(axis cs:53,0.451780708948345)
--(axis cs:52,0.0971056493273377)
--(axis cs:51,0.47723277750398)
--(axis cs:50,0.568058423022093)
--(axis cs:49,0.332051744373678)
--(axis cs:48,0.194323185384824)
--(axis cs:47,0.0649482817024478)
--(axis cs:46,0.327177190849911)
--(axis cs:45,0.899209679812958)
--(axis cs:44,0.682281118310274)
--(axis cs:43,0.235882023094475)
--(axis cs:42,0.276323603668194)
--(axis cs:41,0.0723525359742203)
--(axis cs:40,0.026849610907296)
--(axis cs:39,0.0923339283595368)
--(axis cs:38,0.290164923199795)
--(axis cs:37,0.207261082060793)
--(axis cs:36,0.858521925356916)
--(axis cs:35,0.725042970406884)
--(axis cs:34,0.684798552538992)
--(axis cs:33,0.460068488496777)
--(axis cs:32,0.236614205909408)
--(axis cs:31,0.102259078699184)
--(axis cs:30,0.385594113703756)
--(axis cs:29,0.542295387369553)
--(axis cs:28,0.15480293363106)
--(axis cs:27,0.152370615606416)
--(axis cs:26,0.0523435979722489)
--(axis cs:25,0.145427257772176)
--(axis cs:24,0.614558016651889)
--(axis cs:23,0.550020263548479)
--(axis cs:22,0.601109533925775)
--(axis cs:21,0.48588681475336)
--(axis cs:20,0.401003531008185)
--(axis cs:19,0.0200395437831616)
--(axis cs:18,0.199328222350267)
--(axis cs:17,0.263513739061116)
--(axis cs:16,0.506638001710557)
--(axis cs:15,0.15601606799209)
--(axis cs:14,0.000542408866993194)
--(axis cs:13,0.0323298807568242)
--(axis cs:12,0.0803044459445296)
--(axis cs:11,0.205227906867105)
--(axis cs:10,0.729320406832498)
--(axis cs:9,0.767186098586963)
--(axis cs:8,1.68208405958019)
--(axis cs:7,0.940622006911639)
--(axis cs:6,0.273346026719715)
--(axis cs:5,0.134873930389769)
--(axis cs:4,0.658672518404898)
--(axis cs:3,0.757789603366524)
--(axis cs:2,2.69243541841481)
--(axis cs:1,2.55517333517112)
--(axis cs:0,0.912566840742341)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.192220973785089)
--(axis cs:0,1.78573656601785)
--(axis cs:1,9.79534269627525)
--(axis cs:2,9.21502010915305)
--(axis cs:3,12.6573235144224)
--(axis cs:4,9.16620861517071)
--(axis cs:5,13.6680879307782)
--(axis cs:6,14.4925010072576)
--(axis cs:7,11.2305062936856)
--(axis cs:8,10.9535973337236)
--(axis cs:9,11.1846124046392)
--(axis cs:10,15.7372047060463)
--(axis cs:11,18.9904171903562)
--(axis cs:12,21.6861891266989)
--(axis cs:13,14.6830863766047)
--(axis cs:14,18.3350610533063)
--(axis cs:15,15.4063020369742)
--(axis cs:16,16.7548541108749)
--(axis cs:17,18.3395012290211)
--(axis cs:18,16.5673436993817)
--(axis cs:19,18.9465695091787)
--(axis cs:20,15.9913463337682)
--(axis cs:21,15.950733834464)
--(axis cs:22,15.3336697159467)
--(axis cs:23,13.1471577784029)
--(axis cs:24,11.2572716474041)
--(axis cs:25,9.58940980312207)
--(axis cs:26,7.16276764749212)
--(axis cs:27,4.77183836038677)
--(axis cs:28,5.54038947443268)
--(axis cs:29,5.06664266748136)
--(axis cs:30,3.94201497263168)
--(axis cs:31,4.10054279568127)
--(axis cs:32,3.78188198844267)
--(axis cs:33,4.99687722407794)
--(axis cs:34,5.62988189212551)
--(axis cs:35,5.56021807422108)
--(axis cs:36,7.15506428760701)
--(axis cs:37,6.41403363095247)
--(axis cs:38,5.6893716677664)
--(axis cs:39,7.23520153750719)
--(axis cs:40,7.82872218211399)
--(axis cs:41,7.74928853772344)
--(axis cs:42,5.85732992818743)
--(axis cs:43,6.24622234357033)
--(axis cs:44,5.37103738971779)
--(axis cs:45,7.11787943286434)
--(axis cs:46,7.16022621283921)
--(axis cs:47,7.48339851252649)
--(axis cs:48,8.14018166874439)
--(axis cs:49,8.6679069798369)
--(axis cs:50,10.1996351650406)
--(axis cs:51,11.012779456451)
--(axis cs:52,12.0285385480157)
--(axis cs:53,11.3583581262713)
--(axis cs:54,9.34044754856461)
--(axis cs:55,8.79661244469468)
--(axis cs:56,8.6701633311059)
--(axis cs:57,8.17404060043458)
--(axis cs:58,7.47545288559621)
--(axis cs:59,5.81912754676399)
--(axis cs:60,5.82373006338228)
--(axis cs:61,7.66332682181169)
--(axis cs:62,7.47185620636707)
--(axis cs:63,6.31555959062392)
--(axis cs:64,6.11231041888083)
--(axis cs:65,7.27835502206596)
--(axis cs:66,8.9805918227947)
--(axis cs:67,8.8922502474337)
--(axis cs:68,7.21193162928159)
--(axis cs:69,6.26539513521994)
--(axis cs:70,4.98549936193366)
--(axis cs:71,4.94774274798662)
--(axis cs:72,4.46363282783084)
--(axis cs:73,4.23269149790997)
--(axis cs:74,4.48370349206913)
--(axis cs:75,4.99124530357033)
--(axis cs:76,4.19665042154493)
--(axis cs:77,4.54829702462404)
--(axis cs:78,4.04999114903258)
--(axis cs:79,4.06200399133061)
--(axis cs:80,4.77581789338277)
--(axis cs:81,4.99598239060135)
--(axis cs:82,5.15259635337229)
--(axis cs:83,5.73118622416869)
--(axis cs:84,6.43748277555954)
--(axis cs:85,6.46925072106773)
--(axis cs:86,5.93394841945249)
--(axis cs:87,6.29980070774814)
--(axis cs:88,5.95709553807282)
--(axis cs:89,5.84880299453156)
--(axis cs:90,5.54920883730007)
--(axis cs:91,6.17042294856575)
--(axis cs:92,5.50185595511579)
--(axis cs:93,6.34725848626448)
--(axis cs:94,6.19193544386532)
--(axis cs:95,5.41195457698984)
--(axis cs:96,5.24501450112266)
--(axis cs:97,5.2811729997904)
--(axis cs:98,5.15240084710379)
--(axis cs:99,4.18538366807926)
--(axis cs:100,4.20328831969431)
--(axis cs:101,3.59982710296254)
--(axis cs:102,2.89811030884564)
--(axis cs:103,2.44066324275404)
--(axis cs:104,2.35392205663048)
--(axis cs:105,3.00780786370167)
--(axis cs:106,4.00292470129023)
--(axis cs:107,3.91830010831056)
--(axis cs:108,4.51658023339437)
--(axis cs:109,4.31276870522811)
--(axis cs:110,4.36824965675787)
--(axis cs:111,4.86458708020953)
--(axis cs:112,4.38836261456424)
--(axis cs:113,4.01845836014604)
--(axis cs:114,4.60214058165104)
--(axis cs:115,4.24492007119332)
--(axis cs:116,3.8434783999277)
--(axis cs:117,4.57161782683244)
--(axis cs:118,5.31546551108192)
--(axis cs:119,5.54605310514777)
--(axis cs:120,5.1108703590329)
--(axis cs:121,4.94198914555945)
--(axis cs:122,6.0964233946018)
--(axis cs:123,6.1705771777087)
--(axis cs:124,6.82938468176493)
--(axis cs:125,6.14941700612475)
--(axis cs:126,6.99277758408032)
--(axis cs:127,6.45147911268032)
--(axis cs:128,6.48801527609769)
--(axis cs:129,6.91664022265422)
--(axis cs:130,6.50349988826297)
--(axis cs:131,6.02811525079164)
--(axis cs:132,6.17894482459843)
--(axis cs:133,6.15570306557676)
--(axis cs:134,5.91050209781201)
--(axis cs:135,5.89920671469824)
--(axis cs:136,5.95562944536511)
--(axis cs:137,5.12030207260663)
--(axis cs:138,5.47780949581478)
--(axis cs:139,5.16795379889484)
--(axis cs:140,4.45334595487593)
--(axis cs:141,4.36817240252501)
--(axis cs:142,3.80852610173857)
--(axis cs:143,3.76498927461166)
--(axis cs:144,3.46349755664561)
--(axis cs:145,3.65080688177273)
--(axis cs:146,3.05422467843456)
--(axis cs:147,3.31034657123171)
--(axis cs:148,4.24310953530733)
--(axis cs:149,4.3736594413911)
--(axis cs:150,4.5976987541524)
--(axis cs:151,4.96534763094077)
--(axis cs:152,6.07161403413633)
--(axis cs:153,5.67751368867544)
--(axis cs:154,6.04355431910735)
--(axis cs:155,5.68020328881405)
--(axis cs:156,4.30102202863075)
--(axis cs:157,5.0222294971423)
--(axis cs:158,4.28409510146939)
--(axis cs:159,4.05425072640803)
--(axis cs:160,3.68125275750927)
--(axis cs:161,4.49176855704612)
--(axis cs:162,4.44111109171161)
--(axis cs:163,4.27450954969305)
--(axis cs:164,4.16864644381256)
--(axis cs:165,4.37472073828546)
--(axis cs:166,4.00221595923794)
--(axis cs:167,3.78100649633367)
--(axis cs:168,3.80173170155274)
--(axis cs:169,3.49443603716676)
--(axis cs:170,3.39309531268086)
--(axis cs:171,3.93706799453956)
--(axis cs:172,4.14884291279086)
--(axis cs:173,3.95784000224942)
--(axis cs:174,3.94609168638427)
--(axis cs:175,3.72335090890305)
--(axis cs:176,3.82431687135968)
--(axis cs:177,3.8573853497692)
--(axis cs:178,4.33361229041152)
--(axis cs:179,4.85508759531256)
--(axis cs:180,4.90974794724714)
--(axis cs:181,5.25910293760881)
--(axis cs:182,5.5879627110854)
--(axis cs:183,5.46320203666494)
--(axis cs:184,5.10163892922403)
--(axis cs:185,5.06932668822515)
--(axis cs:186,5.04150844298101)
--(axis cs:187,5.85453288145152)
--(axis cs:188,6.45620845666774)
--(axis cs:189,6.13551480574206)
--(axis cs:190,5.67360614012805)
--(axis cs:191,5.36039190876086)
--(axis cs:192,5.52684679481723)
--(axis cs:193,5.82815163735491)
--(axis cs:194,5.06419893013939)
--(axis cs:195,5.32464141320899)
--(axis cs:196,5.38423115760347)
--(axis cs:197,5.91402813615863)
--(axis cs:198,6.96458067723197)
--(axis cs:199,6.85728963182025)
--(axis cs:200,7.26062450859006)
--(axis cs:201,6.52103435834564)
--(axis cs:202,7.19416150979648)
--(axis cs:203,7.11971989327377)
--(axis cs:204,6.30193507191446)
--(axis cs:205,6.30402931430271)
--(axis cs:206,6.7210118814481)
--(axis cs:207,6.67678740407663)
--(axis cs:208,6.53526628685769)
--(axis cs:209,6.296505987259)
--(axis cs:210,6.12913042122922)
--(axis cs:211,6.01513705957572)
--(axis cs:212,5.61253146872151)
--(axis cs:213,5.15700050682589)
--(axis cs:214,5.13663150524615)
--(axis cs:215,5.07104107883158)
--(axis cs:216,5.44043885834559)
--(axis cs:217,5.28631966461916)
--(axis cs:218,5.3844145696888)
--(axis cs:219,4.36981962145852)
--(axis cs:220,4.32847262942215)
--(axis cs:221,5.49456273552782)
--(axis cs:222,5.55581078226575)
--(axis cs:223,5.6159272550505)
--(axis cs:224,5.46749946244577)
--(axis cs:225,5.18957895785312)
--(axis cs:226,5.53161727644112)
--(axis cs:227,5.81002038370881)
--(axis cs:228,5.97141010189066)
--(axis cs:229,5.48322941387803)
--(axis cs:230,5.63908885052839)
--(axis cs:231,5.69938470084885)
--(axis cs:232,6.14328617171232)
--(axis cs:233,6.0478059985699)
--(axis cs:234,5.66634755128022)
--(axis cs:235,5.8057361582189)
--(axis cs:236,6.00542657216043)
--(axis cs:237,6.37064347449207)
--(axis cs:238,6.27357687422376)
--(axis cs:239,6.22544906377364)
--(axis cs:240,6.69906416538905)
--(axis cs:241,6.78613182599789)
--(axis cs:242,7.80113447550099)
--(axis cs:243,7.81465113476076)
--(axis cs:244,7.72324141636278)
--(axis cs:245,7.56316717945397)
--(axis cs:246,7.27505431750615)
--(axis cs:247,6.72288870424105)
--(axis cs:248,6.52019232102967)
--(axis cs:249,7.16167094780626)
--(axis cs:250,6.91130668807946)
--(axis cs:251,7.04703293914008)
--(axis cs:252,7.42326684368358)
--(axis cs:253,8.10438113482295)
--(axis cs:254,7.7574700957632)
--(axis cs:255,7.22278189226425)
--(axis cs:256,6.89388775405736)
--(axis cs:257,6.87138631789356)
--(axis cs:258,7.39312760551341)
--(axis cs:259,7.29205852930316)
--(axis cs:260,7.6187991900955)
--(axis cs:261,7.86529061704381)
--(axis cs:262,8.39530607413287)
--(axis cs:263,9.05755597541415)
--(axis cs:264,8.9276215210342)
--(axis cs:265,8.6763712045232)
--(axis cs:266,8.46674837654943)
--(axis cs:267,7.86553430676084)
--(axis cs:268,7.96884577740619)
--(axis cs:269,7.8086646262935)
--(axis cs:270,8.04125369678746)
--(axis cs:271,8.47174873926028)
--(axis cs:272,7.92531445396259)
--(axis cs:273,7.55200094039284)
--(axis cs:274,7.68379825700012)
--(axis cs:275,8.43261846801873)
--(axis cs:276,8.09010211050942)
--(axis cs:277,8.12574522898216)
--(axis cs:278,8.02349958820646)
--(axis cs:279,7.38668450035675)
--(axis cs:280,7.0073461260147)
--(axis cs:281,7.59547983618876)
--(axis cs:282,7.84679985384171)
--(axis cs:283,8.49706547949062)
--(axis cs:284,9.00202506904632)
--(axis cs:285,8.31106790862647)
--(axis cs:286,8.05293148885884)
--(axis cs:287,7.64344339195203)
--(axis cs:288,7.43704069365074)
--(axis cs:289,7.42681214505851)
--(axis cs:290,7.50029944571542)
--(axis cs:291,7.34756085580827)
--(axis cs:292,7.77524117586659)
--(axis cs:293,7.73429874761063)
--(axis cs:294,6.94845053646233)
--(axis cs:295,6.51136797041478)
--(axis cs:296,6.83385863872349)
--(axis cs:297,6.58090211974799)
--(axis cs:298,6.68065765534919)
--(axis cs:299,7.05493388049987)
--(axis cs:300,7.11337680124066)
--(axis cs:301,6.38638213540526)
--(axis cs:302,5.79169642303307)
--(axis cs:303,6.08334678929964)
--(axis cs:304,5.94920710582515)
--(axis cs:305,5.56989701016027)
--(axis cs:306,5.34901377821171)
--(axis cs:307,5.71915476646265)
--(axis cs:308,5.42597328116149)
--(axis cs:309,5.60674584892266)
--(axis cs:310,5.6921715691806)
--(axis cs:311,5.48217708624207)
--(axis cs:312,5.67619480561505)
--(axis cs:313,5.87580671067649)
--(axis cs:314,6.10789991135162)
--(axis cs:315,6.10718064956637)
--(axis cs:316,6.03472305296479)
--(axis cs:317,6.69650763129573)
--(axis cs:318,6.6437621812896)
--(axis cs:319,6.70559165577773)
--(axis cs:320,6.95423295374732)
--(axis cs:321,6.68150518756249)
--(axis cs:322,6.40479590714254)
--(axis cs:323,6.12061524777809)
--(axis cs:324,6.67713676010332)
--(axis cs:325,6.99632132181249)
--(axis cs:326,6.94401286706437)
--(axis cs:327,6.53256560714981)
--(axis cs:328,6.78046984559081)
--(axis cs:329,6.98897496715627)
--(axis cs:330,7.06061130845856)
--(axis cs:331,7.542401153232)
--(axis cs:332,7.13150608864443)
--(axis cs:333,6.93482256340491)
--(axis cs:334,6.60573710896028)
--(axis cs:335,6.52735022345155)
--(axis cs:336,6.67116567748915)
--(axis cs:337,6.50077526067589)
--(axis cs:338,6.42520632490128)
--(axis cs:339,6.77496312348418)
--(axis cs:340,6.59439815263586)
--(axis cs:341,6.72543712779934)
--(axis cs:342,7.66189879877665)
--(axis cs:343,7.37437462681846)
--(axis cs:344,7.16203489203056)
--(axis cs:345,6.89331999131478)
--(axis cs:346,7.14361240996224)
--(axis cs:347,6.9598039522723)
--(axis cs:348,7.41733423228431)
--(axis cs:349,7.32367844283241)
--(axis cs:350,7.16018948505738)
--(axis cs:351,6.84466192391959)
--(axis cs:352,7.0248200453013)
--(axis cs:353,7.34984877869719)
--(axis cs:354,7.12303875581405)
--(axis cs:355,6.7245303081937)
--(axis cs:356,6.89924679984956)
--(axis cs:357,7.13307351287719)
--(axis cs:358,7.75434344461793)
--(axis cs:359,7.35070140799625)
--(axis cs:360,6.76153058665737)
--(axis cs:361,6.97609715551011)
--(axis cs:362,6.50517443735693)
--(axis cs:363,7.03183131314762)
--(axis cs:364,7.69100585798791)
--(axis cs:365,7.85036308018142)
--(axis cs:366,7.56090455795443)
--(axis cs:367,7.35677190231034)
--(axis cs:368,7.33169839456168)
--(axis cs:369,7.21954003673642)
--(axis cs:370,7.11832810707921)
--(axis cs:371,7.25106571167023)
--(axis cs:372,6.76693577005335)
--(axis cs:373,5.96632406691985)
--(axis cs:374,5.6554952571375)
--(axis cs:375,5.38530488792916)
--(axis cs:376,5.22585286831135)
--(axis cs:377,5.31965352255384)
--(axis cs:378,5.56745874707195)
--(axis cs:379,5.46891300556793)
--(axis cs:380,5.3174650536546)
--(axis cs:381,5.14807407206775)
--(axis cs:382,5.19780288251361)
--(axis cs:383,5.3051570036281)
--(axis cs:384,5.13511267353768)
--(axis cs:385,4.67043696743942)
--(axis cs:386,4.91300536023564)
--(axis cs:387,5.38645707506261)
--(axis cs:388,5.79105057134509)
--(axis cs:389,6.00408988975632)
--(axis cs:390,6.47496141335392)
--(axis cs:391,7.21475686927897)
--(axis cs:392,6.77737971641953)
--(axis cs:393,6.17420231094318)
--(axis cs:394,6.76997263592031)
--(axis cs:395,7.02462450664161)
--(axis cs:396,6.90459592137571)
--(axis cs:397,6.91567177262507)
--(axis cs:398,6.47540790581115)
--(axis cs:399,6.42641316105428)
--(axis cs:400,6.56232802677294)
--(axis cs:401,6.70938177965799)
--(axis cs:402,6.92751371141977)
--(axis cs:403,6.92393186921056)
--(axis cs:404,7.10351997229173)
--(axis cs:405,7.1791133575512)
--(axis cs:406,7.35331951026197)
--(axis cs:407,7.66366326043194)
--(axis cs:408,7.03064779431351)
--(axis cs:409,6.79757176348671)
--(axis cs:410,6.87511090556669)
--(axis cs:411,6.52722939083366)
--(axis cs:412,6.79303561369935)
--(axis cs:413,7.17091272673329)
--(axis cs:414,7.55911581670495)
--(axis cs:415,7.61322160645353)
--(axis cs:416,8.34373360574052)
--(axis cs:417,9.03006860461486)
--(axis cs:418,9.18419029142121)
--(axis cs:419,9.74847008037167)
--(axis cs:420,9.94739977979825)
--(axis cs:421,10.531360635359)
--(axis cs:422,10.4290706826639)
--(axis cs:423,10.1913480461127)
--(axis cs:424,10.7329106041718)
--(axis cs:425,10.6018169221263)
--(axis cs:426,11.2339632325014)
--(axis cs:427,10.7815063543617)
--(axis cs:428,11.0986092246226)
--(axis cs:429,11.0338645486423)
--(axis cs:430,10.572354832176)
--(axis cs:431,10.5793855073666)
--(axis cs:432,10.4113794108993)
--(axis cs:433,10.411546600195)
--(axis cs:434,9.93041159497718)
--(axis cs:435,10.3778177882627)
--(axis cs:436,10.4266201230458)
--(axis cs:437,10.7811289534447)
--(axis cs:438,11.1296559735013)
--(axis cs:439,10.3943885487362)
--(axis cs:440,9.48129944492538)
--(axis cs:441,8.6895679813978)
--(axis cs:442,8.94489704003372)
--(axis cs:443,8.6791307284875)
--(axis cs:444,8.9432722610804)
--(axis cs:445,9.6080259038478)
--(axis cs:446,9.1596230666143)
--(axis cs:447,8.82293958520967)
--(axis cs:448,8.14757416317422)
--(axis cs:449,7.95034741236288)
--(axis cs:450,7.74774617893784)
--(axis cs:451,7.68425792325077)
--(axis cs:452,7.9435417291831)
--(axis cs:453,7.75181394849631)
--(axis cs:454,7.47139759949701)
--(axis cs:455,7.31553133368026)
--(axis cs:456,7.50484518186298)
--(axis cs:457,7.20293178145296)
--(axis cs:458,7.0326831537993)
--(axis cs:459,6.95579507170693)
--(axis cs:460,6.68375278279149)
--(axis cs:461,6.60243662622369)
--(axis cs:462,6.36281736178711)
--(axis cs:463,7.02150211073455)
--(axis cs:464,7.14633505921421)
--(axis cs:465,6.8606153639595)
--(axis cs:466,6.70966352368022)
--(axis cs:467,6.64805733949249)
--(axis cs:468,6.84785962497164)
--(axis cs:469,6.48684603881002)
--(axis cs:470,6.60722478190046)
--(axis cs:471,6.36935871479318)
--(axis cs:472,6.94147632232562)
--(axis cs:473,7.00283490733811)
--(axis cs:474,6.97096561019517)
--(axis cs:475,6.7384086202847)
--(axis cs:476,6.8574597218777)
--(axis cs:477,6.97474367141605)
--(axis cs:478,7.79251729552081)
--(axis cs:479,8.21321535545893)
--(axis cs:480,8.10172315500711)
--(axis cs:481,7.94834600660242)
--(axis cs:482,7.84074331392919)
--(axis cs:483,8.09734917485373)
--(axis cs:484,7.53987501255241)
--(axis cs:485,7.63934341219924)
--(axis cs:486,8.27491184426352)
--(axis cs:487,8.5377184466943)
--(axis cs:488,8.38226714940044)
--(axis cs:489,8.33647321527777)
--(axis cs:490,7.81282913681572)
--(axis cs:491,7.50681615598443)
--(axis cs:492,7.4140420010466)
--(axis cs:493,7.16983746256428)
--(axis cs:494,6.57897572616313)
--(axis cs:495,6.38771173208538)
--(axis cs:496,6.62327063108683)
--(axis cs:497,6.70191315686714)
--(axis cs:497,0.349813221301166)
--(axis cs:497,0.349813221301166)
--(axis cs:496,0.547305853564651)
--(axis cs:495,0.544232495965496)
--(axis cs:494,0.500419687066766)
--(axis cs:493,0.721852894323861)
--(axis cs:492,0.68813147698419)
--(axis cs:491,0.748510566910146)
--(axis cs:490,0.885861759297394)
--(axis cs:489,1.01426402041141)
--(axis cs:488,0.974449707106348)
--(axis cs:487,0.973029129033894)
--(axis cs:486,0.944126962313497)
--(axis cs:485,0.727862162980048)
--(axis cs:484,0.587670011473675)
--(axis cs:483,0.890247817326817)
--(axis cs:482,0.743171063449321)
--(axis cs:481,0.635889701131878)
--(axis cs:480,0.487447748722179)
--(axis cs:479,0.333500439976099)
--(axis cs:478,0.284192746565789)
--(axis cs:477,0.00591688213912889)
--(axis cs:476,0.114650459039598)
--(axis cs:475,0.171670073151891)
--(axis cs:474,0.245391328757034)
--(axis cs:473,0.32945993213461)
--(axis cs:472,0.454140207508121)
--(axis cs:471,0.556249026764709)
--(axis cs:470,0.701492812719262)
--(axis cs:469,0.65671529966373)
--(axis cs:468,0.777454225651236)
--(axis cs:467,0.743808872880414)
--(axis cs:466,0.667664317110765)
--(axis cs:465,0.629872909293061)
--(axis cs:464,0.550337512515666)
--(axis cs:463,0.413568031480227)
--(axis cs:462,0.244562022088379)
--(axis cs:461,0.191224214495995)
--(axis cs:460,0.249407179523724)
--(axis cs:459,0.0393034559626515)
--(axis cs:458,0.182662742763977)
--(axis cs:457,0.136920014605063)
--(axis cs:456,0.128869045612407)
--(axis cs:455,0.163218127746431)
--(axis cs:454,0.228330895958712)
--(axis cs:453,0.33010893559414)
--(axis cs:452,0.312266137314065)
--(axis cs:451,0.409727207035366)
--(axis cs:450,0.451411458986533)
--(axis cs:449,0.26108350803672)
--(axis cs:448,0.260428571174119)
--(axis cs:447,0.337149566928185)
--(axis cs:446,0.432350683374921)
--(axis cs:445,0.291986383919065)
--(axis cs:444,0.146946233905788)
--(axis cs:443,0.34955375118715)
--(axis cs:442,0.286131145795731)
--(axis cs:441,0.272749568686018)
--(axis cs:440,0.0192421509317011)
--(axis cs:439,0.20625145124164)
--(axis cs:438,0.115140907571545)
--(axis cs:437,0.165272816245477)
--(axis cs:436,0.190491275810694)
--(axis cs:435,0.267078218545379)
--(axis cs:434,0.401582148111923)
--(axis cs:433,0.33749296926072)
--(axis cs:432,0.186316251111843)
--(axis cs:431,0.103643557439124)
--(axis cs:430,0.416021209108631)
--(axis cs:429,0.483727635010551)
--(axis cs:428,0.455023687576722)
--(axis cs:427,0.39432272979343)
--(axis cs:426,0.675135408223359)
--(axis cs:425,0.671234497178189)
--(axis cs:424,0.642095019255872)
--(axis cs:423,0.663289082993197)
--(axis cs:422,0.616572817084452)
--(axis cs:421,0.533709812209243)
--(axis cs:420,0.466927799472011)
--(axis cs:419,0.264978578713138)
--(axis cs:418,0.427380571162365)
--(axis cs:417,0.24033587054502)
--(axis cs:416,0.479980494943625)
--(axis cs:415,0.560830042443201)
--(axis cs:414,0.647182770553777)
--(axis cs:413,0.697281121503621)
--(axis cs:412,0.811727482095656)
--(axis cs:411,0.862526197982359)
--(axis cs:410,0.979489419203989)
--(axis cs:409,1.03588084759211)
--(axis cs:408,1.30600228871397)
--(axis cs:407,1.42371700966711)
--(axis cs:406,1.34378872104734)
--(axis cs:405,1.33392357931195)
--(axis cs:404,1.39228928992904)
--(axis cs:403,1.48959208727367)
--(axis cs:402,1.34428622021959)
--(axis cs:401,1.27610987744466)
--(axis cs:400,1.15596310466955)
--(axis cs:399,1.22842437910365)
--(axis cs:398,1.19620445316965)
--(axis cs:397,1.19747784144013)
--(axis cs:396,1.07908383716979)
--(axis cs:395,1.12918621699848)
--(axis cs:394,1.16555763526541)
--(axis cs:393,1.22753099383577)
--(axis cs:392,1.19563925384342)
--(axis cs:391,1.3237140599182)
--(axis cs:390,1.19302699030054)
--(axis cs:389,0.956529538589354)
--(axis cs:388,0.909327882817774)
--(axis cs:387,0.832713061811784)
--(axis cs:386,0.725515485291067)
--(axis cs:385,0.616592933105477)
--(axis cs:384,0.623259028335935)
--(axis cs:383,0.707716666884971)
--(axis cs:382,0.711705240112936)
--(axis cs:381,0.680506573284253)
--(axis cs:380,0.955636069464611)
--(axis cs:379,1.18257295677332)
--(axis cs:378,0.887073523352286)
--(axis cs:377,0.804689323640712)
--(axis cs:376,0.881682834671698)
--(axis cs:375,1.06819772828543)
--(axis cs:374,1.02854567569099)
--(axis cs:373,1.17163686217869)
--(axis cs:372,0.93425364766806)
--(axis cs:371,0.890867670792705)
--(axis cs:370,0.932047511284415)
--(axis cs:369,0.930009437553393)
--(axis cs:368,0.898916631341133)
--(axis cs:367,1.03202442537912)
--(axis cs:366,0.871795595656963)
--(axis cs:365,0.610640383352912)
--(axis cs:364,0.353284588728215)
--(axis cs:363,0.578943531494842)
--(axis cs:362,0.574258438852037)
--(axis cs:361,0.565824757092531)
--(axis cs:360,0.534923369532013)
--(axis cs:359,0.334139296000073)
--(axis cs:358,0.248623473852782)
--(axis cs:357,0.431402108220303)
--(axis cs:356,0.544540661355524)
--(axis cs:355,0.607849785031141)
--(axis cs:354,0.55726903121546)
--(axis cs:353,0.653189994520169)
--(axis cs:352,0.611733998037965)
--(axis cs:351,0.71960524527189)
--(axis cs:350,0.497144733326468)
--(axis cs:349,0.630103723287292)
--(axis cs:348,0.717726177787231)
--(axis cs:347,0.743688240568607)
--(axis cs:346,0.820788894508592)
--(axis cs:345,0.766317363409242)
--(axis cs:344,0.616803989121484)
--(axis cs:343,0.731524190799555)
--(axis cs:342,0.722199572107971)
--(axis cs:341,0.760749234646741)
--(axis cs:340,0.612129254002328)
--(axis cs:339,0.514884116822234)
--(axis cs:338,0.671989295852963)
--(axis cs:337,0.971929519689336)
--(axis cs:336,1.13988327174351)
--(axis cs:335,1.10789062810445)
--(axis cs:334,1.07327757447945)
--(axis cs:333,1.1197267434611)
--(axis cs:332,1.06565101536048)
--(axis cs:331,1.14402448225783)
--(axis cs:330,1.39916772908648)
--(axis cs:329,1.41709768987726)
--(axis cs:328,1.58014615559454)
--(axis cs:327,1.52094793011722)
--(axis cs:326,1.56572099736881)
--(axis cs:325,1.73903992133577)
--(axis cs:324,1.59496877519899)
--(axis cs:323,1.50911937946716)
--(axis cs:322,1.06160115535847)
--(axis cs:321,1.2176092233246)
--(axis cs:320,1.17065214797454)
--(axis cs:319,1.35264647653928)
--(axis cs:318,1.1661662331799)
--(axis cs:317,1.37556873946403)
--(axis cs:316,1.23797521918787)
--(axis cs:315,1.22468771886456)
--(axis cs:314,1.42342420867547)
--(axis cs:313,1.43398875482702)
--(axis cs:312,1.55945798888108)
--(axis cs:311,1.43509016509079)
--(axis cs:310,1.46960793722845)
--(axis cs:309,1.41518142382244)
--(axis cs:308,1.19744922926749)
--(axis cs:307,1.12054331356133)
--(axis cs:306,1.24053372548998)
--(axis cs:305,1.55348547971126)
--(axis cs:304,1.45570223944955)
--(axis cs:303,1.39910975323104)
--(axis cs:302,1.22523611862692)
--(axis cs:301,0.954822358179692)
--(axis cs:300,0.996587092217425)
--(axis cs:299,1.29592449579524)
--(axis cs:298,1.25034075423632)
--(axis cs:297,1.05594058136053)
--(axis cs:296,0.914885173459413)
--(axis cs:295,1.16831210373131)
--(axis cs:294,1.28025938138263)
--(axis cs:293,0.998564220750454)
--(axis cs:292,1.22208302264911)
--(axis cs:291,1.24434952119411)
--(axis cs:290,1.34017919319737)
--(axis cs:289,1.32942037556957)
--(axis cs:288,1.31614805386509)
--(axis cs:287,1.34874907239268)
--(axis cs:286,1.47601553895715)
--(axis cs:285,1.2130454048473)
--(axis cs:284,1.33474045305161)
--(axis cs:283,1.40542746723901)
--(axis cs:282,1.32316810978949)
--(axis cs:281,1.25546349496935)
--(axis cs:280,1.16670253225418)
--(axis cs:279,1.15397313153352)
--(axis cs:278,1.21891797597368)
--(axis cs:277,1.2854421218888)
--(axis cs:276,1.45160632709489)
--(axis cs:275,1.63389517846075)
--(axis cs:274,1.62184937363708)
--(axis cs:273,1.80626121442477)
--(axis cs:272,1.85191034969175)
--(axis cs:271,1.91269886780971)
--(axis cs:270,1.76628605753165)
--(axis cs:269,1.65359702317053)
--(axis cs:268,1.44169257182477)
--(axis cs:267,1.36083938836765)
--(axis cs:266,0.932709412236459)
--(axis cs:265,0.739701308829763)
--(axis cs:264,0.883206514548967)
--(axis cs:263,0.913078863004208)
--(axis cs:262,0.682318092123499)
--(axis cs:261,1.06880420528439)
--(axis cs:260,1.05676551318688)
--(axis cs:259,1.17284770191033)
--(axis cs:258,1.10908036818349)
--(axis cs:257,1.05821878312902)
--(axis cs:256,1.02452021276425)
--(axis cs:255,1.27041679874479)
--(axis cs:254,1.18654513812135)
--(axis cs:253,1.47126025905675)
--(axis cs:252,1.74408701404338)
--(axis cs:251,1.71855452072783)
--(axis cs:250,1.44616123107189)
--(axis cs:249,1.42734801178583)
--(axis cs:248,1.43930763906641)
--(axis cs:247,1.43783962343132)
--(axis cs:246,1.6321299685289)
--(axis cs:245,1.53023809737674)
--(axis cs:244,1.78040609531063)
--(axis cs:243,1.57970623776089)
--(axis cs:242,1.73358417943044)
--(axis cs:241,1.58427590386791)
--(axis cs:240,1.70021520635095)
--(axis cs:239,1.78287462073468)
--(axis cs:238,1.55937479676605)
--(axis cs:237,1.91383365863206)
--(axis cs:236,1.73295584441886)
--(axis cs:235,1.64780130356399)
--(axis cs:234,1.54771412367253)
--(axis cs:233,1.68271892276477)
--(axis cs:232,1.77757690777101)
--(axis cs:231,1.74483693434769)
--(axis cs:230,1.8385225979572)
--(axis cs:229,1.86191685550568)
--(axis cs:228,1.88039289864642)
--(axis cs:227,1.57267086034779)
--(axis cs:226,1.65831611347951)
--(axis cs:225,1.57419789379215)
--(axis cs:224,1.69038724558732)
--(axis cs:223,1.56194338105623)
--(axis cs:222,1.17961345241888)
--(axis cs:221,1.19498856548419)
--(axis cs:220,1.07074294860715)
--(axis cs:219,1.17595655389383)
--(axis cs:218,1.2619244345688)
--(axis cs:217,1.48968521422111)
--(axis cs:216,1.55020351222801)
--(axis cs:215,1.72455261378142)
--(axis cs:214,1.78169582268718)
--(axis cs:213,1.51400940189848)
--(axis cs:212,1.63530304122227)
--(axis cs:211,1.67349040042134)
--(axis cs:210,1.55695860712466)
--(axis cs:209,1.74033070038826)
--(axis cs:208,1.8057524239006)
--(axis cs:207,1.71528773309657)
--(axis cs:206,1.72467473377724)
--(axis cs:205,1.61451444218453)
--(axis cs:204,1.45734661652908)
--(axis cs:203,1.35750665315767)
--(axis cs:202,1.4860746726884)
--(axis cs:201,1.32951809916382)
--(axis cs:200,1.09024101310698)
--(axis cs:199,0.866191141361235)
--(axis cs:198,0.684404511905337)
--(axis cs:197,0.385136459489684)
--(axis cs:196,0.325303071845551)
--(axis cs:195,0.185892792582552)
--(axis cs:194,0.344257031557363)
--(axis cs:193,0.0438489360859458)
--(axis cs:192,0.192693841822583)
--(axis cs:191,0.204523558480286)
--(axis cs:190,0.14493253529002)
--(axis cs:189,0.110436614377499)
--(axis cs:188,0.451315432580695)
--(axis cs:187,0.150921531596043)
--(axis cs:186,0.0275647267264683)
--(axis cs:185,0.03519784498928)
--(axis cs:184,0.133760152623325)
--(axis cs:183,0.00707003943095907)
--(axis cs:182,0.129190444196579)
--(axis cs:181,0.566923512578794)
--(axis cs:180,0.478268311342055)
--(axis cs:179,0.624682564928623)
--(axis cs:178,0.568051131798549)
--(axis cs:177,0.703471905700633)
--(axis cs:176,0.712984204604386)
--(axis cs:175,0.684580241745369)
--(axis cs:174,0.72114060825121)
--(axis cs:173,0.698130574408933)
--(axis cs:172,0.42155977255001)
--(axis cs:171,0.384844001524817)
--(axis cs:170,0.616911003600495)
--(axis cs:169,0.778491994328816)
--(axis cs:168,0.892745014046588)
--(axis cs:167,0.788764392896626)
--(axis cs:166,0.609085849266415)
--(axis cs:165,0.620848623372872)
--(axis cs:164,0.558162772816662)
--(axis cs:163,0.669800256527093)
--(axis cs:162,0.856812889568339)
--(axis cs:161,0.789946445137142)
--(axis cs:160,0.869574014698065)
--(axis cs:159,0.569248554008385)
--(axis cs:158,0.445043903879175)
--(axis cs:157,0.126121920553347)
--(axis cs:156,0.0661822147499551)
--(axis cs:155,0.186295471507367)
--(axis cs:154,0.351820369919448)
--(axis cs:153,0.335803084994773)
--(axis cs:152,0.523596155649364)
--(axis cs:151,0.168678284206193)
--(axis cs:150,0.411612267875975)
--(axis cs:149,0.304835028143704)
--(axis cs:148,0.329539940561254)
--(axis cs:147,0.0792686733326076)
--(axis cs:146,0.0802275049858612)
--(axis cs:145,0.351808635285972)
--(axis cs:144,0.387164517490557)
--(axis cs:143,0.385465844031762)
--(axis cs:142,0.089475556082862)
--(axis cs:141,0.228228619522296)
--(axis cs:140,0.151573189654785)
--(axis cs:139,0.264719015546413)
--(axis cs:138,0.396888046910033)
--(axis cs:137,0.224643059863592)
--(axis cs:136,0.662173042447071)
--(axis cs:135,0.612312125622684)
--(axis cs:134,0.486984792725958)
--(axis cs:133,0.799561491227212)
--(axis cs:132,0.236348452254991)
--(axis cs:131,0.0303700735137955)
--(axis cs:130,0.166647780679844)
--(axis cs:129,0.315432922812369)
--(axis cs:128,0.445093059814592)
--(axis cs:127,0.28538359895885)
--(axis cs:126,0.375495556051723)
--(axis cs:125,0.110186658729874)
--(axis cs:124,0.0452327097797141)
--(axis cs:123,0.137412667986037)
--(axis cs:122,0.123514674109333)
--(axis cs:121,0.35594405062735)
--(axis cs:120,0.473329065044991)
--(axis cs:119,0.533001707972418)
--(axis cs:118,0.400198311424999)
--(axis cs:117,0.602853261532987)
--(axis cs:116,0.542105537837001)
--(axis cs:115,0.215548261500281)
--(axis cs:114,0.153217227438827)
--(axis cs:113,0.235961522748973)
--(axis cs:112,0.25571109279762)
--(axis cs:111,0.0920195741644312)
--(axis cs:110,0.1486499636316)
--(axis cs:109,0.082438504622329)
--(axis cs:108,0.218651099570186)
--(axis cs:107,0.0956315421594827)
--(axis cs:106,0.00871758798791289)
--(axis cs:105,0.0854094501359397)
--(axis cs:104,0.176176183970917)
--(axis cs:103,0.221927481954973)
--(axis cs:102,0.342971910560562)
--(axis cs:101,0.333289276707021)
--(axis cs:100,0.347735891063757)
--(axis cs:99,0.491496276760373)
--(axis cs:98,0.63213282527234)
--(axis cs:97,0.711633322294783)
--(axis cs:96,0.856000725144399)
--(axis cs:95,0.924987521473102)
--(axis cs:94,1.17385989014897)
--(axis cs:93,0.87486868522367)
--(axis cs:92,0.968413264027721)
--(axis cs:91,1.12270327631202)
--(axis cs:90,0.866489123362698)
--(axis cs:89,0.800836692122366)
--(axis cs:88,0.801025344977758)
--(axis cs:87,1.04589527906947)
--(axis cs:86,1.42300883233306)
--(axis cs:85,1.58137625137773)
--(axis cs:84,1.6114571260309)
--(axis cs:83,1.35692109729967)
--(axis cs:82,1.51690084490485)
--(axis cs:81,1.06705121809261)
--(axis cs:80,0.990674747480833)
--(axis cs:79,1.10556859627455)
--(axis cs:78,0.802736746500359)
--(axis cs:77,0.635976862646949)
--(axis cs:76,0.982622659623832)
--(axis cs:75,0.788067193468479)
--(axis cs:74,0.901446095990325)
--(axis cs:73,0.924613540760411)
--(axis cs:72,0.20587389131632)
--(axis cs:71,0.184413530435063)
--(axis cs:70,0.245646581676313)
--(axis cs:69,0.0150819297003095)
--(axis cs:68,0.0877299161593803)
--(axis cs:67,0.0839509518522839)
--(axis cs:66,0.00140571531069966)
--(axis cs:65,0.0275560728165303)
--(axis cs:64,0.207102161360928)
--(axis cs:63,0.335259486528805)
--(axis cs:62,0.113502856380353)
--(axis cs:61,0.194187063873903)
--(axis cs:60,0.114152379000792)
--(axis cs:59,0.461238644759563)
--(axis cs:58,0.399680663318007)
--(axis cs:57,0.320909703805108)
--(axis cs:56,0.0400046854754201)
--(axis cs:55,0.196668633559709)
--(axis cs:54,0.140956505442959)
--(axis cs:53,0.236536893277446)
--(axis cs:52,0.00498692004063628)
--(axis cs:51,0.196992939487255)
--(axis cs:50,0.194850267575696)
--(axis cs:49,0.31311333418228)
--(axis cs:48,0.306604699299368)
--(axis cs:47,0.457865483339897)
--(axis cs:46,0.270642508191957)
--(axis cs:45,0.250513841458802)
--(axis cs:44,1.32342263301536)
--(axis cs:43,1.13159341938608)
--(axis cs:42,0.803461245109447)
--(axis cs:41,0.194067610831627)
--(axis cs:40,0.156699638789499)
--(axis cs:39,1.19855922412139)
--(axis cs:38,1.86052644151837)
--(axis cs:37,1.7602353756384)
--(axis cs:36,2.33194603211907)
--(axis cs:35,2.16395603453956)
--(axis cs:34,2.19823543687242)
--(axis cs:33,1.59439294778525)
--(axis cs:32,1.15868827708587)
--(axis cs:31,1.45993658672362)
--(axis cs:30,1.31066721737569)
--(axis cs:29,0.978623995034996)
--(axis cs:28,1.10953716951682)
--(axis cs:27,0.480434588149318)
--(axis cs:26,0.769638099940383)
--(axis cs:25,0.235897331264669)
--(axis cs:24,1.06803006649089)
--(axis cs:23,0.832758407215793)
--(axis cs:22,0.49573607829075)
--(axis cs:21,0.0811994182417273)
--(axis cs:20,0.427163121384003)
--(axis cs:19,0.607955806092443)
--(axis cs:18,0.569869198190943)
--(axis cs:17,0.471007872854962)
--(axis cs:16,1.01510983304993)
--(axis cs:15,1.3832744163596)
--(axis cs:14,2.73973224755585)
--(axis cs:13,1.38425533272769)
--(axis cs:12,3.42469993114163)
--(axis cs:11,3.12320639043096)
--(axis cs:10,2.4966805595269)
--(axis cs:9,0.975811057554196)
--(axis cs:8,0.37807482600507)
--(axis cs:7,0.414925345291214)
--(axis cs:6,2.87826155480037)
--(axis cs:5,3.77053412828368)
--(axis cs:4,1.1625642743216)
--(axis cs:3,2.42649485109519)
--(axis cs:2,1.38218521406258)
--(axis cs:1,0.535654914683782)
--(axis cs:0,0.192220973785089)
--cycle;

\path [fill=sienna1408675, fill opacity=0.3]
(axis cs:0,1.54284768946015)
--(axis cs:0,18.8959241438872)
--(axis cs:1,26.8286305170857)
--(axis cs:2,14.8932931426488)
--(axis cs:3,20.0885587972085)
--(axis cs:4,19.7117934963589)
--(axis cs:5,15.2303147505022)
--(axis cs:6,13.1889692205844)
--(axis cs:7,8.32390255956217)
--(axis cs:8,5.63263647053209)
--(axis cs:9,4.24570816430645)
--(axis cs:10,5.84358130898277)
--(axis cs:11,6.64688430713935)
--(axis cs:12,6.23302766081969)
--(axis cs:13,6.77396290523437)
--(axis cs:14,10.8858033511623)
--(axis cs:15,8.76794905685119)
--(axis cs:16,8.01725423910752)
--(axis cs:17,9.47794729920621)
--(axis cs:18,9.4174470354902)
--(axis cs:19,9.03878555675892)
--(axis cs:20,8.43061171573663)
--(axis cs:21,10.0178646116312)
--(axis cs:22,9.91336677414216)
--(axis cs:23,10.068140841669)
--(axis cs:24,9.51025915178968)
--(axis cs:25,9.57341466804113)
--(axis cs:26,10.701646188688)
--(axis cs:27,11.3871960574108)
--(axis cs:28,9.99907498951791)
--(axis cs:29,8.10742228186125)
--(axis cs:30,6.70067224255517)
--(axis cs:31,5.39108734577865)
--(axis cs:32,4.63496461438918)
--(axis cs:33,2.86553950010934)
--(axis cs:34,2.16247740329892)
--(axis cs:35,2.75094136562751)
--(axis cs:36,2.69921607530282)
--(axis cs:37,4.09285068668172)
--(axis cs:38,4.18350923272048)
--(axis cs:39,5.62426077149134)
--(axis cs:40,6.96490557050022)
--(axis cs:41,5.44661338374566)
--(axis cs:42,6.90810882779253)
--(axis cs:43,5.85979857819473)
--(axis cs:44,6.82430944671352)
--(axis cs:45,6.7690906674514)
--(axis cs:46,6.10583228403105)
--(axis cs:47,6.04625940616556)
--(axis cs:48,4.56477608143189)
--(axis cs:49,5.45085502672793)
--(axis cs:50,5.2164122619876)
--(axis cs:51,6.51186388547218)
--(axis cs:52,5.96172893213593)
--(axis cs:53,7.46346980229033)
--(axis cs:54,6.11630765587844)
--(axis cs:55,7.68506983288534)
--(axis cs:56,7.32010301396564)
--(axis cs:57,6.15456069313273)
--(axis cs:58,7.58807009858379)
--(axis cs:59,6.42459528885881)
--(axis cs:60,5.9621856069179)
--(axis cs:61,5.71193092825115)
--(axis cs:62,4.73633894176694)
--(axis cs:63,4.35806620482487)
--(axis cs:64,3.93210538446098)
--(axis cs:65,3.63365697589776)
--(axis cs:66,3.45405470446332)
--(axis cs:67,3.45934335313664)
--(axis cs:68,3.49400582358952)
--(axis cs:69,2.71737822932618)
--(axis cs:70,2.94681102196887)
--(axis cs:71,3.14903623301384)
--(axis cs:72,2.94610574939259)
--(axis cs:73,2.59242160486279)
--(axis cs:74,3.11727406252241)
--(axis cs:75,2.46788321953033)
--(axis cs:76,2.30901484132509)
--(axis cs:77,2.01430553583453)
--(axis cs:78,1.43779186930113)
--(axis cs:79,1.69315689732513)
--(axis cs:80,1.63653466786195)
--(axis cs:81,2.31376805129069)
--(axis cs:82,1.71062891499304)
--(axis cs:83,1.41978873848147)
--(axis cs:84,1.67182385420472)
--(axis cs:85,1.93941445011944)
--(axis cs:86,1.75290815940943)
--(axis cs:87,2.03163229503612)
--(axis cs:88,2.72130080070325)
--(axis cs:89,2.99877136032666)
--(axis cs:90,3.29449186708269)
--(axis cs:91,3.19027983076235)
--(axis cs:92,2.95040106153124)
--(axis cs:93,2.92504335940996)
--(axis cs:94,3.4353629600575)
--(axis cs:95,3.25011528830157)
--(axis cs:96,2.98291554780551)
--(axis cs:97,2.90661658645059)
--(axis cs:98,2.90798857041485)
--(axis cs:99,2.78213549270089)
--(axis cs:100,3.24764315346899)
--(axis cs:101,3.12622046809441)
--(axis cs:102,3.86880907620518)
--(axis cs:103,4.31381605144732)
--(axis cs:104,3.09883033446342)
--(axis cs:105,2.9427083992663)
--(axis cs:106,2.95649822712236)
--(axis cs:107,3.04947731097329)
--(axis cs:108,3.19623717606331)
--(axis cs:109,3.14534008761389)
--(axis cs:110,3.51100585204366)
--(axis cs:111,3.61464804466985)
--(axis cs:112,2.78956022982135)
--(axis cs:113,2.28184336139193)
--(axis cs:114,1.67463948711916)
--(axis cs:115,1.34850675030734)
--(axis cs:116,1.23323915329515)
--(axis cs:117,1.0150612152099)
--(axis cs:118,1.24642497922778)
--(axis cs:119,1.32435290730923)
--(axis cs:120,1.75354208716457)
--(axis cs:121,1.71552628136744)
--(axis cs:122,1.67508363085497)
--(axis cs:123,1.71930561552198)
--(axis cs:124,1.81750458519019)
--(axis cs:125,2.14800778117301)
--(axis cs:126,1.74668767145647)
--(axis cs:127,1.75681655713292)
--(axis cs:128,1.31707560752765)
--(axis cs:129,1.16375941653646)
--(axis cs:130,1.07538835247895)
--(axis cs:131,1.00954842150281)
--(axis cs:132,0.914593821436594)
--(axis cs:133,0.845392807993154)
--(axis cs:134,0.613018514425716)
--(axis cs:135,0.689103864711635)
--(axis cs:136,0.617206497544996)
--(axis cs:137,0.626376052580672)
--(axis cs:138,0.647598383707499)
--(axis cs:139,1.03113160437169)
--(axis cs:140,1.48847147543475)
--(axis cs:141,2.30627379047047)
--(axis cs:142,2.66501468820794)
--(axis cs:143,2.37744295147195)
--(axis cs:144,2.8758855427842)
--(axis cs:145,2.99237529178857)
--(axis cs:146,3.09627949418017)
--(axis cs:147,3.6390681624204)
--(axis cs:148,3.83664759179045)
--(axis cs:149,3.83697353288578)
--(axis cs:150,3.7891070135015)
--(axis cs:151,3.71867139994798)
--(axis cs:152,3.30224343669069)
--(axis cs:153,2.83660798697251)
--(axis cs:154,2.47395523947435)
--(axis cs:155,2.2736126658694)
--(axis cs:156,2.47342752847718)
--(axis cs:157,2.4202344655546)
--(axis cs:158,2.46489627136816)
--(axis cs:159,2.64629820733973)
--(axis cs:160,2.71753784481499)
--(axis cs:161,2.29853194935518)
--(axis cs:162,1.85792995873902)
--(axis cs:163,2.19504426298539)
--(axis cs:164,2.29332559558442)
--(axis cs:165,2.54476195779176)
--(axis cs:166,2.65635780453927)
--(axis cs:167,2.79962077279437)
--(axis cs:168,2.65029714177537)
--(axis cs:169,2.94035911947853)
--(axis cs:170,2.96244645030772)
--(axis cs:171,3.85745272634193)
--(axis cs:172,3.90727469249141)
--(axis cs:173,4.49187966258476)
--(axis cs:174,5.46064042181569)
--(axis cs:175,5.51070665961176)
--(axis cs:176,6.14442512290772)
--(axis cs:177,6.19131848513932)
--(axis cs:178,6.32187667991707)
--(axis cs:179,5.6757768982264)
--(axis cs:180,5.03232411449001)
--(axis cs:181,4.74071243269168)
--(axis cs:182,4.78197417546273)
--(axis cs:183,4.56883191243)
--(axis cs:184,3.98007693507805)
--(axis cs:185,3.55281773745624)
--(axis cs:186,3.8959666756401)
--(axis cs:187,3.62397821053634)
--(axis cs:188,4.30561092044363)
--(axis cs:189,4.26973113726802)
--(axis cs:190,4.46831649720416)
--(axis cs:191,4.37059643159781)
--(axis cs:192,3.64173552116033)
--(axis cs:193,3.45843505315027)
--(axis cs:194,3.81362768473382)
--(axis cs:195,3.56583863693348)
--(axis cs:196,3.39106845781903)
--(axis cs:197,3.65881151117232)
--(axis cs:198,3.97506503888875)
--(axis cs:199,3.96231885011936)
--(axis cs:200,3.89114256140917)
--(axis cs:201,4.04624262883347)
--(axis cs:202,3.62436181828316)
--(axis cs:203,2.86717029480827)
--(axis cs:204,2.63794488556758)
--(axis cs:205,2.04620270406501)
--(axis cs:206,2.16677520128966)
--(axis cs:207,2.23224037378312)
--(axis cs:208,2.460446735882)
--(axis cs:209,2.6937031418889)
--(axis cs:210,2.75492812296614)
--(axis cs:211,2.91936412868995)
--(axis cs:212,2.62650850228737)
--(axis cs:213,2.33089145807773)
--(axis cs:214,2.17309475169635)
--(axis cs:215,2.03725343258032)
--(axis cs:216,2.02050902471598)
--(axis cs:217,2.20172585917236)
--(axis cs:218,2.41731863036129)
--(axis cs:219,2.46063545982113)
--(axis cs:220,2.49292355089183)
--(axis cs:221,3.16901572015686)
--(axis cs:222,2.82442636654153)
--(axis cs:223,3.00776510093309)
--(axis cs:224,2.55520283067427)
--(axis cs:225,2.67675316927654)
--(axis cs:226,2.48559396179072)
--(axis cs:227,2.82557877873498)
--(axis cs:228,3.12748409277556)
--(axis cs:229,3.22723069411758)
--(axis cs:230,3.25347893499486)
--(axis cs:231,2.83620984651249)
--(axis cs:232,2.65676402838213)
--(axis cs:233,2.79040057523171)
--(axis cs:234,2.45415112772511)
--(axis cs:235,2.73243695518105)
--(axis cs:236,2.79033567982429)
--(axis cs:237,2.82272354695419)
--(axis cs:238,3.55456723712767)
--(axis cs:239,4.02528628828658)
--(axis cs:240,3.69107570751969)
--(axis cs:241,3.32451616441592)
--(axis cs:242,2.92426544788689)
--(axis cs:243,2.69148269628037)
--(axis cs:244,2.54600386195952)
--(axis cs:245,2.5005321304588)
--(axis cs:246,2.73817763908431)
--(axis cs:247,2.50153990607955)
--(axis cs:248,2.07485085106477)
--(axis cs:249,1.91795875846966)
--(axis cs:250,1.87199297034088)
--(axis cs:251,1.76544243432)
--(axis cs:252,2.00889821294481)
--(axis cs:253,2.36594541123534)
--(axis cs:254,2.4393119320939)
--(axis cs:255,2.14212353245755)
--(axis cs:256,1.60616287175879)
--(axis cs:257,1.82511855800218)
--(axis cs:258,1.82127917832708)
--(axis cs:259,1.67612711455773)
--(axis cs:260,1.89978414235568)
--(axis cs:261,1.86806877752632)
--(axis cs:262,1.9867613592302)
--(axis cs:263,2.12237645938882)
--(axis cs:264,2.18330148326606)
--(axis cs:265,2.1993131296702)
--(axis cs:266,2.03985000182864)
--(axis cs:267,2.42877954607714)
--(axis cs:268,2.58345401653146)
--(axis cs:269,2.85346940281514)
--(axis cs:270,3.16140926156685)
--(axis cs:271,3.1182237222253)
--(axis cs:272,2.95507212868421)
--(axis cs:273,2.8170859738585)
--(axis cs:274,2.61823104329814)
--(axis cs:275,2.13886656058146)
--(axis cs:276,2.10917300431338)
--(axis cs:277,1.71177005814492)
--(axis cs:278,1.69390118817693)
--(axis cs:279,1.5565514853484)
--(axis cs:280,1.20617079784263)
--(axis cs:281,1.24872825079099)
--(axis cs:282,1.42392961551354)
--(axis cs:283,1.35369701921673)
--(axis cs:284,1.16892545640896)
--(axis cs:285,0.944465390160967)
--(axis cs:286,0.990238080307554)
--(axis cs:287,0.866309303798759)
--(axis cs:288,0.75823768485985)
--(axis cs:289,0.940971806088256)
--(axis cs:290,1.14822095579096)
--(axis cs:291,1.44426404717667)
--(axis cs:292,1.39327828022539)
--(axis cs:293,1.36771186880613)
--(axis cs:294,1.24246094411957)
--(axis cs:295,1.37386113002244)
--(axis cs:296,1.1732536134944)
--(axis cs:297,1.10953455974297)
--(axis cs:298,1.23196339665602)
--(axis cs:299,1.13532389405625)
--(axis cs:300,1.24518517657502)
--(axis cs:301,1.19200309670284)
--(axis cs:302,1.08356988121961)
--(axis cs:303,1.03673764290653)
--(axis cs:304,1.13736325999412)
--(axis cs:305,1.15003515005511)
--(axis cs:306,1.19592627297022)
--(axis cs:307,1.15302148167768)
--(axis cs:308,1.23940984280488)
--(axis cs:309,1.30334887222332)
--(axis cs:310,1.35785770248611)
--(axis cs:311,1.55751191032654)
--(axis cs:312,1.44805641577513)
--(axis cs:313,1.01253033100777)
--(axis cs:314,1.09412725623125)
--(axis cs:315,1.2375001901647)
--(axis cs:316,1.10801693099546)
--(axis cs:317,1.26395997036237)
--(axis cs:318,1.27032550950751)
--(axis cs:319,1.19495008132101)
--(axis cs:320,1.06487069440095)
--(axis cs:321,1.20260430629561)
--(axis cs:322,1.1035159291831)
--(axis cs:323,1.09032359626103)
--(axis cs:324,1.05448930940769)
--(axis cs:325,1.19081052684673)
--(axis cs:326,1.18072124183173)
--(axis cs:327,1.36338772325612)
--(axis cs:328,1.25885679113598)
--(axis cs:329,1.12526624801166)
--(axis cs:330,1.19111772924725)
--(axis cs:331,1.3074001083348)
--(axis cs:332,1.39152117950318)
--(axis cs:333,1.68821444512699)
--(axis cs:334,1.69098383967281)
--(axis cs:335,1.65727554853232)
--(axis cs:336,1.72763208859923)
--(axis cs:337,1.76053756326802)
--(axis cs:338,1.62581260544967)
--(axis cs:339,1.82135983600367)
--(axis cs:340,1.98054201911031)
--(axis cs:341,1.99255212446469)
--(axis cs:342,1.73868071219888)
--(axis cs:343,1.94756796688814)
--(axis cs:344,1.92563019234835)
--(axis cs:345,2.07880115347095)
--(axis cs:346,2.69274757605897)
--(axis cs:347,2.89515985002895)
--(axis cs:348,3.14622311170774)
--(axis cs:349,3.47181589096817)
--(axis cs:350,3.09971611726322)
--(axis cs:351,3.64359450775774)
--(axis cs:352,3.05884374934113)
--(axis cs:353,3.32095567817198)
--(axis cs:354,3.16097482713809)
--(axis cs:355,3.15989238768299)
--(axis cs:356,3.3795358262166)
--(axis cs:357,3.2410478710418)
--(axis cs:358,3.78580102638639)
--(axis cs:359,3.81595669198004)
--(axis cs:360,3.41622410892541)
--(axis cs:361,3.665189740819)
--(axis cs:362,4.07337634243583)
--(axis cs:363,3.86591276945289)
--(axis cs:364,4.24336581543404)
--(axis cs:365,4.45064909616834)
--(axis cs:366,4.3347011338745)
--(axis cs:367,4.76987093099882)
--(axis cs:368,4.83825928805268)
--(axis cs:369,4.65155546999395)
--(axis cs:370,4.23273299706668)
--(axis cs:371,4.7079641421916)
--(axis cs:372,4.80159639371256)
--(axis cs:373,4.62368553024145)
--(axis cs:374,4.37779263734149)
--(axis cs:375,4.61804376379321)
--(axis cs:376,4.12669406375821)
--(axis cs:377,4.24478474839058)
--(axis cs:378,4.4009172030151)
--(axis cs:379,4.65351086099681)
--(axis cs:380,5.24475738612719)
--(axis cs:381,5.20890453221421)
--(axis cs:382,5.03341657266911)
--(axis cs:383,4.97532153663222)
--(axis cs:384,4.6033474553947)
--(axis cs:385,4.35435672185609)
--(axis cs:386,3.87582171796451)
--(axis cs:387,3.52494959885459)
--(axis cs:388,3.78449124060503)
--(axis cs:389,3.69467880304031)
--(axis cs:390,3.37959423788937)
--(axis cs:391,3.19387981448377)
--(axis cs:392,3.33597891742012)
--(axis cs:393,3.34622008680419)
--(axis cs:394,3.68301427894348)
--(axis cs:395,3.71969144272666)
--(axis cs:396,3.49327432257052)
--(axis cs:397,3.25441755918983)
--(axis cs:398,2.86985813321264)
--(axis cs:399,2.98699024118172)
--(axis cs:400,2.9142514828348)
--(axis cs:401,3.23564235671758)
--(axis cs:402,3.0220289153178)
--(axis cs:403,2.82924288760005)
--(axis cs:404,3.036988361424)
--(axis cs:405,3.06256446002736)
--(axis cs:406,3.19552835284181)
--(axis cs:407,3.12638827456234)
--(axis cs:408,3.35428072672155)
--(axis cs:409,3.42864100217175)
--(axis cs:410,3.44513239282608)
--(axis cs:411,3.06942520163544)
--(axis cs:412,3.66570107359269)
--(axis cs:413,3.429512024518)
--(axis cs:414,3.48364380626139)
--(axis cs:415,3.73536761128089)
--(axis cs:416,4.01111383912287)
--(axis cs:417,3.93178875387625)
--(axis cs:418,3.84702472523608)
--(axis cs:419,4.11262203379262)
--(axis cs:420,3.84734114252963)
--(axis cs:421,4.31518890891839)
--(axis cs:422,4.28286027299269)
--(axis cs:423,4.10400721104272)
--(axis cs:424,3.87113149782599)
--(axis cs:425,3.77311446137893)
--(axis cs:426,3.78979362280408)
--(axis cs:427,4.01046625236372)
--(axis cs:428,3.99621307363045)
--(axis cs:429,3.53321989061106)
--(axis cs:430,3.04657868068421)
--(axis cs:431,3.16562781538959)
--(axis cs:432,3.29152049148268)
--(axis cs:433,3.45259812487573)
--(axis cs:434,3.3844140993462)
--(axis cs:435,3.403748298671)
--(axis cs:436,3.66340915136128)
--(axis cs:437,3.50010892450633)
--(axis cs:438,3.18811992871488)
--(axis cs:439,2.7816222224956)
--(axis cs:440,2.47170819670477)
--(axis cs:441,2.40055530789223)
--(axis cs:442,2.26640140965081)
--(axis cs:443,2.46878617674413)
--(axis cs:444,2.58465230283199)
--(axis cs:445,2.63258465970881)
--(axis cs:446,2.7407098627051)
--(axis cs:447,2.98867753520455)
--(axis cs:448,2.82087646640021)
--(axis cs:449,2.66033992918721)
--(axis cs:450,2.76028440244408)
--(axis cs:451,2.41404852333429)
--(axis cs:452,2.55752700582725)
--(axis cs:453,2.57493476081039)
--(axis cs:454,2.34817762642341)
--(axis cs:455,2.3764911692123)
--(axis cs:456,2.1362464357016)
--(axis cs:457,2.1447649068766)
--(axis cs:458,2.21802971871642)
--(axis cs:459,2.41508578736344)
--(axis cs:460,2.59888493695554)
--(axis cs:461,2.27982336789325)
--(axis cs:462,2.13670040876253)
--(axis cs:463,2.33546019974543)
--(axis cs:464,2.56891884696161)
--(axis cs:465,2.83519860426537)
--(axis cs:466,2.70303957706482)
--(axis cs:467,2.64742952807926)
--(axis cs:468,2.66772341075485)
--(axis cs:469,3.48826098214112)
--(axis cs:470,3.80806959860869)
--(axis cs:471,3.70582603174445)
--(axis cs:472,3.42590756919136)
--(axis cs:473,3.40356498704745)
--(axis cs:474,3.2070670930187)
--(axis cs:475,3.50847395645554)
--(axis cs:476,3.28638019650135)
--(axis cs:477,3.44116237610114)
--(axis cs:478,3.57638616541462)
--(axis cs:479,3.20541263873082)
--(axis cs:480,3.45313006146254)
--(axis cs:481,3.12490641034803)
--(axis cs:482,3.17943616643821)
--(axis cs:483,3.17450543530467)
--(axis cs:484,3.23871801887433)
--(axis cs:485,3.04698108659358)
--(axis cs:486,3.51884687681401)
--(axis cs:487,3.29693027658007)
--(axis cs:488,3.47460963581604)
--(axis cs:489,3.30855438516543)
--(axis cs:490,3.36813819579962)
--(axis cs:491,3.28960112300036)
--(axis cs:492,3.27088993758509)
--(axis cs:493,2.86702094767726)
--(axis cs:494,3.07593473037406)
--(axis cs:495,3.45762771742319)
--(axis cs:496,3.77273108574678)
--(axis cs:497,4.09015970275963)
--(axis cs:497,0.416006022374697)
--(axis cs:497,0.416006022374697)
--(axis cs:496,0.455180362708393)
--(axis cs:495,0.384700481805788)
--(axis cs:494,0.350776966195563)
--(axis cs:493,0.370929487073767)
--(axis cs:492,0.450791143383835)
--(axis cs:491,0.526675366161464)
--(axis cs:490,0.393972240467784)
--(axis cs:489,0.270492390966108)
--(axis cs:488,0.268587118544382)
--(axis cs:487,0.248251892127515)
--(axis cs:486,0.223504415426273)
--(axis cs:485,0.265085552990134)
--(axis cs:484,0.0987650826537316)
--(axis cs:483,0.0627071865113771)
--(axis cs:482,0.0213280901691297)
--(axis cs:481,0.154368590328132)
--(axis cs:480,0.00705066948892275)
--(axis cs:479,0.0936586593692956)
--(axis cs:478,0.0767256348231613)
--(axis cs:477,0.00125001984470097)
--(axis cs:476,0.0904559387193271)
--(axis cs:475,0.236668394982199)
--(axis cs:474,0.242539145160751)
--(axis cs:473,0.308153054726697)
--(axis cs:472,0.283635530354863)
--(axis cs:471,0.275012330250088)
--(axis cs:470,0.186139190498244)
--(axis cs:469,0.230753832101066)
--(axis cs:468,0.287046744370591)
--(axis cs:467,0.385749463646044)
--(axis cs:466,0.361262660001068)
--(axis cs:465,0.243915033437074)
--(axis cs:464,0.233931457141928)
--(axis cs:463,0.37120158115854)
--(axis cs:462,0.388450146053335)
--(axis cs:461,0.310497151924516)
--(axis cs:460,0.204701297662501)
--(axis cs:459,0.406595573582476)
--(axis cs:458,0.478929168206162)
--(axis cs:457,0.463092293691056)
--(axis cs:456,0.547519369322644)
--(axis cs:455,0.475073795481265)
--(axis cs:454,0.493262818226928)
--(axis cs:453,0.496640324837567)
--(axis cs:452,0.474044801600578)
--(axis cs:451,0.421295897827715)
--(axis cs:450,0.438017591065448)
--(axis cs:449,0.51729802445049)
--(axis cs:448,0.481635264754654)
--(axis cs:447,0.490044728053178)
--(axis cs:446,0.355949991260077)
--(axis cs:445,0.481253207264019)
--(axis cs:444,0.51623142306499)
--(axis cs:443,0.610865705972559)
--(axis cs:442,0.572201367039084)
--(axis cs:441,0.483206672037123)
--(axis cs:440,0.356064928661282)
--(axis cs:439,0.36043757441478)
--(axis cs:438,0.238865739934331)
--(axis cs:437,0.173461206070031)
--(axis cs:436,0.0285012164416698)
--(axis cs:435,0.0661825786551218)
--(axis cs:434,0.0163195620620895)
--(axis cs:433,0.214946982711783)
--(axis cs:432,0.0781055813470526)
--(axis cs:431,0.14135657536159)
--(axis cs:430,0.153637551579528)
--(axis cs:429,0.273111241165837)
--(axis cs:428,0.383067997220147)
--(axis cs:427,0.356566208799304)
--(axis cs:426,0.344486689058755)
--(axis cs:425,0.366681986052058)
--(axis cs:424,0.378764592532547)
--(axis cs:423,0.388348253842478)
--(axis cs:422,0.510153230497403)
--(axis cs:421,0.538769520921035)
--(axis cs:420,0.500663492688129)
--(axis cs:419,0.631464824767552)
--(axis cs:418,0.471716308400669)
--(axis cs:417,0.566735614174844)
--(axis cs:416,0.495809094903219)
--(axis cs:415,0.405015238835115)
--(axis cs:414,0.365256058281094)
--(axis cs:413,0.482138749629837)
--(axis cs:412,0.55728554884469)
--(axis cs:411,0.459931308964332)
--(axis cs:410,0.590959826562889)
--(axis cs:409,0.459296873821197)
--(axis cs:408,0.374765060151773)
--(axis cs:407,0.148769675550477)
--(axis cs:406,0.112810949091652)
--(axis cs:405,0.211017319904018)
--(axis cs:404,0.185820059604915)
--(axis cs:403,0.150082573786884)
--(axis cs:402,0.182040878147825)
--(axis cs:401,0.288123320594721)
--(axis cs:400,0.227559920369129)
--(axis cs:399,0.280447137868854)
--(axis cs:398,0.271885174042692)
--(axis cs:397,0.373150004964015)
--(axis cs:396,0.290161487060467)
--(axis cs:395,0.24144637555803)
--(axis cs:394,0.149211155433591)
--(axis cs:393,0.179389109846086)
--(axis cs:392,0.328527458170075)
--(axis cs:391,0.278930717694629)
--(axis cs:390,0.369303218466521)
--(axis cs:389,0.368827877000083)
--(axis cs:388,0.355606639822871)
--(axis cs:387,0.146600289733251)
--(axis cs:386,0.145279792122288)
--(axis cs:385,0.0838202885275612)
--(axis cs:384,0.0994465856957181)
--(axis cs:383,0.12359256956997)
--(axis cs:382,0.03291638933606)
--(axis cs:381,0.117764378304837)
--(axis cs:380,0.117783681892836)
--(axis cs:379,0.130994321083784)
--(axis cs:378,0.269478146837722)
--(axis cs:377,0.185492913149163)
--(axis cs:376,0.212320676993839)
--(axis cs:375,0.10726794336187)
--(axis cs:374,0.12385839471482)
--(axis cs:373,0.187807294475119)
--(axis cs:372,0.162907248084937)
--(axis cs:371,0.217995658352849)
--(axis cs:370,0.244161006106041)
--(axis cs:369,0.0733302387091874)
--(axis cs:368,0.202320425614642)
--(axis cs:367,0.225395477705937)
--(axis cs:366,0.296641473786857)
--(axis cs:365,0.253818647230495)
--(axis cs:364,0.236864610883023)
--(axis cs:363,0.11559457583052)
--(axis cs:362,0.216149493047157)
--(axis cs:361,0.277363473566719)
--(axis cs:360,0.299609564344429)
--(axis cs:359,0.446433153625191)
--(axis cs:358,0.46042203317638)
--(axis cs:357,0.360178577466173)
--(axis cs:356,0.376861034688438)
--(axis cs:355,0.209339903456473)
--(axis cs:354,0.0968784677314569)
--(axis cs:353,0.122042796379011)
--(axis cs:352,0.147697018281474)
--(axis cs:351,0.200417569018918)
--(axis cs:350,0.0202569672324686)
--(axis cs:349,0.0479201264437761)
--(axis cs:348,0.0177632554026483)
--(axis cs:347,0.110796326509937)
--(axis cs:346,0.0627092728845955)
--(axis cs:345,0.0387624062396199)
--(axis cs:344,0.0755081787783989)
--(axis cs:343,0.0728637798442259)
--(axis cs:342,0.126727978982089)
--(axis cs:341,0.213636238105473)
--(axis cs:340,0.178320410667514)
--(axis cs:339,0.189459018226021)
--(axis cs:338,0.114596593120824)
--(axis cs:337,0.141653653377767)
--(axis cs:336,0.124043743382203)
--(axis cs:335,0.0621418475877995)
--(axis cs:334,0.0758021699886378)
--(axis cs:333,0.0482852086141886)
--(axis cs:332,0.184503124851892)
--(axis cs:331,0.125568397254669)
--(axis cs:330,0.0801593466275939)
--(axis cs:329,0.0763356982017028)
--(axis cs:328,0.103965275306627)
--(axis cs:327,0.048503170390423)
--(axis cs:326,0.022071603924342)
--(axis cs:325,0.033137243823573)
--(axis cs:324,0.0766816199144702)
--(axis cs:323,0.0543829431679279)
--(axis cs:322,0.0506171767676341)
--(axis cs:321,0.0469877153829885)
--(axis cs:320,0.117292331253708)
--(axis cs:319,0.123038886322631)
--(axis cs:318,0.118785111795545)
--(axis cs:317,0.0910199008364764)
--(axis cs:316,0.118328375259041)
--(axis cs:315,0.103761197477425)
--(axis cs:314,0.150053248380539)
--(axis cs:313,0.134430709249047)
--(axis cs:312,0.214150416747523)
--(axis cs:311,0.174179456475874)
--(axis cs:310,0.167089902750565)
--(axis cs:309,0.110275375510784)
--(axis cs:308,0.205609527432849)
--(axis cs:307,0.19612900827275)
--(axis cs:306,0.111837740945062)
--(axis cs:305,0.104859277125475)
--(axis cs:304,0.0591673750149173)
--(axis cs:303,0.0228965123739882)
--(axis cs:302,0.0180555093567984)
--(axis cs:301,0.0197316586069897)
--(axis cs:300,0.0499629622963257)
--(axis cs:299,0.000408897354194693)
--(axis cs:298,0.0135660031517399)
--(axis cs:297,0.0350550621641093)
--(axis cs:296,0.0430382579109601)
--(axis cs:295,0.0278817116141981)
--(axis cs:294,0.0418796196576182)
--(axis cs:293,0.0351324112107881)
--(axis cs:292,0.0591126143029161)
--(axis cs:291,0.0105947561322156)
--(axis cs:290,0.00600360053149274)
--(axis cs:289,0.128951813219953)
--(axis cs:288,0.180139054570197)
--(axis cs:287,0.299113938728333)
--(axis cs:286,0.226410136609874)
--(axis cs:285,0.312785543229292)
--(axis cs:284,0.356288663874942)
--(axis cs:283,0.283099879564589)
--(axis cs:282,0.219032765511308)
--(axis cs:281,0.173234119273169)
--(axis cs:280,0.242926928845245)
--(axis cs:279,0.300521895637928)
--(axis cs:278,0.415188234917629)
--(axis cs:277,0.429768131405813)
--(axis cs:276,0.523086328651999)
--(axis cs:275,0.405993544035221)
--(axis cs:274,0.397035463748878)
--(axis cs:273,0.485818112527475)
--(axis cs:272,0.40523020627121)
--(axis cs:271,0.251097882990205)
--(axis cs:270,0.185455770866482)
--(axis cs:269,0.170407707356037)
--(axis cs:268,0.13499638831882)
--(axis cs:267,0.250058466837428)
--(axis cs:266,0.595059521007781)
--(axis cs:265,0.693106388327614)
--(axis cs:264,0.786018635663081)
--(axis cs:263,0.757934818672442)
--(axis cs:262,0.690272621321858)
--(axis cs:261,0.590011086964397)
--(axis cs:260,0.456709441030893)
--(axis cs:259,0.593798515306342)
--(axis cs:258,0.781781875539798)
--(axis cs:257,0.72504728111405)
--(axis cs:256,0.689331713195652)
--(axis cs:255,0.437834741589587)
--(axis cs:254,0.331526014570835)
--(axis cs:253,0.227954462337393)
--(axis cs:252,0.114899014550545)
--(axis cs:251,0.0106086069916711)
--(axis cs:250,0.0179486522538982)
--(axis cs:249,0.00713057366654501)
--(axis cs:248,0.0367340176854081)
--(axis cs:247,0.0479369156316709)
--(axis cs:246,0.055392599391066)
--(axis cs:245,0.0616857003704445)
--(axis cs:244,0.212152906255069)
--(axis cs:243,0.243728905148887)
--(axis cs:242,0.267879855042152)
--(axis cs:241,0.375479121255947)
--(axis cs:240,0.483433715703386)
--(axis cs:239,0.393067529200478)
--(axis cs:238,0.409104173134916)
--(axis cs:237,0.223610786441156)
--(axis cs:236,0.150445924382931)
--(axis cs:235,0.170497147360098)
--(axis cs:234,0.149339689426659)
--(axis cs:233,0.0445173928597822)
--(axis cs:232,0.17093413471893)
--(axis cs:231,0.0717816594242362)
--(axis cs:230,0.128752920487379)
--(axis cs:229,0.0982918751604296)
--(axis cs:228,0.489188297238109)
--(axis cs:227,0.477549363540291)
--(axis cs:226,0.736699357268916)
--(axis cs:225,0.403191295251525)
--(axis cs:224,0.503660944317506)
--(axis cs:223,0.487105562984353)
--(axis cs:222,0.438836508264579)
--(axis cs:221,0.306871200258996)
--(axis cs:220,0.388964270352797)
--(axis cs:219,0.601782099671635)
--(axis cs:218,0.911072450790849)
--(axis cs:217,0.690375202974357)
--(axis cs:216,0.645257488485965)
--(axis cs:215,0.605141897907777)
--(axis cs:214,0.710778698032601)
--(axis cs:213,0.825220946175109)
--(axis cs:212,0.762184370664722)
--(axis cs:211,0.785401777069961)
--(axis cs:210,0.814614764168536)
--(axis cs:209,0.951228278657329)
--(axis cs:208,0.801772368463585)
--(axis cs:207,0.589509967392415)
--(axis cs:206,0.513001752947444)
--(axis cs:205,0.797612686763789)
--(axis cs:204,0.727829588971466)
--(axis cs:203,0.586066163252575)
--(axis cs:202,0.360518107343094)
--(axis cs:201,0.220309831514585)
--(axis cs:200,0.0572823341651554)
--(axis cs:199,0.192639458905884)
--(axis cs:198,0.153556389347214)
--(axis cs:197,0.37212741775301)
--(axis cs:196,0.311533709314763)
--(axis cs:195,0.0620275869665012)
--(axis cs:194,0.0515871909794872)
--(axis cs:193,0.148787256770689)
--(axis cs:192,0.353297669680195)
--(axis cs:191,0.894952689113725)
--(axis cs:190,1.0614021301752)
--(axis cs:189,1.11089677384355)
--(axis cs:188,0.976904821587782)
--(axis cs:187,0.76128030725162)
--(axis cs:186,0.81897519514734)
--(axis cs:185,0.765163132308932)
--(axis cs:184,0.864338899291852)
--(axis cs:183,1.21827690514118)
--(axis cs:182,1.25102554234762)
--(axis cs:181,1.22175565577912)
--(axis cs:180,1.46852980334573)
--(axis cs:179,1.75031962205169)
--(axis cs:178,1.97593351291183)
--(axis cs:177,1.94185569857409)
--(axis cs:176,1.89111514892395)
--(axis cs:175,1.70529696072877)
--(axis cs:174,1.6523308594185)
--(axis cs:173,1.30951802459509)
--(axis cs:172,1.12024261546889)
--(axis cs:171,1.1645923000881)
--(axis cs:170,0.730270552566202)
--(axis cs:169,0.521618269912315)
--(axis cs:168,0.486856537912468)
--(axis cs:167,0.552126098003394)
--(axis cs:166,0.387368278442588)
--(axis cs:165,0.201108788620865)
--(axis cs:164,0.298291326081842)
--(axis cs:163,0.264861636932293)
--(axis cs:162,0.0862911982299327)
--(axis cs:161,0.188638363524993)
--(axis cs:160,0.351643519668931)
--(axis cs:159,0.257378421193132)
--(axis cs:158,0.0251661045581411)
--(axis cs:157,0.0223258098600883)
--(axis cs:156,0.0315230621126448)
--(axis cs:155,0.0571059776764971)
--(axis cs:154,0.141821550110091)
--(axis cs:153,0.111656697604726)
--(axis cs:152,0.201059723183163)
--(axis cs:151,0.303894663673963)
--(axis cs:150,0.406863895820363)
--(axis cs:149,0.387054052924658)
--(axis cs:148,0.496443265399356)
--(axis cs:147,0.332452891422139)
--(axis cs:146,0.364459103505419)
--(axis cs:145,0.516155527615144)
--(axis cs:144,0.347521975585676)
--(axis cs:143,0.154246827404613)
--(axis cs:142,0.181427970491043)
--(axis cs:141,0.21512548034785)
--(axis cs:140,0.00422157040746096)
--(axis cs:139,0.0849810800906753)
--(axis cs:138,0.0787367817889709)
--(axis cs:137,0.0365100599214137)
--(axis cs:136,0.00707654880376601)
--(axis cs:135,0.0261832062905644)
--(axis cs:134,0.00646792700310245)
--(axis cs:133,0.123400274477722)
--(axis cs:132,0.20941574665914)
--(axis cs:131,0.0933324489896674)
--(axis cs:130,0.132994199523416)
--(axis cs:129,0.275238246642469)
--(axis cs:128,0.18393783281488)
--(axis cs:127,0.143135526400852)
--(axis cs:126,0.106346260827172)
--(axis cs:125,0.0552266742477008)
--(axis cs:124,0.0370222341288251)
--(axis cs:123,0.0764316692858932)
--(axis cs:122,0.073247757405373)
--(axis cs:121,0.180836808160032)
--(axis cs:120,0.400501646933767)
--(axis cs:119,0.471305780584799)
--(axis cs:118,0.37225303064467)
--(axis cs:117,0.389372073176437)
--(axis cs:116,0.1643017395734)
--(axis cs:115,0.0575411082363046)
--(axis cs:114,0.216406799093465)
--(axis cs:113,0.0100798774171758)
--(axis cs:112,0.00353803038911549)
--(axis cs:111,0.235870370076454)
--(axis cs:110,0.267110729303496)
--(axis cs:109,0.409208524142642)
--(axis cs:108,0.392320331255987)
--(axis cs:107,0.382496959142206)
--(axis cs:106,0.637324971007283)
--(axis cs:105,0.717382742881984)
--(axis cs:104,0.770009683632502)
--(axis cs:103,0.493961033201434)
--(axis cs:102,0.594634715775266)
--(axis cs:101,0.345952807821858)
--(axis cs:100,0.349527534813904)
--(axis cs:99,0.489725567649923)
--(axis cs:98,0.413638597819706)
--(axis cs:97,0.498553296412304)
--(axis cs:96,0.588770403074081)
--(axis cs:95,0.533143755696293)
--(axis cs:94,0.471175454696516)
--(axis cs:93,0.154173166908128)
--(axis cs:92,0.249981601003603)
--(axis cs:91,0.56132143936454)
--(axis cs:90,0.851280094324996)
--(axis cs:89,0.798041291888202)
--(axis cs:88,0.552586895483086)
--(axis cs:87,0.463487845580968)
--(axis cs:86,0.410706862335942)
--(axis cs:85,0.279800787820264)
--(axis cs:84,0.178983821499293)
--(axis cs:83,0.0427350238519109)
--(axis cs:82,0.160969918332802)
--(axis cs:81,0.288912452721767)
--(axis cs:80,0.0945806985053306)
--(axis cs:79,0.0776057002194029)
--(axis cs:78,0.0256418443223041)
--(axis cs:77,0.169253829339902)
--(axis cs:76,0.127242488164744)
--(axis cs:75,0.12525358612812)
--(axis cs:74,0.117539858962407)
--(axis cs:73,0.0986169989228844)
--(axis cs:72,0.121167882303245)
--(axis cs:71,0.0915848848302423)
--(axis cs:70,0.0492897498569735)
--(axis cs:69,0.129905077343987)
--(axis cs:68,0.0177377720219443)
--(axis cs:67,0.636530076737128)
--(axis cs:66,0.166471604032841)
--(axis cs:65,0.310252881200847)
--(axis cs:64,0.075690269910861)
--(axis cs:63,0.140410266252797)
--(axis cs:62,0.136714932760889)
--(axis cs:61,0.963038404555586)
--(axis cs:60,0.997251046092239)
--(axis cs:59,1.31454544658041)
--(axis cs:58,1.90389744232945)
--(axis cs:57,1.68264542603217)
--(axis cs:56,1.99221725590573)
--(axis cs:55,1.921897643044)
--(axis cs:54,0.900246083050486)
--(axis cs:53,1.40964703485975)
--(axis cs:52,0.892445939397845)
--(axis cs:51,0.953292102908653)
--(axis cs:50,0.0228234790285815)
--(axis cs:49,0.1229432571072)
--(axis cs:48,0.365831180916586)
--(axis cs:47,0.272272875260713)
--(axis cs:46,0.000492557676246896)
--(axis cs:45,0.0460281827350837)
--(axis cs:44,0.232889578744039)
--(axis cs:43,0.0123848169701217)
--(axis cs:42,0.00220294418114131)
--(axis cs:41,0.223648380031041)
--(axis cs:40,0.158375688651522)
--(axis cs:39,0.280937449763565)
--(axis cs:38,0.193617948196083)
--(axis cs:37,0.253330579360554)
--(axis cs:36,0.384317631411938)
--(axis cs:35,0.204749952232856)
--(axis cs:34,0.120356045386174)
--(axis cs:33,0.128808631844754)
--(axis cs:32,0.42497542550009)
--(axis cs:31,0.506640671239137)
--(axis cs:30,0.915474680720418)
--(axis cs:29,1.03478985459672)
--(axis cs:28,1.46513526258956)
--(axis cs:27,1.10732226457079)
--(axis cs:26,1.24006334134873)
--(axis cs:25,1.73620756236889)
--(axis cs:24,2.54631193052608)
--(axis cs:23,2.3377793628728)
--(axis cs:22,1.06542632303903)
--(axis cs:21,2.15388670799833)
--(axis cs:20,2.15703472539136)
--(axis cs:19,2.12437592224048)
--(axis cs:18,1.87932381515426)
--(axis cs:17,1.64669698296335)
--(axis cs:16,2.04913295409506)
--(axis cs:15,1.25726094555718)
--(axis cs:14,0.81237865794333)
--(axis cs:13,3.13926066125919)
--(axis cs:12,3.49906044881415)
--(axis cs:11,2.25185250133731)
--(axis cs:10,1.13733638476798)
--(axis cs:9,0.369918917161576)
--(axis cs:8,0.494530680760157)
--(axis cs:7,0.899350249902492)
--(axis cs:6,1.40520538901205)
--(axis cs:5,0.452804229717763)
--(axis cs:4,2.46924073562383)
--(axis cs:3,4.22914319749429)
--(axis cs:2,3.66605143538178)
--(axis cs:1,4.95115920989171)
--(axis cs:0,1.54284768946015)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 449.192972577854
1 461.227217819557
2 478.371438145438
3 541.589533667882
4 581.755950685441
5 597.29824482223
6 621.730725117634
7 645.309093277853
8 657.699486695505
9 684.821377718887
10 693.195665621057
11 730.547277905148
12 763.300078752014
13 762.499551817055
14 791.714691636869
15 820.123282200848
16 832.601863138488
17 859.357433856387
18 902.132766550116
19 931.540733460136
20 946.281436177417
21 988.527138225875
22 998.808015363416
23 1012.88030623995
24 1032.29468727624
25 1060.80673336521
26 1054.96307835331
27 1054.58786137372
28 1065.69751955983
29 1067.26371227605
30 1102.82167911412
31 1127.62084547108
32 1129.29620093063
33 1131.06441082793
34 1128.33129380023
35 1146.13749217643
36 1170.61397532814
37 1188.50732781187
38 1206.23435061985
39 1248.88638966156
40 1246.8094677078
41 1289.84557415751
42 1309.35651489253
43 1315.97944140997
44 1314.56624599196
45 1336.0753540795
46 1345.85497426819
47 1344.27001085209
48 1373.42995649865
49 1398.96452751338
50 1414.49246798064
51 1429.28424863832
52 1446.13626464215
53 1460.81119017529
54 1476.37967995903
55 1491.59148531178
56 1517.30206988714
57 1500.75147992777
58 1498.52200953876
59 1505.56666643184
60 1513.4218243844
61 1542.04961151335
62 1550.20976091203
63 1565.20292697655
64 1582.25885785739
65 1596.98803723323
66 1624.19519462963
67 1638.46693380708
68 1644.80336771621
69 1658.82215932389
70 1672.66174371701
71 1682.80239046169
72 1690.50790169024
73 1712.62438801532
74 1731.07186425531
75 1732.07361125385
76 1737.91488083596
77 1742.05958818293
78 1745.39397893353
79 1758.62554726769
80 1768.17760433542
81 1781.88846035095
82 1797.12755857951
83 1820.49115145795
84 1838.312707736
85 1840.84472196211
86 1852.01941628773
87 1849.4377484112
88 1849.84377547742
89 1857.6946742164
90 1876.52686771402
91 1877.67782617495
92 1896.94494756389
93 1906.09248831068
94 1907.92619602943
95 1927.11916582726
96 1931.30607773484
97 1942.15082861709
98 1952.89165883468
99 1969.46602992822
100 1989.72050187478
101 1984.53388926277
102 1982.78880108817
103 1978.78842124383
104 1983.82448075861
105 2002.75258219074
106 2003.0564357932
107 2012.49313124811
108 2022.79489626126
109 2038.02438109392
110 2044.65920565567
111 2060.38939606508
112 2074.00044620223
113 2088.66062863816
114 2104.48789721426
115 2115.76513389861
116 2110.51463780016
117 2107.9438042564
118 2114.24654206631
119 2132.85032694033
120 2134.6693086237
121 2133.55346052198
122 2157.14149642409
123 2166.2233086956
124 2178.4221619192
125 2204.61059650327
126 2211.71145007365
127 2209.71618834339
128 2228.85158575459
129 2236.59694996721
130 2249.54014970915
131 2259.62508824752
132 2272.41121312496
133 2285.43667934524
134 2297.37598629079
135 2315.39697706748
136 2318.31155083027
137 2313.49402133082
138 2312.34757176237
139 2316.66210806743
140 2331.56862964799
141 2341.76614395207
142 2331.61211962929
143 2351.6382008879
144 2352.25139628802
145 2357.460270742
146 2374.99140723911
147 2386.31753124503
148 2395.16312784529
149 2409.43475911713
150 2421.74351853034
151 2415.81243624263
152 2423.71542749306
153 2440.09525805608
154 2448.65809049763
155 2456.49047902909
156 2467.81990588284
157 2471.60569804332
158 2485.49844361859
159 2495.4416710175
160 2511.02142921244
161 2510.44317187738
162 2524.74008213649
163 2534.91566181735
164 2534.83726576046
165 2537.81992945527
166 2549.4612712093
167 2558.85544246977
168 2568.2163809023
169 2580.7021076074
170 2587.31687301359
171 2591.95667332418
172 2591.58713093824
173 2603.15594247935
174 2607.80113940133
175 2614.63182013682
176 2621.93746135656
177 2628.16304424884
178 2632.3380212211
179 2628.14177514461
180 2627.60558701084
181 2633.55068048501
182 2646.26998742272
183 2646.51868167509
184 2653.80503084839
185 2661.84869643948
186 2675.06075098277
187 2695.38954814741
188 2694.56485514603
189 2699.24991569096
190 2703.88442434646
191 2701.36505807802
192 2724.80707792389
193 2734.93558851433
194 2752.4362109984
195 2762.07859018789
196 2775.22895826102
197 2777.34397749701
198 2776.83302422911
199 2777.90154509743
200 2794.64765546097
201 2805.3703585605
202 2820.53953642239
203 2829.34873632971
204 2832.34620380761
205 2841.71252013384
206 2841.57735022788
207 2844.13379046048
208 2866.99316676145
209 2875.20241144165
210 2876.42107352825
211 2872.3016376485
212 2871.15753859576
213 2873.7904498374
214 2885.10564958547
215 2886.66296860592
216 2901.13022840441
217 2904.91530916456
218 2918.29086349634
219 2938.57015296191
220 2946.0063044003
221 2951.22884021873
222 2962.8270278742
223 2970.29163896905
224 2983.78836753886
225 2989.14967401543
226 3012.2006409116
227 3016.84927226614
228 3024.19026545127
229 3028.01432571158
230 3036.41316631022
231 3040.55900887142
232 3049.66941683522
233 3062.83832385832
234 3057.32651780255
235 3070.13486012375
236 3085.41221527251
237 3105.13511012266
238 3117.20940635462
239 3133.30100124084
240 3143.17526730668
241 3155.19752378146
242 3178.42331874636
243 3183.23800667057
244 3187.06338438838
245 3202.11482426453
246 3222.32247078545
247 3230.0485133388
248 3230.5401332767
249 3239.1817494639
250 3254.36438524292
251 3268.18246176844
252 3278.89401761653
253 3284.95259884343
254 3302.30666133803
255 3312.37475654738
256 3336.91579661216
257 3347.65200896547
258 3342.99783538673
259 3352.73500656269
260 3365.08428594997
261 3369.45120080507
262 3373.8081136789
263 3375.28100956949
264 3389.2576031763
265 3396.18168034649
266 3408.48265915363
267 3426.31108141884
268 3431.06412420232
269 3432.01816537002
270 3449.74682485753
271 3451.04252710919
272 3464.22131469304
273 3468.69965334638
274 3473.5478402807
275 3480.85717477993
276 3489.37239571234
277 3494.63647468444
278 3504.98105081881
279 3523.67967793388
280 3539.26257974068
281 3545.56938088614
282 3546.62011856052
283 3558.30644471137
284 3557.53790531702
285 3578.88727167829
286 3591.35239356134
287 3601.47281371648
288 3606.10725182301
289 3614.57840770612
290 3616.23228771874
291 3612.79276733834
292 3618.9117831792
293 3625.97734025223
294 3634.05347954184
295 3642.33056158646
296 3642.9812644194
297 3654.83348043199
298 3658.924178378
299 3675.55903797265
300 3675.89101840525
301 3689.9251421079
302 3697.02350212154
303 3690.40179024618
304 3702.6791585657
305 3706.84295211406
306 3708.6354101172
307 3719.05392409284
308 3719.08106191644
309 3724.86281843799
310 3731.53977669649
311 3745.11614424241
312 3755.6551459528
313 3767.9174205681
314 3763.92590074731
315 3773.08745452183
316 3787.57173567012
317 3799.16888304703
318 3814.34464827275
319 3814.39910946777
320 3812.86323522735
321 3825.14389239757
322 3838.63294380051
323 3847.58607038305
324 3853.17925060772
325 3871.34601300052
326 3888.71894082201
327 3907.12969960551
328 3914.91017109492
329 3920.26608500798
330 3930.33610838972
331 3923.61039360068
332 3931.79314781442
333 3948.98297104303
334 3960.00129440031
335 3969.07201663109
336 3972.0408649086
337 3967.6669605242
338 3972.88239111702
339 3978.99620781358
340 3975.65974178583
341 3970.12436316141
342 3971.37891101039
343 3978.59944380719
344 3990.63658479789
345 3993.36459120346
346 4003.58852087426
347 4002.08409777993
348 4014.58930086915
349 4018.41064332216
350 4026.28900878647
351 4022.42554966336
352 4033.61163063894
353 4043.68271545519
354 4055.90011260229
355 4075.75675383009
356 4075.60840478949
357 4087.62289242619
358 4095.98420908116
359 4089.67101534555
360 4089.43810873451
361 4090.7351727054
362 4095.51461526068
363 4111.97374542796
364 4126.28981600445
365 4144.6224346488
366 4156.45682172271
367 4163.3124005861
368 4163.54568352391
369 4168.54001499535
370 4163.40000623432
371 4175.29084806946
372 4174.87773378411
373 4182.44427041068
374 4191.36123200905
375 4198.73349410415
376 4212.12656148117
377 4231.53081059144
378 4228.77495568861
379 4229.33508332495
380 4231.67956205841
381 4239.25615865317
382 4242.08538327288
383 4253.13227575668
384 4263.93203955185
385 4270.73546600149
386 4274.56941788367
387 4280.20161997319
388 4282.89289142835
389 4281.95889326608
390 4289.399552205
391 4307.6949174803
392 4313.36425932233
393 4320.67778520689
394 4319.6779083504
395 4321.86072308464
396 4337.70493506024
397 4333.21111512056
398 4347.10345052783
399 4352.70554862098
400 4354.05839338529
401 4367.56626414247
402 4375.52994747123
403 4381.70131895465
404 4392.28592005866
405 4409.7641015988
406 4411.07969671307
407 4419.95584373513
408 4424.24052410568
409 4427.506699997
410 4428.76719970431
411 4441.67902857395
412 4448.35947277399
413 4457.92786866438
414 4461.45752080431
415 4469.29393472286
416 4468.08701471789
417 4470.43788114909
418 4478.9319638031
419 4485.66646728901
420 4502.23760998598
421 4498.91958014549
422 4504.58286755229
423 4515.62183975966
424 4521.62132406647
425 4527.2434039623
426 4533.23127574145
427 4537.84542637316
428 4550.44570811812
429 4548.08582652144
430 4551.63872106393
431 4552.01396917342
432 4553.84557179162
433 4567.83044465735
434 4577.05872920107
435 4574.45387178109
436 4576.94163994546
437 4579.98543183307
438 4582.2302031557
439 4578.15631619255
440 4588.34636499128
441 4597.78741592365
442 4612.70251959771
443 4614.6479160395
444 4630.1022438942
445 4635.84370269532
446 4644.53550336588
447 4657.17070737628
448 4658.88657433741
449 4670.14057140697
450 4670.61642560901
451 4682.34605679824
452 4686.83019445733
453 4693.69146711408
454 4701.72718507843
455 4699.03124512135
456 4702.18566663213
457 4715.44970628739
458 4727.11344356288
459 4724.48518119467
460 4731.54407366276
461 4749.95599764816
462 4769.30576619856
463 4778.51456602491
464 4778.80977334098
465 4785.33712652207
466 4796.77017707719
467 4809.97094314341
468 4820.90875283388
469 4827.20347946762
470 4840.72697688809
471 4844.69891164984
472 4855.45762841002
473 4860.65586111344
474 4871.99730104509
475 4875.49152011866
476 4884.06952209336
477 4895.40191304285
478 4898.27728574545
479 4901.18482963102
480 4905.63151216602
481 4899.25932335411
482 4910.95161419651
483 4925.70797627823
484 4930.49554992993
485 4938.59463567746
486 4948.98981341354
487 4952.50559231492
488 4954.16385262077
489 4958.71144344646
490 4964.86306133285
491 4964.10519899828
492 4966.71915611324
493 4968.76519144415
494 4962.2280994432
495 4972.61210911065
496 4983.72615512034
497 4995.06971769709
};

\addplot [semithick, darkorange25512714]
table {%
0 82.5843781831181
1 73.275989910199
2 68.9251735165825
3 72.4706750077762
4 81.3025990879987
5 85.3714749245189
6 83.7392276052995
7 87.3092310428814
8 83.673324232587
9 98.717077196639
10 101.867015864701
11 106.091869843322
12 109.793304684166
13 96.8499370568493
14 91.8839806847657
15 94.6595780029691
16 94.2336281908493
17 93.3643211010861
18 90.1598398810386
19 98.1830425111172
20 106.116385321734
21 108.267106046424
22 111.349162241965
23 112.720998366105
24 111.442477747078
25 109.431016069668
26 105.476117939729
27 108.334053332605
28 112.276656049988
29 112.850226647306
30 113.727995867367
31 117.605976224413
32 120.132513228518
33 122.065727992307
34 116.960051054923
35 113.610241463771
36 114.631281025688
37 118.350176403137
38 121.553176734972
39 120.90211440626
40 118.032453348509
41 120.343084566575
42 124.375662361132
43 126.602158713502
44 131.200284736898
45 135.676047083408
46 143.141236622807
47 144.388056565155
48 138.475892449945
49 135.979592949686
50 134.778423691133
51 134.915243212018
52 137.094639008257
53 140.042876776785
54 142.731019692801
55 143.117909684666
56 140.500009845345
57 138.749163610161
58 139.028069576092
59 138.804220447355
60 137.220911531365
61 138.379184533204
62 135.655314912525
63 132.531994722606
64 135.180160323653
65 133.316388656773
66 133.050409377345
67 135.995236830208
68 139.456492346945
69 140.954159971076
70 141.542062275546
71 144.703859557994
72 148.585208649696
73 150.364866238497
74 142.599385009329
75 145.460908138437
76 145.041610375668
77 144.638421740509
78 144.131487334772
79 141.180459861642
80 142.71968649199
81 143.937251183347
82 147.129000878131
83 150.603508225183
84 154.136595561238
85 157.460044455492
86 157.340669610568
87 158.955217089591
88 157.508050839871
89 158.964848899987
90 156.974110652719
91 157.659978604904
92 158.14255175231
93 158.260025133324
94 157.786543742833
95 160.158133174494
96 164.626710460732
97 166.308549740354
98 169.935023312384
99 171.063381422679
100 170.907197724002
101 172.205158678144
102 170.699361055226
103 169.287918521324
104 168.191829652993
105 166.021795632633
106 166.664661701581
107 166.481622709679
108 168.860058161146
109 173.094478559849
110 173.989324270327
111 171.685401658011
112 172.026723807158
113 171.07220541962
114 170.819442885533
115 168.375248358753
116 168.50642830182
117 171.121770934626
118 170.168837957224
119 170.337730919389
120 171.868162354666
121 174.164954889993
122 174.514762195023
123 174.218188315206
124 175.41253068355
125 178.883529600295
126 177.158621137869
127 178.692989363008
128 181.276024513342
129 185.720508374017
130 184.7877835002
131 183.912311145202
132 185.082006773947
133 182.922109164597
134 181.227567977321
135 184.335083584298
136 183.722327288022
137 185.463115214638
138 183.842890474552
139 188.788414700141
140 189.889155162522
141 190.031798161328
142 193.108901041702
143 191.499664165137
144 192.387182275858
145 195.179727738777
146 197.161805305553
147 197.629067690761
148 199.002249312786
149 202.375033820522
150 200.299538447625
151 203.490069068423
152 200.644860651563
153 201.328121850997
154 203.050061059621
155 203.261878821161
156 205.719959166892
157 207.478817725115
158 210.535644747556
159 206.992585494646
160 209.200202484029
161 210.373957865139
162 213.226435923971
163 213.167563808793
164 216.663304596527
165 213.889785554343
166 212.528728656808
167 210.474630398892
168 211.083474602863
169 212.907551440495
170 214.455559380749
171 214.744558471483
172 213.922231847837
173 215.907557526604
174 215.668988207313
175 216.978900322439
176 216.851590622665
177 218.767873836593
178 220.083792756079
179 219.333132516011
180 220.060193967325
181 221.631528390993
182 223.687443634836
183 223.634813411323
184 222.589662118981
185 222.87123683169
186 225.11166995868
187 226.081426328982
188 226.654060635141
189 226.700052118223
190 223.227208270468
191 218.550519271325
192 217.941633843899
193 219.305515080257
194 219.729771029231
195 221.521795929758
196 222.170881675032
197 220.929074845796
198 218.376191383566
199 220.701256774544
200 219.023081542444
201 217.584751904639
202 218.45722155507
203 220.782172344588
204 220.690580467521
205 223.301615185287
206 224.307224172895
207 226.290464884875
208 225.440603338509
209 226.814362394879
210 228.281983923202
211 229.553540004864
212 230.744830343222
213 234.592572365099
214 235.161882260144
215 236.183861613483
216 239.412074589803
217 239.060428847601
218 238.977821217192
219 240.77937863583
220 242.141035375816
221 240.543244335345
222 236.880579767266
223 239.074228508787
224 242.191222909648
225 243.877162140113
226 243.560643317485
227 242.075466486
228 240.940230957726
229 241.511798861469
230 243.27947647061
231 242.430667723983
232 242.910801796342
233 245.371638420896
234 244.890189385337
235 246.429361134664
236 249.683637311587
237 249.466820579051
238 249.365140696662
239 250.800222937824
240 252.157826483448
241 252.781088680868
242 255.771498988411
243 252.384567271644
244 251.137826604689
245 253.086190649999
246 250.898623120094
247 251.550840991321
248 253.36955909191
249 255.778508295766
250 258.211469747048
251 257.225919863904
252 257.366612643641
253 258.250005376747
254 259.348101069396
255 260.954386371786
256 259.875898987411
257 261.262534884
258 261.168346232291
259 265.169444036922
260 268.490285815955
261 270.240721611919
262 273.493888289577
263 275.382645864188
264 278.880381381187
265 277.267852746688
266 280.746067616894
267 281.232769314599
268 281.839229310825
269 282.492163157062
270 283.70313516463
271 282.484863410484
272 284.397123464863
273 284.449307767518
274 283.392083249227
275 285.747937430879
276 288.779747448029
277 289.054805768089
278 289.389516538625
279 290.971119542858
280 288.867935032618
281 291.450467051759
282 290.994186612012
283 291.76025988489
284 290.150247683016
285 290.199529128256
286 288.883230501343
287 288.437072426
288 291.29730140419
289 293.289104614613
290 294.486172470547
291 295.581908616094
292 298.062781530897
293 296.428438130411
294 298.14068462753
295 297.89454071453
296 296.644091962487
297 295.747565727958
298 298.13173544904
299 300.117089590127
300 301.49772320103
301 299.383909180783
302 301.136354682548
303 302.741901784687
304 300.627528825816
305 303.552998724414
306 303.172527113639
307 303.06989664513
308 304.276433429397
309 304.011834815294
310 307.399037432309
311 308.869165541317
312 306.942997416107
313 306.116901222513
314 310.395114220676
315 309.857679645863
316 308.493855452539
317 306.731701470338
318 305.255123026827
319 303.221964657207
320 304.020934953266
321 305.979829440576
322 306.736662661388
323 306.031925002009
324 304.65270931303
325 303.430377692301
326 304.25253647782
327 305.789101711078
328 309.104538287637
329 311.467750034369
330 313.143484995514
331 310.776400969011
332 310.218949716193
333 311.767041681759
334 313.332649715041
335 313.513311006356
336 315.055613535574
337 316.005681950876
338 316.270651872826
339 316.999635203713
340 315.986390793648
341 318.213340401792
342 319.679654899445
343 322.228729465509
344 322.858100850827
345 324.982754109981
346 323.967624159715
347 322.541017150765
348 323.714412625629
349 320.722722642236
350 320.685049857048
351 320.771154657374
352 325.021464485499
353 321.109445952453
354 321.697414646026
355 324.285274196192
356 325.390797386077
357 325.786681074115
358 324.112590969429
359 325.49410242819
360 319.393127044811
361 321.078200253154
362 321.124742159656
363 321.349312925985
364 320.407501934941
365 321.005056602911
366 323.027375208267
367 325.788878604937
368 319.543261800888
369 319.685768789259
370 317.250540105464
371 317.326308801819
372 317.777387058432
373 315.577349709564
374 315.569063234638
375 315.920799815601
376 317.202486320938
377 316.436847573438
378 317.014152368483
379 316.259709131303
380 314.671059808418
381 315.102588202653
382 315.983367137141
383 316.877127902642
384 317.002738943217
385 318.378696427804
386 319.658034658594
387 319.893077197747
388 321.065028541456
389 320.712487363997
390 322.838800889492
391 324.833677950408
392 323.070388280957
393 324.215597568812
394 324.686462081309
395 326.473753522531
396 329.001462298492
397 330.308999002789
398 330.724883454448
399 331.054812189184
400 334.536742143476
401 335.236737237592
402 334.348334411922
403 336.179215442177
404 338.312645449136
405 336.657021776014
406 337.643802993287
407 339.78448246736
408 339.888218327406
409 340.576308165599
410 340.049689700914
411 341.30308709056
412 341.968521591631
413 343.692731420996
414 340.957843934467
415 338.628312890115
416 339.48102906584
417 338.01106048137
418 337.747912221231
419 337.589248859595
420 337.793078269889
421 337.449635206446
422 338.074884466616
423 339.21458696995
424 338.938135041452
425 340.695616512844
426 342.250422948413
427 340.317002537885
428 339.975167875892
429 343.009850877609
430 345.037896517895
431 343.687643230017
432 346.067368874844
433 346.441677117825
434 346.28917016601
435 347.341324785013
436 346.021776793607
437 346.559399098688
438 346.21504724909
439 347.570033323576
440 347.345604419734
441 348.40537101275
442 349.467547770764
443 349.24065193217
444 349.029406659026
445 349.795669557993
446 352.083902451011
447 351.435654303661
448 354.121231574491
449 353.643412505176
450 353.305699012486
451 355.069687055488
452 356.250203291788
453 354.122224879458
454 356.90139689214
455 357.491903088972
456 357.681545676261
457 357.707440176537
458 359.086663470578
459 358.212779804189
460 360.021058731918
461 361.607648368766
462 361.567789324113
463 362.3029455117
464 363.156167399359
465 363.595338088637
466 362.624761271126
467 361.187909897611
468 362.828505217409
469 363.415511223148
470 362.820952678757
471 361.073017449466
472 361.170994358365
473 363.615263338981
474 363.942180864773
475 362.966411461109
476 361.465661026759
477 361.709950651269
478 361.456673002079
479 362.154322071161
480 363.563187595706
481 363.541541088788
482 364.065383568932
483 365.670641000077
484 363.127086328795
485 365.146941575944
486 365.745503431943
487 366.506233245022
488 369.093237453764
489 371.310866691147
490 372.580263897632
491 371.131021640203
492 372.729338039541
493 371.18353641209
494 374.441631476669
495 374.391838588202
496 374.83371081558
497 375.975598363511
};
\addplot [semithick, forestgreen4416044]
table {%
0 23.7202848392051
1 20.9450362610124
2 18.0120266220442
3 15.9539428890334
4 12.1676692772097
5 10.7007686434531
6 15.1813508246792
7 16.7624067178022
8 16.3865734596418
9 13.975787536336
10 13.7791425351887
11 15.9384910579959
12 14.1427269371118
13 16.0151896938673
14 12.6237346989276
15 13.1959159373623
16 15.2757386183621
17 16.3978457470637
18 16.7719734361746
19 19.6390713183116
20 20.2694238836736
21 22.3680933323194
22 22.4510651637358
23 20.4365228719308
24 20.5207658834813
25 24.4463558862319
26 23.7416477239768
27 24.9622419772501
28 24.4277818649017
29 25.4347797910913
30 24.7853339559334
31 25.8645884947563
32 24.5634578132855
33 26.256718666999
34 23.9225256210027
35 25.640006944651
36 24.5954849686851
37 23.1718988065694
38 21.1447649035958
39 21.0273509386021
40 23.2796189266777
41 24.1041240948561
42 22.786305164593
43 21.9510692475862
44 22.8676039394484
45 23.2758273450552
46 21.6156054895334
47 22.0001788735358
48 23.1561171756339
49 22.5282257568076
50 23.5334711809405
51 22.757566387323
52 23.6731069781495
53 23.768597414305
54 23.6063350441527
55 22.7510610821352
56 22.4222352467512
57 22.2758392441063
58 22.9050854054271
59 24.1506486045038
60 22.7391892300399
61 22.9965333232506
62 22.6284319278955
63 23.5974119288784
64 21.9858410815661
65 19.8039867266332
66 20.1886101537338
67 19.4584722914706
68 20.9121387786501
69 21.3922300498275
70 22.4596193689908
71 21.5648703086763
72 21.888834469269
73 22.7245543533074
74 23.2243095236486
75 25.1050384511466
76 25.8315269131913
77 25.1776136730372
78 25.4177378835399
79 24.4140890323694
80 23.6180993966075
81 24.051818119896
82 25.4309104667505
83 26.2035671376506
84 25.7513573455749
85 25.3690067087451
86 25.9697963525379
87 25.7753089139113
88 25.8632451930785
89 26.8200055227518
90 28.4466482698342
91 28.7513861290792
92 28.9326616419679
93 28.6371259796681
94 27.4573139017589
95 27.0198263249812
96 27.788753391742
97 27.4739449427418
98 29.4535681622991
99 29.5434068930865
100 29.4174851261683
101 29.2449004400908
102 30.0582180752247
103 30.7263695558064
104 30.9962942528469
105 31.8158465111473
106 30.7146101827502
107 32.6036133610189
108 32.3856617146301
109 33.2470143354844
110 32.9803117062081
111 32.8802946862712
112 34.2968543826308
113 33.7669117485573
114 33.5467373008387
115 33.8596911126763
116 34.5658698316444
117 33.8904360535392
118 34.2213186495803
119 34.197239375735
120 35.210726742514
121 35.0613661500308
122 35.6639275968042
123 35.0067956428217
124 36.2685767119446
125 36.4281128788846
126 37.1540577359118
127 37.6214943679242
128 36.8276887482305
129 36.3606820080864
130 35.5599476073674
131 35.4363330358333
132 34.6162913327463
133 34.1177061365535
134 36.111075444686
135 35.0880067131379
136 36.1462155033089
137 34.3799808639301
138 34.1996486422808
139 33.3692305434775
140 33.2337418873144
141 33.0167194611671
142 32.0479925019825
143 30.7666488243408
144 31.6762590330724
145 32.4414208876802
146 31.9393957933338
147 32.0475221221478
148 31.8090702921449
149 31.9408758448968
150 31.335910445374
151 32.4558955858247
152 32.2952178551279
153 32.8119086434518
154 33.2273061465265
155 33.3567633741625
156 32.3473460030224
157 31.5263348069933
158 30.6183116629518
159 30.9972317878023
160 31.300786170478
161 31.870181353305
162 32.1217967054342
163 32.1829700741341
164 32.9127934338995
165 33.9315435823145
166 33.6089085773396
167 34.7131641406736
168 34.4558524523644
169 34.026468372666
170 32.7454811312121
171 31.8518191650629
172 32.4191153129032
173 32.4037134999271
174 32.13272844878
175 32.6175379007618
176 32.7312214158869
177 32.4858683017176
178 33.0173559457011
179 34.1973440702274
180 33.827127630335
181 34.2843331035617
182 35.3522025925772
183 36.5064436391371
184 36.8650664953763
185 37.4435209100759
186 35.9244903638615
187 36.9765505824324
188 37.8529406699369
189 38.3487734026147
190 37.852531861322
191 38.0965478803878
192 37.5385873747816
193 36.6757661782557
194 36.6766307900735
195 36.5011449436288
196 36.8771267369248
197 36.6296461291877
198 35.8954598590104
199 35.6172719671059
200 35.5347414735194
201 35.9009406021559
202 35.62015128656
203 35.1775367672358
204 34.888559544183
205 34.3653522205044
206 34.7859820956965
207 34.0649873262119
208 33.935180091347
209 33.9625748161755
210 33.6899669957699
211 33.1738522260537
212 32.7608730273836
213 33.4102430883729
214 33.1543966461391
215 32.958044006029
216 33.3948256179308
217 34.2445814214199
218 34.040624956779
219 34.19405967782
220 34.5934764717111
221 32.4359444587987
222 32.4489265271559
223 33.0220566403547
224 32.6540919442428
225 33.1537853512494
226 31.6714180855179
227 31.8081114882875
228 32.0162250633546
229 31.4953204324418
230 31.0404783789454
231 31.0142719421143
232 30.5575458647685
233 30.1062632056722
234 30.1930233055991
235 31.4693761103215
236 31.6624635384192
237 32.2931002062667
238 32.4907813320561
239 33.3509838167692
240 32.8307766412306
241 32.857642301871
242 33.4170569524453
243 33.7392072406035
244 33.6242121317097
245 32.6038820251086
246 33.7534566355585
247 33.7210967246332
248 33.2809046995038
249 32.7282653522688
250 31.573555179896
251 32.0258066208285
252 33.4175642405898
253 31.7035553391115
254 31.9937370998825
255 32.6211888711422
256 33.8319447190813
257 33.6551641351145
258 33.532781971004
259 33.642251731307
260 33.6827881065933
261 33.7150274133262
262 33.4086103930031
263 32.2258391272516
264 32.5443465911318
265 32.09293035665
266 31.6416133831173
267 31.5238022357221
268 31.0442851194081
269 31.0090840361765
270 31.2403404092811
271 31.2666739980485
272 30.9961112244319
273 30.7791630566151
274 30.8196820644475
275 31.085971138303
276 30.7448390700538
277 30.7321181358009
278 30.3664693773339
279 31.1146344793167
280 31.1695595029498
281 31.7922914799619
282 31.3270371962993
283 31.1019981863001
284 30.5519388239737
285 31.2015955929486
286 30.5610778132753
287 30.4946328241989
288 30.9494071082984
289 31.9407463207296
290 31.9131164576956
291 32.6440335962703
292 32.9184727387173
293 31.8712781162332
294 31.6446887434776
295 30.6612952758876
296 29.8453866612458
297 29.4762290973452
298 29.0384262726179
299 29.8030845975032
300 28.8623511964655
301 28.190839316336
302 28.9253500916764
303 29.0378131018917
304 29.4748046606645
305 29.3814161396947
306 29.8123280862809
307 29.6608701906437
308 30.0392602426353
309 30.0766168845793
310 30.3972168963927
311 30.1841423441529
312 30.8103394510616
313 30.8012161797777
314 30.3543948262892
315 30.4447509420381
316 31.9737029187837
317 30.7057392112762
318 30.4071187860041
319 30.5008562318484
320 31.0818619357321
321 31.011744090507
322 30.6443773145593
323 31.0231846556533
324 31.4611563478656
325 31.4525931801207
326 31.2942947520729
327 31.195109444685
328 30.8346312317719
329 30.4895842914118
330 30.4619087176659
331 31.019190398897
332 30.9175946112067
333 30.8198688598347
334 31.0733706859119
335 31.4150427885645
336 31.7433443112627
337 31.1016823080904
338 30.7555803702518
339 30.6562833576641
340 30.87603827319
341 31.5062150212597
342 32.3913678084962
343 32.7525861498814
344 33.1814029582882
345 33.3447077265299
346 33.7397237389493
347 33.4670235765344
348 33.6331850303192
349 33.0207996816418
350 32.5165089188831
351 33.108394021294
352 33.1989083985902
353 32.7482353531362
354 33.0820657046541
355 33.2522910255704
356 32.9907781092459
357 32.7391146543938
358 32.9491466007571
359 33.6862974621651
360 33.6611075485247
361 33.4195746923672
362 33.6698273568175
363 32.2393207413059
364 32.6720224058588
365 33.2839249523189
366 32.6867954356111
367 32.609392854182
368 32.6399303186466
369 32.1778245162519
370 32.6046323743237
371 32.4707547886342
372 32.3761894769121
373 32.8493369131236
374 33.1401786577969
375 32.6604935577621
376 32.5136303662736
377 33.7379729192741
378 33.5516645339262
379 32.7811899627528
380 33.2544519696697
381 33.9447938614982
382 34.4022013272227
383 34.4033432278041
384 34.4708724222622
385 33.9770490509254
386 33.3724556680645
387 33.2936263353004
388 32.6620559091567
389 33.1426699722374
390 32.8434603096922
391 33.664609734127
392 33.8486758440563
393 33.6130210190105
394 33.2944510323571
395 33.5758393324164
396 33.609559318745
397 34.5514802921909
398 34.2815797943162
399 34.5560116586802
400 34.7121525193528
401 34.4003006201281
402 34.4988452974044
403 34.4116802453224
404 34.6806351505679
405 34.1503183052711
406 34.0338966166197
407 33.8801579782915
408 34.2372941821066
409 34.5974653510733
410 35.2533781190883
411 35.6153795891135
412 35.952038487894
413 35.688705522864
414 35.6718410576202
415 36.6309083925133
416 36.4702393616404
417 36.4960608484622
418 37.1982063577752
419 37.0027401001058
420 36.642581704033
421 36.5106788087659
422 37.1145990105958
423 36.5105486055674
424 37.4002914963431
425 37.4274962816241
426 37.9103195949437
427 38.1041320587889
428 37.2813566000736
429 37.3218398386217
430 37.7282933140847
431 37.9297632617765
432 38.6563429222749
433 38.6237747750688
434 37.5886015291895
435 37.6546992590028
436 37.5817283975048
437 37.4145108443887
438 37.5659711623721
439 38.5460570561607
440 38.8796919961638
441 38.938248951478
442 38.7922353992533
443 38.3082832795692
444 38.4858623732582
445 38.077011196107
446 38.7371264900297
447 39.0805872567346
448 39.153143792921
449 38.2201977951225
450 37.7672783916702
451 37.6319858842409
452 37.5827615396435
453 37.2978207625436
454 37.5560494991771
455 37.3607768402024
456 36.9112206837441
457 36.0164180525501
458 35.9462197680462
459 36.5163349894147
460 37.3127820193397
461 37.1773610456982
462 38.0292738733733
463 38.2081139183878
464 38.2954383729412
465 38.8405242640201
466 39.403160796349
467 39.3134498613629
468 39.6056781177788
469 40.0883870651349
470 39.8171854451043
471 39.7966745557071
472 39.7744799275597
473 39.8351981808357
474 39.0859821851521
475 39.2995958562676
476 39.2901399645785
477 39.2295016691576
478 39.4262823433443
479 39.4424888899732
480 39.2617213358022
481 39.6568508888639
482 39.5403388379629
483 39.5988731940554
484 40.1521182832598
485 39.7018026608582
486 39.7964134401353
487 40.1223640688173
488 40.240574085001
489 40.2924850598722
490 40.0453261149667
491 40.1652713215387
492 40.0338257111558
493 39.9164438344715
494 39.9800782516309
495 40.3752661802069
496 40.0537563288928
497 40.1447471237852
};
\addplot [semithick, crimson2143940]
table {%
0 3.2601517387641
1 5.15225664315303
2 4.22121495710482
3 3.80645623547826
4 3.81534724610166
5 3.39852151844945
6 4.07996357342613
7 2.70084500617077
8 2.08100995118566
9 1.70862581564328
10 1.25488253485168
11 0.937592628718573
12 0.95881989938676
13 2.09234252961777
14 1.67822074919094
15 1.45735698314037
16 1.60944133802637
17 1.15423534947683
18 0.98421544915645
19 0.68535005635525
20 1.02080050471481
21 1.70310505794543
22 1.2208874704108
23 1.24823841253168
24 0.75185192470569
25 1.37570545646968
26 1.07989797048645
27 1.47286210235136
28 1.53516794103245
29 1.25707886233963
30 1.94213776650212
31 1.62378090929256
32 1.42894453475243
33 1.28529320822158
34 1.40012896285125
35 1.50436748264957
36 1.20675207144822
37 0.874246886747209
38 1.07699165044113
39 1.22332147130776
40 1.55489537559173
41 1.66255407711905
42 1.85386271350887
43 1.99486177007058
44 2.08891818328065
45 2.12053262334175
46 1.86002208965743
47 2.58618018879413
48 2.52533662855407
49 2.85008770588629
50 2.51209911979295
51 2.64931901111254
52 2.76129149151258
53 2.38983836525383
54 2.47497357993433
55 2.4261890105522
56 2.26492598489489
57 2.02203068709358
58 2.18464981998508
59 2.18478310756844
60 2.6716671577599
61 2.75542592945188
62 2.23783622778306
63 2.22180499998988
64 2.19963510118107
65 2.22756266330568
66 2.84664027030227
67 3.0377746954608
68 3.04021541481224
69 2.81050209969303
70 2.41981364275197
71 2.49217246995753
72 2.7326093174732
73 3.30323365651456
74 3.62956664716391
75 4.0721496503451
76 4.08252015977944
77 4.27840490762974
78 3.9506828069024
79 3.94657924048869
80 4.03389535120326
81 3.89412947210712
82 2.97883793223542
83 2.52318428594231
84 2.35143821549669
85 2.44367794133274
86 2.04313965564194
87 2.10194871222079
88 2.10747154992513
89 1.757313140278
90 1.67469435971457
91 1.85703146544795
92 2.03640533832633
93 2.20529238281605
94 2.54729638366116
95 2.33458324631932
96 2.52191842785491
97 2.64951722763962
98 2.54917732534659
99 3.15853052366952
100 3.25176979364181
101 3.01974971257668
102 2.77721840070986
103 2.72464648520561
104 2.1070205746544
105 1.84234342704248
106 1.78420032812594
107 1.9911177943274
108 1.83952336519906
109 1.62990553473898
110 1.57469142259834
111 1.51422082264906
112 1.52618885482746
113 1.48859807546404
114 1.68509368637496
115 2.01203339388036
116 2.2592655207744
117 2.16054120709819
118 2.32159761654104
119 2.3371815736041
120 2.47790869338799
121 2.22653345392625
122 2.66686218572064
123 2.97041335418123
124 3.30053718795855
125 3.28453152467914
126 3.13334654106245
127 3.25278025491244
128 3.20555834208464
129 3.43611711075266
130 3.94826628295557
131 3.77634123535209
132 3.68864642779171
133 3.67417912858004
134 3.50178539670562
135 3.76119950828794
136 4.0394380770309
137 4.11288211231501
138 4.26403253912498
139 4.17939085789271
140 3.89736990362085
141 3.6350800684341
142 3.465117394368
143 2.76933868564985
144 2.85290907340539
145 2.78579216522618
146 2.99880987995892
147 3.07490126677357
148 3.38497854328874
149 3.55802376636977
150 3.61703706989169
151 3.65767197210071
152 3.72587009015875
153 3.30322658654031
154 3.14496145831301
155 3.05915273943946
156 3.52959572942667
157 3.11821223665742
158 3.30326452680606
159 3.73343791338814
160 3.68217407910109
161 3.55126258028931
162 3.73289868942704
163 3.26139411492682
164 3.11894977388505
165 3.16440754302022
166 3.47873908488841
167 3.44777458874483
168 3.2473042363789
169 3.66661161202394
170 3.34600009168431
171 3.24225418672539
172 3.10464718135118
173 2.92926293574493
174 3.25586978688127
175 3.02906829524336
176 3.24658959973645
177 3.37096233553565
178 2.77287313823848
179 3.00222147889259
180 3.136899650822
181 3.15534160833092
182 3.43084384191379
183 3.34233505061868
184 3.20154408533822
185 3.22321296167916
186 3.46842113884541
187 3.37221848099642
188 3.42155516222739
189 3.97626973958106
190 3.66547093024663
191 4.02277762766373
192 4.38349611632648
193 4.42268412421393
194 4.41009962599541
195 4.71121212968906
196 4.48638100141796
197 4.20880663272499
198 4.14501153978601
199 3.99101648603524
200 3.99084267862598
201 4.04473423548327
202 3.69249012798933
203 3.72136292108058
204 3.75463255579552
205 4.16064062285893
206 4.26962900375009
207 4.11586371303416
208 4.21888585010352
209 4.31085186321279
210 4.36678122970542
211 4.65550098881888
212 4.63483880871376
213 4.3238629736429
214 4.43989349076244
215 4.16068076104803
216 4.2118321644029
217 4.4378478692082
218 4.42466716908388
219 4.0977241834812
220 4.12078031313213
221 4.40204335529437
222 4.84922819430823
223 4.60570509469754
224 4.0871984188813
225 4.33450254754568
226 4.46806807186352
227 4.86470190513251
228 4.1887777884013
229 4.05413155299564
230 4.25184408564257
231 4.63327815850663
232 4.75865848784919
233 5.20781038854517
234 5.03741048335441
235 4.81579747434119
236 4.89753830369978
237 5.28199183617112
238 5.19049102553645
239 5.38952243575663
240 5.37758403271017
241 5.5529530898181
242 5.14983744701037
243 4.88284648430702
244 5.04360602021173
245 5.01610139143833
246 5.03866400151476
247 5.05176350595646
248 4.46551938505134
249 4.3389840549501
250 4.37045074551787
251 4.21198075762534
252 4.32073327980029
253 4.27052246273741
254 4.24368707738218
255 4.24911715703221
256 4.2665185392713
257 3.84679020038881
258 3.81688174713265
259 3.8424602171837
260 3.51990935086318
261 3.52381484022063
262 3.66292375574967
263 3.62503011577724
264 3.58397454752027
265 3.83152710719431
266 3.8466353869913
267 4.11601437510922
268 4.18983376618541
269 3.90256384969996
270 3.86871005236043
271 4.00356609273741
272 3.93592726379766
273 4.0079427058758
274 3.94368770880543
275 4.15680781209466
276 3.85099422762254
277 3.57637035264193
278 3.42557343112806
279 3.37359627950618
280 3.36945673036321
281 3.20556955923066
282 3.09263003878154
283 2.98709678088889
284 2.69402414225261
285 3.09236149930661
286 2.84130813457195
287 2.80634044869981
288 2.98874287455958
289 3.16824536009716
290 3.11354318744208
291 3.01724699920348
292 3.00514898894246
293 2.99407093055351
294 2.93384200733732
295 2.97314976970464
296 3.02567482561912
297 3.21830561589159
298 3.11160348103104
299 3.14210312153601
300 3.29636548706177
301 3.24837242645058
302 3.14983925054077
303 3.07371007241577
304 2.88590595787311
305 2.80655953820307
306 2.98239608860869
307 3.40360657957938
308 3.40450380719397
309 3.60094006099202
310 3.73934344234451
311 3.89423289819185
312 3.99194652359837
313 4.15759498276979
314 4.44682073019472
315 4.62921304498661
316 4.45023320320464
317 4.14947831141836
318 4.22008108523588
319 4.25877451281356
320 4.27669107465994
321 3.9119575680181
322 3.88181979987441
323 3.90210145229746
324 3.79901517486668
325 3.82356879630043
326 4.04307817161034
327 4.39394214965628
328 4.47349504248821
329 4.30544900732819
330 4.53893085267567
331 4.4083732358761
332 4.43634595817648
333 4.30176424490731
334 4.24375511478385
335 3.97719647747047
336 3.76037210076109
337 3.60466495243558
338 3.63993834184309
339 3.63452342217228
340 3.83015208997041
341 3.99625944602152
342 3.79837455624427
343 3.79165291302391
344 3.56830688961561
345 3.43355080825189
346 3.7176482581731
347 3.66032374020564
348 3.9772308756593
349 3.8880975534309
350 3.95972505729416
351 3.88247370076921
352 3.92610556260301
353 4.22996441630256
354 4.31825107525527
355 4.11023782546244
356 4.29038744124201
357 4.25831050476916
358 4.57611845868106
359 4.51932409334596
360 4.49443299072256
361 4.50716157396975
362 4.59217763860127
363 4.52001816327383
364 5.07417847741073
365 5.15151107296161
366 5.32777037452849
367 5.26351638407776
368 5.28404764939201
369 5.21380884629804
370 5.3135464455328
371 5.15382511326999
372 5.35685247524657
373 5.38865776025592
374 5.3468592375707
375 5.36534272535986
376 5.69701063649655
377 5.88071690680327
378 5.9897765109672
379 6.17844444848328
380 6.10974573831064
381 6.52984146429125
382 6.89485582845679
383 6.92922714827437
384 6.90216872271278
385 7.06610759386127
386 7.15225674979185
387 6.9803425216489
388 7.46343525976162
389 7.55952167287538
390 7.98217512690894
391 8.61768356096796
392 8.31235058337882
393 8.89976480857722
394 8.61362006389876
395 8.51538185827147
396 8.84779838641348
397 8.48509836486754
398 8.7430860311557
399 9.57819798336674
400 8.9345651009726
401 9.16873876451011
402 9.72341317474415
403 9.45865391804799
404 9.51925298869428
405 9.43370412624173
406 8.91538717076099
407 8.84710307530985
408 8.23196193382683
409 7.9074933298033
410 7.79168486982232
411 7.99446218672285
412 7.74560390796765
413 7.84733648044978
414 7.5602584766607
415 7.3762623199082
416 7.41974166915061
417 7.49021277140786
418 7.60488804481743
419 7.50853512001025
420 7.69980939289537
421 7.51838689110291
422 7.58996648910637
423 7.39675171870877
424 7.23899567564288
425 7.0960658912163
426 7.24304160335046
427 6.97020974298013
428 6.32576653784696
429 6.40143100688556
430 6.28590127940877
431 5.97212196189059
432 5.77820559000988
433 5.72732889459719
434 6.19568301912874
435 6.18265877490823
436 6.50241743114617
437 6.20135695896668
438 6.30670883151109
439 6.67639846112918
440 6.86307195096216
441 7.16654751786221
442 7.46269707690757
443 7.65845764805755
444 7.53480055139959
445 7.75359439226759
446 7.67663997164014
447 7.56070086222804
448 7.55426142044878
449 7.59005639475053
450 7.50088707407174
451 7.32840601171521
452 7.77281652893957
453 8.06788461901772
454 8.25508246706619
455 7.79172603807132
456 7.80577779966809
457 7.80800954080781
458 7.57993106145999
459 7.57038547988634
460 7.37071468457611
461 7.20345130413086
462 7.17405424978043
463 6.75938500351418
464 6.90036114511261
465 6.85092060301374
466 6.97785558041232
467 6.7059534919371
468 6.8243469268476
469 6.66947217134769
470 6.43021126766975
471 6.2316977799796
472 6.33664247076722
473 6.2481134477836
474 6.114718889204
475 6.16831857219417
476 6.12427621722853
477 5.95733902220469
478 5.90714937943929
479 5.74181479359641
480 6.42722930723841
481 6.02396079689064
482 6.06125618529003
483 6.41487712681671
484 6.02868476193924
485 5.90741712017292
486 5.98878640663367
487 5.77279122872308
488 5.66224814564501
489 5.48311076398405
490 5.37048674340916
491 5.54260066768066
492 5.64408317124395
493 5.24654733356611
494 5.64254081832121
495 5.29628819130761
496 5.45127781586061
497 5.43721733769767
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.988978769901471
1 4.62984389079573
2 5.29860266160781
3 7.54190918275881
4 5.16438644474615
5 8.71931102953093
6 8.68538128102898
7 5.8227158194884
8 5.66583607986436
9 5.10440067354248
10 6.6202620732597
11 7.93360539996261
12 9.13074459777863
13 6.6494155219385
14 7.79766440287522
15 7.01151381030731
16 7.86987213891247
17 8.93424667808309
18 8.56860644878634
19 9.77726265763557
20 8.2092547275761
21 8.01596662635285
22 7.91470289711875
23 6.98995809280936
24 6.16265085694749
25 4.91265356719337
26 3.96620287371625
27 2.62613647426804
28 3.32496332197475
29 3.02263333125818
30 2.62634109500368
31 2.78023969120245
32 2.47028513276427
33 3.2956350859316
34 3.91405866449897
35 3.86208705438032
36 4.74350515986304
37 4.08713450329543
38 3.77494905464239
39 4.21688038081429
40 3.99271091045174
41 3.97167807427754
42 3.33039558664844
43 3.68890788147821
44 3.34723001136658
45 3.68419663716157
46 3.44479185232363
47 3.5127665145933
48 4.22339318402188
49 4.49051015700959
50 5.00239244873243
51 5.4078932584819
52 6.01676273402817
53 5.79744750977438
54 4.74070202700378
55 4.29997190556749
56 4.35508400829066
57 4.24747515211985
58 3.93756677445711
59 3.14018309576178
60 2.96894122119153
61 3.9287569428428
62 3.67917667499336
63 3.32540953857636
64 3.15970629012088
65 3.62539947462472
66 4.489593053742
67 4.48810059964299
68 3.64983077272048
69 3.14023853246012
70 2.61557297180498
71 2.56607813921084
72 2.33475335957358
73 2.57865251933519
74 2.69257479402973
75 2.8896562485194
76 2.58963654058438
77 2.5921369436355
78 2.42636394776647
79 2.58378629380258
80 2.8832463204318
81 3.03151680434698
82 3.33474859913857
83 3.54405366073418
84 4.02446995079522
85 4.02531348622273
86 3.67847862589278
87 3.6728479934088
88 3.37906044152529
89 3.32481984332696
90 3.20784898033138
91 3.64656311243888
92 3.23513460957175
93 3.61106358574407
94 3.68289766700715
95 3.16847104923147
96 3.05050761313353
97 2.99640316104259
98 2.89226683618807
99 2.33843997241981
100 2.27551210537903
101 1.96655818983478
102 1.6205411097031
103 1.33129536235451
104 1.2650491203007
105 1.5466086569188
106 1.99710355665116
107 1.91133428307554
108 2.14896456691209
109 2.19760360492522
110 2.25844981019473
111 2.38628375302255
112 2.32203685368093
113 2.1272099414475
114 2.37767890454493
115 2.2302341663468
116 2.19279196888235
117 2.58723554418271
118 2.85783191125346
119 3.0395274065601
120 2.79209971203895
121 2.6489665980934
122 3.10996903435557
123 3.01658225486133
124 3.39207598599261
125 3.01961517369744
126 3.3086410140143
127 3.08304775686073
128 3.02146110814155
129 3.30060364992093
130 3.16842605379156
131 3.02924266215272
132 2.97129818617172
133 2.67807078717478
134 2.71175865254303
135 2.64344729453778
136 2.64672820145902
137 2.44782950637152
138 2.54046072445237
139 2.45161739167421
140 2.15088638261057
141 2.06997189150136
142 1.85952527282785
143 1.68976171528995
144 1.53816651957753
145 1.64949912324338
146 1.48699858672435
147 1.61553894894955
148 1.95678479737304
149 2.0344122066237
150 2.09304324313821
151 2.39833467336729
152 2.77400893924348
153 2.67085530184034
154 2.84586697459395
155 2.74695390865334
156 2.18360212169035
157 2.57417570884782
158 2.36456950267428
159 2.31174964020821
160 2.27541338610367
161 2.64085750109163
162 2.64896199063997
163 2.47215490311007
164 2.36340460831461
165 2.49778468082917
166 2.30565090425218
167 2.28488544461515
168 2.34723835779967
169 2.13646401574779
170 2.00500315814068
171 2.16095599803219
172 2.28520134267043
173 2.32798528832918
174 2.33361614731774
175 2.20396557532421
176 2.26865053798203
177 2.28042862773492
178 2.45083171110504
179 2.73988508012059
180 2.6940081292946
181 2.9130132250938
182 2.85857657764099
183 2.72806599861699
184 2.61769954092368
185 2.55226226660722
186 2.50697185812727
187 2.85180567492774
188 3.00244651204352
189 3.01253909568228
190 2.90926933770903
191 2.78245773362057
192 2.85977031831991
193 2.89215135063448
194 2.70422798084838
195 2.75526710289577
196 2.85476711472451
197 3.14958229782416
198 3.82449259456866
199 3.86174038659074
200 4.17543276084852
201 3.92527622875473
202 4.34011809124244
203 4.23861327321572
204 3.87964084422177
205 3.95927187824362
206 4.22284330761267
207 4.1960375685866
208 4.17050935537915
209 4.01841834382363
210 3.84304451417694
211 3.84431372999853
212 3.62391725497189
213 3.33550495436219
214 3.45916366396666
215 3.3977968463065
216 3.4953211852868
217 3.38800243942014
218 3.3231695021288
219 2.77288808767618
220 2.69960778901465
221 3.34477565050601
222 3.36771211734231
223 3.58893531805336
224 3.57894335401654
225 3.38188842582264
226 3.59496669496031
227 3.6913456220283
228 3.92590150026854
229 3.67257313469185
230 3.73880572424279
231 3.72211081759827
232 3.96043153974166
233 3.86526246066734
234 3.60703083747638
235 3.72676873089145
236 3.86919120828965
237 4.14223856656207
238 3.9164758354949
239 4.00416184225416
240 4.19963968587
241 4.1852038649329
242 4.76735932746572
243 4.69717868626082
244 4.75182375583671
245 4.54670263841536
246 4.45359214301752
247 4.08036416383619
248 3.97974998004804
249 4.29450947979605
250 4.17873395957567
251 4.38279372993396
252 4.58367692886348
253 4.78782069693985
254 4.47200761694227
255 4.24659934550452
256 3.9592039834108
257 3.96480255051129
258 4.25110398684845
259 4.23245311560674
260 4.33778235164119
261 4.4670474111641
262 4.53881208312818
263 4.98531741920918
264 4.90541401779159
265 4.70803625667648
266 4.69972889439295
267 4.61318684756424
268 4.70526917461548
269 4.73113082473202
270 4.90376987715956
271 5.192223803535
272 4.88861240182717
273 4.67913107740881
274 4.6528238153186
275 5.03325682323974
276 4.77085421880215
277 4.70559367543548
278 4.62120878209007
279 4.27032881594513
280 4.08702432913444
281 4.42547166557906
282 4.5849839818156
283 4.95124647336482
284 5.16838276104896
285 4.76205665673689
286 4.76447351390799
287 4.49609623217235
288 4.37659437375792
289 4.37811626031404
290 4.4202393194564
291 4.29595518850119
292 4.49866209925785
293 4.36643148418054
294 4.11435495892248
295 3.83984003707304
296 3.87437190609145
297 3.81842135055426
298 3.96549920479276
299 4.17542918814755
300 4.05498194672904
301 3.67060224679248
302 3.50846627082999
303 3.74122827126534
304 3.70245467263735
305 3.56169124493577
306 3.29477375185085
307 3.41984904001199
308 3.31171125521449
309 3.51096363637255
310 3.58088975320452
311 3.45863362566643
312 3.61782639724807
313 3.65489773275175
314 3.76566206001354
315 3.66593418421547
316 3.63634913607633
317 4.03603818537988
318 3.90496420723475
319 4.02911906615851
320 4.06244255086093
321 3.94955720544355
322 3.73319853125051
323 3.81486731362262
324 4.13605276765115
325 4.36768062157413
326 4.25486693221659
327 4.02675676863351
328 4.18030800059267
329 4.20303632851676
330 4.22988951877252
331 4.34321281774492
332 4.09857855200246
333 4.027274653433
334 3.83950734171987
335 3.817620425778
336 3.90552447461633
337 3.73635239018261
338 3.54859781037712
339 3.64492362015321
340 3.60326370331909
341 3.74309318122304
342 4.19204918544231
343 4.05294940880901
344 3.88941944057602
345 3.82981867736201
346 3.98220065223542
347 3.85174609642045
348 4.06753020503577
349 3.97689108305985
350 3.82866710919193
351 3.78213358459574
352 3.81827702166963
353 4.00151938660868
354 3.84015389351476
355 3.66619004661242
356 3.72189373060254
357 3.78223781054875
358 4.00148345923536
359 3.84242035199816
360 3.64822697809469
361 3.77096095630132
362 3.53971643810448
363 3.80538742232123
364 4.02214522335806
365 4.23050173176716
366 4.2163500768057
367 4.19439816384473
368 4.11530751295141
369 4.07477473714491
370 4.02518780918181
371 4.07096669123147
372 3.8505947088607
373 3.56898046454927
374 3.34202046641425
375 3.2267513081073
376 3.05376785149152
377 3.06217142309727
378 3.22726613521212
379 3.32574298117062
380 3.13655056155961
381 2.914290322676
382 2.95475406131327
383 3.00643683525653
384 2.87918585093681
385 2.64351495027245
386 2.81926042276335
387 3.1095850684372
388 3.35018922708143
389 3.48030971417284
390 3.83399420182723
391 4.26923546459859
392 3.98650948513148
393 3.70086665238948
394 3.96776513559286
395 4.07690536182005
396 3.99183987927275
397 4.0565748070326
398 3.8358061794904
399 3.82741877007896
400 3.85914556572124
401 3.99274582855133
402 4.13589996581968
403 4.20676197824212
404 4.24790463111038
405 4.25651846843157
406 4.34855411565465
407 4.54369013504952
408 4.16832504151374
409 3.91672630553941
410 3.92730016238534
411 3.69487779440801
412 3.8023815478975
413 3.93409692411846
414 4.10314929362936
415 4.08702582444837
416 4.41185705034207
417 4.63520223757994
418 4.80578543129179
419 5.00672432954241
420 5.20716378963513
421 5.53253522378414
422 5.5228217498742
423 5.42731856455296
424 5.68750281171382
425 5.63652570965225
426 5.9545493203624
427 5.58791454207757
428 5.77681645609967
429 5.75879609182643
430 5.49418802064234
431 5.34151453240286
432 5.29884783100556
433 5.37451978472785
434 5.16599687154455
435 5.32244800340406
436 5.30855569942826
437 5.30792806859959
438 5.5072575329649
439 5.0940685487473
440 4.75027079792854
441 4.48115877504191
442 4.61551409291473
443 4.51434223983732
444 4.54510924749309
445 4.95000614388343
446 4.79598687499461
447 4.58004457606893
448 4.20400136717417
449 4.1057154601998
450 4.09957881896218
451 4.04699256514307
452 4.12790393324858
453 4.04096144204523
454 3.84986424772786
455 3.73937473071335
456 3.81685711373769
457 3.66992589802901
458 3.60767294828164
459 3.49754926383479
460 3.46657998115761
461 3.39683042035984
462 3.30368969193774
463 3.71753507110739
464 3.84833628586494
465 3.74524413662628
466 3.68866392039549
467 3.69593310618645
468 3.81265692531144
469 3.57178066923688
470 3.65435879730986
471 3.46280387077895
472 3.69780826491687
473 3.66614741973636
474 3.6081784694761
475 3.4550393467183
476 3.48605509045865
477 3.49033027677759
478 3.75416227447751
479 3.93985745774142
480 3.80713770314247
481 3.65622815273527
482 3.54878612523993
483 3.60355067876345
484 3.47610250053937
485 3.4557406246096
486 3.66539244097501
487 3.7823446588302
488 3.70390872114705
489 3.66110459743318
490 3.46348368875916
491 3.37915279453714
492 3.3629552620312
493 3.22399228412021
494 3.03927801954818
495 2.92173961805994
496 3.03798238876109
497 3.17604996778299
};
\addplot [semithick, sienna1408675]
table {%
0 10.2193859166737
1 10.938735653597
2 5.6136208536335
3 7.92970779985708
4 8.62127638036752
5 7.84155949011
6 7.29708730479822
7 4.61162640473233
8 3.06358357564612
9 2.30781354073401
10 3.49045884687537
11 4.44936840423833
12 4.86604405481692
13 4.95661178324678
14 5.84909100455279
15 5.01260500120418
16 5.03319359660129
17 5.56232214108478
18 5.64838542532223
19 5.5815807394997
20 5.293823220564
21 6.08587565981477
22 5.4893965485906
23 6.20296010227091
24 6.02828554115788
25 5.65481111520501
26 5.97085476501836
27 6.24725916099081
28 5.73210512605374
29 4.57110606822899
30 3.80807346163779
31 2.94886400850889
32 2.10499459444455
33 1.36836543413229
34 1.02106067895637
35 1.47784565893018
36 1.54176685335738
37 2.17309063302114
38 2.18856359045828
39 2.95259911062745
40 3.40326494092435
41 2.83513088188835
42 3.45295294180569
43 2.9237068806123
44 3.29570993398474
45 3.36153124235816
46 3.0526698631774
47 3.15926614071313
48 2.46530363117424
49 2.66395588481037
50 2.61961787050809
51 2.77928589128177
52 2.53464149636904
53 3.02691138371529
54 2.60803078641398
55 2.88158609492067
56 2.66394287902996
57 2.23595763355028
58 2.84208632812717
59 2.5550249211392
60 2.48246728041283
61 2.37444626184778
62 2.29981200450302
63 2.24923823553883
64 2.00389782718592
65 1.9719549285493
66 1.81026315424808
67 2.04793671493688
68 1.73813402578379
69 1.42364165333508
70 1.49805038591292
71 1.62031055892204
72 1.53363681584792
73 1.34551930189284
74 1.49986710178
75 1.1713148167011
76 1.09088617658017
77 0.922525853247314
78 0.706075012489415
79 0.807775598552863
80 0.770976984678312
81 1.01242779928446
82 0.77482949833012
83 0.688526857314781
84 0.746420016352715
85 0.829806831149589
86 0.671100648536742
87 0.784072224727575
88 1.08435695261008
89 1.10036503421923
90 1.22160588637885
91 1.3144791956989
92 1.35020973026382
93 1.53960826315904
94 1.95326920737701
95 1.89162952199893
96 1.78584297543979
97 1.70258494143145
98 1.66081358411728
99 1.63593053017541
100 1.79858534414145
101 1.73608663795814
102 2.23172189599022
103 2.40388854232438
104 1.93442000904796
105 1.83004557107414
106 1.79691159906482
107 1.71598713505775
108 1.79427875365965
109 1.77727430587826
110 1.88905829067358
111 1.92525920737315
112 1.39301109971612
113 1.14596161940455
114 0.945523143106311
115 0.703023929271824
116 0.698770446434276
117 0.702216644193169
118 0.809339004936223
119 0.897829343947015
120 1.07702186704917
121 0.948181544763735
122 0.800917936724799
123 0.897868642403936
124 0.927263409659508
125 1.04639055346265
126 0.926516966141823
127 0.949976041766887
128 0.750506720171265
129 0.719498831589463
130 0.604191276001184
131 0.551440435246241
132 0.562004784047867
133 0.484396541235438
134 0.309743220714409
135 0.3576435355011
136 0.312141523174381
137 0.331443056251043
138 0.363167582748235
139 0.558056342231183
140 0.746346522921105
141 1.04557415506131
142 1.24179335885845
143 1.11159806203367
144 1.26418178359926
145 1.23810988208671
146 1.36591019533737
147 1.65330763549913
148 1.67010216319555
149 1.72495973998056
150 1.69112155884057
151 1.70738836813701
152 1.55059185675376
153 1.36247564468389
154 1.16606684468213
155 1.10825334409645
156 1.22095223318227
157 1.22128013770735
158 1.21986508340501
159 1.1944598930733
160 1.18294716257303
161 1.05494679291509
162 0.885819380254544
163 0.965091313026548
164 0.99751713475129
165 1.17182658458545
166 1.13449476304834
167 1.12374733739549
168 1.08172030193145
169 1.20937042478311
170 1.11608794887076
171 1.34643021312692
172 1.39351603851126
173 1.59118081899484
174 1.9041547811986
175 1.90270484944149
176 2.12665498699188
177 2.12473139328262
178 2.17297158350262
179 1.96272863808735
180 1.78189715557214
181 1.75947838845628
182 1.76547431655756
183 1.67527750364441
184 1.5578690178931
185 1.39382730257365
186 1.53849574024638
187 1.43134895164236
188 1.66435304942792
189 1.57941718171224
190 1.70345718351448
191 1.73782187124204
192 1.64421892574007
193 1.65482389818979
194 1.93260743785665
195 1.81393311194999
196 1.8513010835669
197 2.01546946446267
198 2.06431071411798
199 2.07747915451262
200 1.97421244778716
201 2.13327623017403
202 1.99243996281313
203 1.72661822903042
204 1.68288723726952
205 1.4219076954144
206 1.33988847711855
207 1.41087517058777
208 1.63110955217279
209 1.82246571027312
210 1.78477144356734
211 1.85238295287996
212 1.69434643647604
213 1.57805620212642
214 1.44193672486447
215 1.32119766524405
216 1.33288325660097
217 1.44605053107336
218 1.66419554057607
219 1.53120877974638
220 1.44094391062231
221 1.73794346020793
222 1.63163143740305
223 1.74743533195872
224 1.52943188749589
225 1.53997223226403
226 1.61114665952982
227 1.65156407113764
228 1.80833619500683
229 1.66276128463901
230 1.69111592774112
231 1.45399575296836
232 1.41384908155053
233 1.41745898404574
234 1.30174540857589
235 1.45146705127058
236 1.31994487772068
237 1.29955638025652
238 1.57273153199637
239 1.81610937954305
240 1.60382099590815
241 1.47451852157998
242 1.32819279642237
243 1.22387689556574
244 1.16692547785223
245 1.21942321504418
246 1.34139251984662
247 1.22680149522394
248 1.05579243437509
249 0.955414092401559
250 0.944970811297388
251 0.877416913664162
252 1.06189861374768
253 1.29694993678637
254 1.38541897333237
255 1.28997913702357
256 1.14774729247722
257 1.27508291955812
258 1.30153052693344
259 1.13496281493204
260 1.17824679169329
261 1.22903993224536
262 1.33851699027603
263 1.44015563903063
264 1.48466005946457
265 1.44620975899891
266 1.31745476141821
267 1.33941900645729
268 1.35922520242514
269 1.51193855508559
270 1.67343251621667
271 1.68466080260775
272 1.68015116747771
273 1.65145204319299
274 1.50763325352351
275 1.27243005230834
276 1.31612966648269
277 1.07076909477537
278 1.05454471154728
279 0.928536690493165
280 0.72454886334394
281 0.710981185032079
282 0.821481190512423
283 0.818398449390658
284 0.762607060141949
285 0.62862546669513
286 0.608324108458714
287 0.582711621263546
288 0.469188369715024
289 0.534961809654104
290 0.571108677629731
291 0.716834645522226
292 0.726195447264155
293 0.701422140008461
294 0.600290662230978
295 0.672989709204121
296 0.565107677791721
297 0.537239748789432
298 0.60919869675214
299 0.567457498351027
300 0.597611107139346
301 0.586135719047926
302 0.532757185931405
303 0.506920565266271
304 0.539097942489601
305 0.522587936464817
306 0.542044266012577
307 0.478446236702465
308 0.516900157686017
309 0.596536748356268
310 0.59538389986777
311 0.691666226925332
312 0.616952999513803
313 0.439049810879362
314 0.472037003925354
315 0.566869496343637
316 0.494844277868211
317 0.586470034762947
318 0.575770198855982
319 0.535955597499188
320 0.473789181573622
321 0.577808295456312
322 0.57706655297537
323 0.572353269714477
324 0.565585464661079
325 0.611973885335151
326 0.601396422878037
327 0.705945446823272
328 0.681411033221303
329 0.600800973106683
330 0.63563853793742
331 0.716484252794735
332 0.788012152177536
333 0.868249826870588
334 0.883393004830725
335 0.859708698060062
336 0.925837915990715
337 0.951095608322892
338 0.870204599285246
339 1.00540942711484
340 1.07943121488891
341 1.10309418128508
342 0.932704345590485
343 1.01021587336619
344 1.00056918556338
345 1.05878177985529
346 1.37772842447179
347 1.50297808826944
348 1.58199318355519
349 1.7119478822622
350 1.53972957501537
351 1.72158846936941
352 1.45557336552983
353 1.59945644089649
354 1.53204817970332
355 1.47527624211326
356 1.50133739576408
357 1.44043464678781
358 1.662689496605
359 1.68476176917743
360 1.55830727229049
361 1.69391313362614
362 1.92861342469434
363 1.87515909681119
364 2.00325060227551
365 2.09841522446892
366 2.01902983004382
367 2.27223772664644
368 2.31796943121902
369 2.36244285435157
370 2.23844700158636
371 2.46297990027222
372 2.48225182089875
373 2.40574641235828
374 2.25082551602816
375 2.36265585357754
376 2.16950737037603
377 2.21513883076987
378 2.33519767492641
379 2.39225259104029
380 2.68127053401001
381 2.66333445525953
382 2.53316648100259
383 2.42586448353112
384 2.25195043484949
385 2.13526821666426
386 1.86527096292111
387 1.68917465456067
388 1.71444230039108
389 1.66292546302011
390 1.50514550971142
391 1.45747454839457
392 1.50372572962502
393 1.58341548847905
394 1.76690156175494
395 1.73912253358432
396 1.60155641775503
397 1.44063377711291
398 1.29898647958498
399 1.35327155165643
400 1.34334578123284
401 1.47375951806143
402 1.41999401858499
403 1.33958015690658
404 1.42558415090954
405 1.42577357006167
406 1.54135870187508
407 1.48880929950593
408 1.48975783328489
409 1.48467206417528
410 1.4270862831316
411 1.30474694633555
412 1.554207762374
413 1.47368663744408
414 1.55919387399015
415 1.66517618622289
416 1.75765237210983
417 1.6825265698507
418 1.6876542084177
419 1.74057860451253
420 1.67333882492075
421 1.88820969399868
422 1.88635352124764
423 1.85782947860012
424 1.74618345264672
425 1.70321623766344
426 1.72265346687266
427 1.82695002178221
428 1.80657253820515
429 1.63005432472261
430 1.44647056455234
431 1.512135620014
432 1.60670745506781
433 1.61882557108197
434 1.68404726864206
435 1.66878286000794
436 1.8174539674598
437 1.83678506528818
438 1.7134928343246
439 1.57102989845519
440 1.41388656268303
441 1.44188098996468
442 1.41930138834494
443 1.53982594135835
444 1.55044186294849
445 1.55691893348641
446 1.54832992698259
447 1.73936113162887
448 1.65125586557743
449 1.58881897681885
450 1.59915099675477
451 1.417672210581
452 1.51578590371391
453 1.53578754282398
454 1.42072022232517
455 1.42578248234678
456 1.34188290251212
457 1.30392860028383
458 1.34847944346129
459 1.41084068047296
460 1.40179311730902
461 1.29516025990888
462 1.26257527740793
463 1.35333089045199
464 1.40142515205177
465 1.53955681885122
466 1.53215111853294
467 1.51658949586265
468 1.47738507756272
469 1.85950740712109
470 1.99710439455347
471 1.99041918099727
472 1.85477154977311
473 1.85585902088708
474 1.72480311908972
475 1.87257117571887
476 1.68841806761034
477 1.72120619797292
478 1.74983026529573
479 1.64953564905006
480 1.72303969598681
481 1.63963750033808
482 1.60038212830367
483 1.61860631090802
484 1.66874155076403
485 1.65603331979186
486 1.87117564612014
487 1.77259108435379
488 1.87159837718021
489 1.78952338806577
490 1.8810552181337
491 1.90813824458091
492 1.86084054048446
493 1.61897521737552
494 1.71335584828481
495 1.92116409961449
496 2.11395572422759
497 2.25308286256716
};
\addlegendentry{$\xi=0.2$}
\addlegendentry{$\xi=0.3$}
\addlegendentry{$\xi=0.4$}
\addlegendentry{$\xi=0.6$}
\addlegendentry{$\xi=0.7$}
\addlegendentry{$\xi=0.8$}
\end{axis}


\end{tikzpicture}


==> Arxiv/ssa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
legend style={at={(0.05,0.8)},anchor=west},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={Number of Iterations $(k)$},
xmajorgrids,
xmin=0.707981200269642, xmax=1411.05441729176,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000},
xticklabels={
  \(\displaystyle 10^0\),
  \(\displaystyle 10^2\),
  \(\displaystyle 10^4\),
  \(\displaystyle 10^6\)
},
y grid style={darkgray176},
ylabel={ Error},
ymajorgrids,
ymin=0.467624223911311, ymax=8553876.7999295,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 1
1 4
2 9
3 16
4 25
5 36
6 49
7 64
8 81
9 100
10 121
11 144
12 169
13 196
14 225
15 256
16 289
17 324
18 361
19 400
20 441
21 484
22 529
23 576
24 625
25 676
26 729
27 784
28 841
29 900
30 961
31 1024
32 1089
33 1156
34 1225
35 1296
36 1369
37 1444
38 1521
39 1600
40 1681
41 1764
42 1849
43 1936
44 2025
45 2116
46 2209
47 2304
48 2401
49 2500
50 2601
51 2704
52 2809
53 2916
54 3025
55 3136
56 3249
57 3364
58 3481
59 3600
60 3721
61 3844
62 3969
63 4096
64 4225
65 4356
66 4489
67 4624
68 4761
69 4900
70 5041
71 5184
72 5329
73 5476
74 5625
75 5776
76 5929
77 6084
78 6241
79 6400
80 6561
81 6724
82 6889
83 7056
84 7225
85 7396
86 7569
87 7744
88 7921
89 8100
90 8281
91 8464
92 8649
93 8836
94 9025
95 9216
96 9409
97 9604
98 9801
99 10000
100 10201
101 10404
102 10609
103 10816
104 11025
105 11236
106 11449
107 11664
108 11881
109 12100
110 12321
111 12544
112 12769
113 12996
114 13225
115 13456
116 13689
117 13924
118 14161
119 14400
120 14641
121 14884
122 15129
123 15376
124 15625
125 15876
126 16129
127 16384
128 16641
129 16900
130 17161
131 17424
132 17689
133 17956
134 18225
135 18496
136 18769
137 19044
138 19321
139 19600
140 19881
141 20164
142 20449
143 20736
144 21025
145 21316
146 21609
147 21904
148 22201
149 22500
150 22801
151 23104
152 23409
153 23716
154 24025
155 24336
156 24649
157 24964
158 25281
159 25600
160 25921
161 26244
162 26569
163 26896
164 27225
165 27556
166 27889
167 28224
168 28561
169 28900
170 29241
171 29584
172 29929
173 30276
174 30625
175 30976
176 31329
177 31684
178 32041
179 32400
180 32761
181 33124
182 33489
183 33856
184 34225
185 34596
186 34969
187 35344
188 35721
189 36100
190 36481
191 36864
192 37249
193 37636
194 38025
195 38416
196 38809
197 39204
198 39601
199 40000
200 40401
201 40804
202 41209
203 41616
204 42025
205 42436
206 42849
207 43264
208 43681
209 44100
210 44521
211 44944
212 45369
213 45796
214 46225
215 46656
216 47089
217 47524
218 47961
219 48400
220 48841
221 49284
222 49729
223 50176
224 50625
225 51076
226 51529
227 51984
228 52441
229 52900
230 53361
231 53824
232 54289
233 54756
234 55225
235 55696
236 56169
237 56644
238 57121
239 57600
240 58081
241 58564
242 59049
243 59536
244 60025
245 60516
246 61009
247 61504
248 62001
249 62500
250 63001
251 63504
252 64009
253 64516
254 65025
255 65536
256 66049
257 66564
258 67081
259 67600
260 68121
261 68644
262 69169
263 69696
264 70225
265 70756
266 71289
267 71824
268 72361
269 72900
270 73441
271 73984
272 74529
273 75076
274 75625
275 76176
276 76729
277 77284
278 77841
279 78400
280 78961
281 79524
282 80089
283 80656
284 81225
285 81796
286 82369
287 82944
288 83521
289 84100
290 84681
291 85264
292 85849
293 86436
294 87025
295 87616
296 88209
297 88804
298 89401
299 90000
300 90601
301 91204
302 91809
303 92416
304 93025
305 93636
306 94249
307 94864
308 95481
309 96100
310 96721
311 97344
312 97969
313 98596
314 99225
315 99856
316 100489
317 101124
318 101761
319 102400
320 103041
321 103684
322 104329
323 104976
324 105625
325 106276
326 106929
327 107584
328 108241
329 108900
330 109561
331 110224
332 110889
333 111556
334 112225
335 112896
336 113569
337 114244
338 114921
339 115600
340 116281
341 116964
342 117649
343 118336
344 119025
345 119716
346 120409
347 121104
348 121801
349 122500
350 123201
351 123904
352 124609
353 125316
354 126025
355 126736
356 127449
357 128164
358 128881
359 129600
360 130321
361 131044
362 131769
363 132496
364 133225
365 133956
366 134689
367 135424
368 136161
369 136900
370 137641
371 138384
372 139129
373 139876
374 140625
375 141376
376 142129
377 142884
378 143641
379 144400
380 145161
381 145924
382 146689
383 147456
384 148225
385 148996
386 149769
387 150544
388 151321
389 152100
390 152881
391 153664
392 154449
393 155236
394 156025
395 156816
396 157609
397 158404
398 159201
399 160000
400 160801
401 161604
402 162409
403 163216
404 164025
405 164836
406 165649
407 166464
408 167281
409 168100
410 168921
411 169744
412 170569
413 171396
414 172225
415 173056
416 173889
417 174724
418 175561
419 176400
420 177241
421 178084
422 178929
423 179776
424 180625
425 181476
426 182329
427 183184
428 184041
429 184900
430 185761
431 186624
432 187489
433 188356
434 189225
435 190096
436 190969
437 191844
438 192721
439 193600
440 194481
441 195364
442 196249
443 197136
444 198025
445 198916
446 199809
447 200704
448 201601
449 202500
450 203401
451 204304
452 205209
453 206116
454 207025
455 207936
456 208849
457 209764
458 210681
459 211600
460 212521
461 213444
462 214369
463 215296
464 216225
465 217156
466 218089
467 219024
468 219961
469 220900
470 221841
471 222784
472 223729
473 224676
474 225625
475 226576
476 227529
477 228484
478 229441
479 230400
480 231361
481 232324
482 233289
483 234256
484 235225
485 236196
486 237169
487 238144
488 239121
489 240100
490 241081
491 242064
492 243049
493 244036
494 245025
495 246016
496 247009
497 248004
498 249001
499 250000
500 251001
501 252004
502 253009
503 254016
504 255025
505 256036
506 257049
507 258064
508 259081
509 260100
510 261121
511 262144
512 263169
513 264196
514 265225
515 266256
516 267289
517 268324
518 269361
519 270400
520 271441
521 272484
522 273529
523 274576
524 275625
525 276676
526 277729
527 278784
528 279841
529 280900
530 281961
531 283024
532 284089
533 285156
534 286225
535 287296
536 288369
537 289444
538 290521
539 291600
540 292681
541 293764
542 294849
543 295936
544 297025
545 298116
546 299209
547 300304
548 301401
549 302500
550 303601
551 304704
552 305809
553 306916
554 308025
555 309136
556 310249
557 311364
558 312481
559 313600
560 314721
561 315844
562 316969
563 318096
564 319225
565 320356
566 321489
567 322624
568 323761
569 324900
570 326041
571 327184
572 328329
573 329476
574 330625
575 331776
576 332929
577 334084
578 335241
579 336400
580 337561
581 338724
582 339889
583 341056
584 342225
585 343396
586 344569
587 345744
588 346921
589 348100
590 349281
591 350464
592 351649
593 352836
594 354025
595 355216
596 356409
597 357604
598 358801
599 360000
600 361201
601 362404
602 363609
603 364816
604 366025
605 367236
606 368449
607 369664
608 370881
609 372100
610 373321
611 374544
612 375769
613 376996
614 378225
615 379456
616 380689
617 381924
618 383161
619 384400
620 385641
621 386884
622 388129
623 389376
624 390625
625 391876
626 393129
627 394384
628 395641
629 396900
630 398161
631 399424
632 400689
633 401956
634 403225
635 404496
636 405769
637 407044
638 408321
639 409600
640 410881
641 412164
642 413449
643 414736
644 416025
645 417316
646 418609
647 419904
648 421201
649 422500
650 423801
651 425104
652 426409
653 427716
654 429025
655 430336
656 431649
657 432964
658 434281
659 435600
660 436921
661 438244
662 439569
663 440896
664 442225
665 443556
666 444889
667 446224
668 447561
669 448900
670 450241
671 451584
672 452929
673 454276
674 455625
675 456976
676 458329
677 459684
678 461041
679 462400
680 463761
681 465124
682 466489
683 467856
684 469225
685 470596
686 471969
687 473344
688 474721
689 476100
690 477481
691 478864
692 480249
693 481636
694 483025
695 484416
696 485809
697 487204
698 488601
699 490000
700 491401
701 492804
702 494209
703 495616
704 497025
705 498436
706 499849
707 501264
708 502681
709 504100
710 505521
711 506944
712 508369
713 509796
714 511225
715 512656
716 514089
717 515524
718 516961
719 518400
720 519841
721 521284
722 522729
723 524176
724 525625
725 527076
726 528529
727 529984
728 531441
729 532900
730 534361
731 535824
732 537289
733 538756
734 540225
735 541696
736 543169
737 544644
738 546121
739 547600
740 549081
741 550564
742 552049
743 553536
744 555025
745 556516
746 558009
747 559504
748 561001
749 562500
750 564001
751 565504
752 567009
753 568516
754 570025
755 571536
756 573049
757 574564
758 576081
759 577600
760 579121
761 580644
762 582169
763 583696
764 585225
765 586756
766 588289
767 589824
768 591361
769 592900
770 594441
771 595984
772 597529
773 599076
774 600625
775 602176
776 603729
777 605284
778 606841
779 608400
780 609961
781 611524
782 613089
783 614656
784 616225
785 617796
786 619369
787 620944
788 622521
789 624100
790 625681
791 627264
792 628849
793 630436
794 632025
795 633616
796 635209
797 636804
798 638401
799 640000
800 641601
801 643204
802 644809
803 646416
804 648025
805 649636
806 651249
807 652864
808 654481
809 656100
810 657721
811 659344
812 660969
813 662596
814 664225
815 665856
816 667489
817 669124
818 670761
819 672400
820 674041
821 675684
822 677329
823 678976
824 680625
825 682276
826 683929
827 685584
828 687241
829 688900
830 690561
831 692224
832 693889
833 695556
834 697225
835 698896
836 700569
837 702244
838 703921
839 705600
840 707281
841 708964
842 710649
843 712336
844 714025
845 715716
846 717409
847 719104
848 720801
849 722500
850 724201
851 725904
852 727609
853 729316
854 731025
855 732736
856 734449
857 736164
858 737881
859 739600
860 741321
861 743044
862 744769
863 746496
864 748225
865 749956
866 751689
867 753424
868 755161
869 756900
870 758641
871 760384
872 762129
873 763876
874 765625
875 767376
876 769129
877 770884
878 772641
879 774400
880 776161
881 777924
882 779689
883 781456
884 783225
885 784996
886 786769
887 788544
888 790321
889 792100
890 793881
891 795664
892 797449
893 799236
894 801025
895 802816
896 804609
897 806404
898 808201
899 810000
900 811801
901 813604
902 815409
903 817216
904 819025
905 820836
906 822649
907 824464
908 826281
909 828100
910 829921
911 831744
912 833569
913 835396
914 837225
915 839056
916 840889
917 842724
918 844561
919 846400
920 848241
921 850084
922 851929
923 853776
924 855625
925 857476
926 859329
927 861184
928 863041
929 864900
930 866761
931 868624
932 870489
933 872356
934 874225
935 876096
936 877969
937 879844
938 881721
939 883600
940 885481
941 887364
942 889249
943 891136
944 893025
945 894916
946 896809
947 898704
948 900601
949 902500
950 904401
951 906304
952 908209
953 910116
954 912025
955 913936
956 915849
957 917764
958 919681
959 921600
960 923521
961 925444
962 927369
963 929296
964 931225
965 933156
966 935089
967 937024
968 938961
969 940900
970 942841
971 944784
972 946729
973 948676
974 950625
975 952576
976 954529
977 956484
978 958441
979 960400
980 962361
981 964324
982 966289
983 968256
984 970225
985 972196
986 974169
987 976144
988 978121
989 980100
990 982081
991 984064
992 986049
993 988036
994 990025
995 992016
996 994009
997 996004
998 998001
999 1000000
};
% \addplot [ultra thick, darkorange25512714]
% table {%
% 0 2
% 1 8
% 2 18
% 3 32
% 4 50
% 5 72
% 6 98
% 7 128
% 8 162
% 9 200
% 10 242
% 11 288
% 12 338
% 13 392
% 14 450
% 15 512
% 16 578
% 17 648
% 18 722
% 19 800
% 20 882
% 21 968
% 22 1058
% 23 1152
% 24 1250
% 25 1352
% 26 1458
% 27 1568
% 28 1682
% 29 1800
% 30 1922
% 31 2048
% 32 2178
% 33 2312
% 34 2450
% 35 2592
% 36 2738
% 37 2888
% 38 3042
% 39 3200
% 40 3362
% 41 3528
% 42 3698
% 43 3872
% 44 4050
% 45 4232
% 46 4418
% 47 4608
% 48 4802
% 49 5000
% 50 5202
% 51 5408
% 52 5618
% 53 5832
% 54 6050
% 55 6272
% 56 6498
% 57 6728
% 58 6962
% 59 7200
% 60 7442
% 61 7688
% 62 7938
% 63 8192
% 64 8450
% 65 8712
% 66 8978
% 67 9248
% 68 9522
% 69 9800
% 70 10082
% 71 10368
% 72 10658
% 73 10952
% 74 11250
% 75 11552
% 76 11858
% 77 12168
% 78 12482
% 79 12800
% 80 13122
% 81 13448
% 82 13778
% 83 14112
% 84 14450
% 85 14792
% 86 15138
% 87 15488
% 88 15842
% 89 16200
% 90 16562
% 91 16928
% 92 17298
% 93 17672
% 94 18050
% 95 18432
% 96 18818
% 97 19208
% 98 19602
% 99 20000
% 100 20402
% 101 20808
% 102 21218
% 103 21632
% 104 22050
% 105 22472
% 106 22898
% 107 23328
% 108 23762
% 109 24200
% 110 24642
% 111 25088
% 112 25538
% 113 25992
% 114 26450
% 115 26912
% 116 27378
% 117 27848
% 118 28322
% 119 28800
% 120 29282
% 121 29768
% 122 30258
% 123 30752
% 124 31250
% 125 31752
% 126 32258
% 127 32768
% 128 33282
% 129 33800
% 130 34322
% 131 34848
% 132 35378
% 133 35912
% 134 36450
% 135 36992
% 136 37538
% 137 38088
% 138 38642
% 139 39200
% 140 39762
% 141 40328
% 142 40898
% 143 41472
% 144 42050
% 145 42632
% 146 43218
% 147 43808
% 148 44402
% 149 45000
% 150 45602
% 151 46208
% 152 46818
% 153 47432
% 154 48050
% 155 48672
% 156 49298
% 157 49928
% 158 50562
% 159 51200
% 160 51842
% 161 52488
% 162 53138
% 163 53792
% 164 54450
% 165 55112
% 166 55778
% 167 56448
% 168 57122
% 169 57800
% 170 58482
% 171 59168
% 172 59858
% 173 60552
% 174 61250
% 175 61952
% 176 62658
% 177 63368
% 178 64082
% 179 64800
% 180 65522
% 181 66248
% 182 66978
% 183 67712
% 184 68450
% 185 69192
% 186 69938
% 187 70688
% 188 71442
% 189 72200
% 190 72962
% 191 73728
% 192 74498
% 193 75272
% 194 76050
% 195 76832
% 196 77618
% 197 78408
% 198 79202
% 199 80000
% 200 80802
% 201 81608
% 202 82418
% 203 83232
% 204 84050
% 205 84872
% 206 85698
% 207 86528
% 208 87362
% 209 88200
% 210 89042
% 211 89888
% 212 90738
% 213 91592
% 214 92450
% 215 93312
% 216 94178
% 217 95048
% 218 95922
% 219 96800
% 220 97682
% 221 98568
% 222 99458
% 223 100352
% 224 101250
% 225 102152
% 226 103058
% 227 103968
% 228 104882
% 229 105800
% 230 106722
% 231 107648
% 232 108578
% 233 109512
% 234 110450
% 235 111392
% 236 112338
% 237 113288
% 238 114242
% 239 115200
% 240 116162
% 241 117128
% 242 118098
% 243 119072
% 244 120050
% 245 121032
% 246 122018
% 247 123008
% 248 124002
% 249 125000
% 250 126002
% 251 127008
% 252 128018
% 253 129032
% 254 130050
% 255 131072
% 256 132098
% 257 133128
% 258 134162
% 259 135200
% 260 136242
% 261 137288
% 262 138338
% 263 139392
% 264 140450
% 265 141512
% 266 142578
% 267 143648
% 268 144722
% 269 145800
% 270 146882
% 271 147968
% 272 149058
% 273 150152
% 274 151250
% 275 152352
% 276 153458
% 277 154568
% 278 155682
% 279 156800
% 280 157922
% 281 159048
% 282 160178
% 283 161312
% 284 162450
% 285 163592
% 286 164738
% 287 165888
% 288 167042
% 289 168200
% 290 169362
% 291 170528
% 292 171698
% 293 172872
% 294 174050
% 295 175232
% 296 176418
% 297 177608
% 298 178802
% 299 180000
% 300 181202
% 301 182408
% 302 183618
% 303 184832
% 304 186050
% 305 187272
% 306 188498
% 307 189728
% 308 190962
% 309 192200
% 310 193442
% 311 194688
% 312 195938
% 313 197192
% 314 198450
% 315 199712
% 316 200978
% 317 202248
% 318 203522
% 319 204800
% 320 206082
% 321 207368
% 322 208658
% 323 209952
% 324 211250
% 325 212552
% 326 213858
% 327 215168
% 328 216482
% 329 217800
% 330 219122
% 331 220448
% 332 221778
% 333 223112
% 334 224450
% 335 225792
% 336 227138
% 337 228488
% 338 229842
% 339 231200
% 340 232562
% 341 233928
% 342 235298
% 343 236672
% 344 238050
% 345 239432
% 346 240818
% 347 242208
% 348 243602
% 349 245000
% 350 246402
% 351 247808
% 352 249218
% 353 250632
% 354 252050
% 355 253472
% 356 254898
% 357 256328
% 358 257762
% 359 259200
% 360 260642
% 361 262088
% 362 263538
% 363 264992
% 364 266450
% 365 267912
% 366 269378
% 367 270848
% 368 272322
% 369 273800
% 370 275282
% 371 276768
% 372 278258
% 373 279752
% 374 281250
% 375 282752
% 376 284258
% 377 285768
% 378 287282
% 379 288800
% 380 290322
% 381 291848
% 382 293378
% 383 294912
% 384 296450
% 385 297992
% 386 299538
% 387 301088
% 388 302642
% 389 304200
% 390 305762
% 391 307328
% 392 308898
% 393 310472
% 394 312050
% 395 313632
% 396 315218
% 397 316808
% 398 318402
% 399 320000
% 400 321602
% 401 323208
% 402 324818
% 403 326432
% 404 328050
% 405 329672
% 406 331298
% 407 332928
% 408 334562
% 409 336200
% 410 337842
% 411 339488
% 412 341138
% 413 342792
% 414 344450
% 415 346112
% 416 347778
% 417 349448
% 418 351122
% 419 352800
% 420 354482
% 421 356168
% 422 357858
% 423 359552
% 424 361250
% 425 362952
% 426 364658
% 427 366368
% 428 368082
% 429 369800
% 430 371522
% 431 373248
% 432 374978
% 433 376712
% 434 378450
% 435 380192
% 436 381938
% 437 383688
% 438 385442
% 439 387200
% 440 388962
% 441 390728
% 442 392498
% 443 394272
% 444 396050
% 445 397832
% 446 399618
% 447 401408
% 448 403202
% 449 405000
% 450 406802
% 451 408608
% 452 410418
% 453 412232
% 454 414050
% 455 415872
% 456 417698
% 457 419528
% 458 421362
% 459 423200
% 460 425042
% 461 426888
% 462 428738
% 463 430592
% 464 432450
% 465 434312
% 466 436178
% 467 438048
% 468 439922
% 469 441800
% 470 443682
% 471 445568
% 472 447458
% 473 449352
% 474 451250
% 475 453152
% 476 455058
% 477 456968
% 478 458882
% 479 460800
% 480 462722
% 481 464648
% 482 466578
% 483 468512
% 484 470450
% 485 472392
% 486 474338
% 487 476288
% 488 478242
% 489 480200
% 490 482162
% 491 484128
% 492 486098
% 493 488072
% 494 490050
% 495 492032
% 496 494018
% 497 496008
% 498 498002
% 499 500000
% 500 502002
% 501 504008
% 502 506018
% 503 508032
% 504 510050
% 505 512072
% 506 514098
% 507 516128
% 508 518162
% 509 520200
% 510 522242
% 511 524288
% 512 526338
% 513 528392
% 514 530450
% 515 532512
% 516 534578
% 517 536648
% 518 538722
% 519 540800
% 520 542882
% 521 544968
% 522 547058
% 523 549152
% 524 551250
% 525 553352
% 526 555458
% 527 557568
% 528 559682
% 529 561800
% 530 563922
% 531 566048
% 532 568178
% 533 570312
% 534 572450
% 535 574592
% 536 576738
% 537 578888
% 538 581042
% 539 583200
% 540 585362
% 541 587528
% 542 589698
% 543 591872
% 544 594050
% 545 596232
% 546 598418
% 547 600608
% 548 602802
% 549 605000
% 550 607202
% 551 609408
% 552 611618
% 553 613832
% 554 616050
% 555 618272
% 556 620498
% 557 622728
% 558 624962
% 559 627200
% 560 629442
% 561 631688
% 562 633938
% 563 636192
% 564 638450
% 565 640712
% 566 642978
% 567 645248
% 568 647522
% 569 649800
% 570 652082
% 571 654368
% 572 656658
% 573 658952
% 574 661250
% 575 663552
% 576 665858
% 577 668168
% 578 670482
% 579 672800
% 580 675122
% 581 677448
% 582 679778
% 583 682112
% 584 684450
% 585 686792
% 586 689138
% 587 691488
% 588 693842
% 589 696200
% 590 698562
% 591 700928
% 592 703298
% 593 705672
% 594 708050
% 595 710432
% 596 712818
% 597 715208
% 598 717602
% 599 720000
% 600 722402
% 601 724808
% 602 727218
% 603 729632
% 604 732050
% 605 734472
% 606 736898
% 607 739328
% 608 741762
% 609 744200
% 610 746642
% 611 749088
% 612 751538
% 613 753992
% 614 756450
% 615 758912
% 616 761378
% 617 763848
% 618 766322
% 619 768800
% 620 771282
% 621 773768
% 622 776258
% 623 778752
% 624 781250
% 625 783752
% 626 786258
% 627 788768
% 628 791282
% 629 793800
% 630 796322
% 631 798848
% 632 801378
% 633 803912
% 634 806450
% 635 808992
% 636 811538
% 637 814088
% 638 816642
% 639 819200
% 640 821762
% 641 824328
% 642 826898
% 643 829472
% 644 832050
% 645 834632
% 646 837218
% 647 839808
% 648 842402
% 649 845000
% 650 847602
% 651 850208
% 652 852818
% 653 855432
% 654 858050
% 655 860672
% 656 863298
% 657 865928
% 658 868562
% 659 871200
% 660 873842
% 661 876488
% 662 879138
% 663 881792
% 664 884450
% 665 887112
% 666 889778
% 667 892448
% 668 895122
% 669 897800
% 670 900482
% 671 903168
% 672 905858
% 673 908552
% 674 911250
% 675 913952
% 676 916658
% 677 919368
% 678 922082
% 679 924800
% 680 927522
% 681 930248
% 682 932978
% 683 935712
% 684 938450
% 685 941192
% 686 943938
% 687 946688
% 688 949442
% 689 952200
% 690 954962
% 691 957728
% 692 960498
% 693 963272
% 694 966050
% 695 968832
% 696 971618
% 697 974408
% 698 977202
% 699 980000
% 700 982802
% 701 985608
% 702 988418
% 703 991232
% 704 994050
% 705 996872
% 706 999698
% 707 1002528
% 708 1005362
% 709 1008200
% 710 1011042
% 711 1013888
% 712 1016738
% 713 1019592
% 714 1022450
% 715 1025312
% 716 1028178
% 717 1031048
% 718 1033922
% 719 1036800
% 720 1039682
% 721 1042568
% 722 1045458
% 723 1048352
% 724 1051250
% 725 1054152
% 726 1057058
% 727 1059968
% 728 1062882
% 729 1065800
% 730 1068722
% 731 1071648
% 732 1074578
% 733 1077512
% 734 1080450
% 735 1083392
% 736 1086338
% 737 1089288
% 738 1092242
% 739 1095200
% 740 1098162
% 741 1101128
% 742 1104098
% 743 1107072
% 744 1110050
% 745 1113032
% 746 1116018
% 747 1119008
% 748 1122002
% 749 1125000
% 750 1128002
% 751 1131008
% 752 1134018
% 753 1137032
% 754 1140050
% 755 1143072
% 756 1146098
% 757 1149128
% 758 1152162
% 759 1155200
% 760 1158242
% 761 1161288
% 762 1164338
% 763 1167392
% 764 1170450
% 765 1173512
% 766 1176578
% 767 1179648
% 768 1182722
% 769 1185800
% 770 1188882
% 771 1191968
% 772 1195058
% 773 1198152
% 774 1201250
% 775 1204352
% 776 1207458
% 777 1210568
% 778 1213682
% 779 1216800
% 780 1219922
% 781 1223048
% 782 1226178
% 783 1229312
% 784 1232450
% 785 1235592
% 786 1238738
% 787 1241888
% 788 1245042
% 789 1248200
% 790 1251362
% 791 1254528
% 792 1257698
% 793 1260872
% 794 1264050
% 795 1267232
% 796 1270418
% 797 1273608
% 798 1276802
% 799 1280000
% 800 1283202
% 801 1286408
% 802 1289618
% 803 1292832
% 804 1296050
% 805 1299272
% 806 1302498
% 807 1305728
% 808 1308962
% 809 1312200
% 810 1315442
% 811 1318688
% 812 1321938
% 813 1325192
% 814 1328450
% 815 1331712
% 816 1334978
% 817 1338248
% 818 1341522
% 819 1344800
% 820 1348082
% 821 1351368
% 822 1354658
% 823 1357952
% 824 1361250
% 825 1364552
% 826 1367858
% 827 1371168
% 828 1374482
% 829 1377800
% 830 1381122
% 831 1384448
% 832 1387778
% 833 1391112
% 834 1394450
% 835 1397792
% 836 1401138
% 837 1404488
% 838 1407842
% 839 1411200
% 840 1414562
% 841 1417928
% 842 1421298
% 843 1424672
% 844 1428050
% 845 1431432
% 846 1434818
% 847 1438208
% 848 1441602
% 849 1445000
% 850 1448402
% 851 1451808
% 852 1455218
% 853 1458632
% 854 1462050
% 855 1465472
% 856 1468898
% 857 1472328
% 858 1475762
% 859 1479200
% 860 1482642
% 861 1486088
% 862 1489538
% 863 1492992
% 864 1496450
% 865 1499912
% 866 1503378
% 867 1506848
% 868 1510322
% 869 1513800
% 870 1517282
% 871 1520768
% 872 1524258
% 873 1527752
% 874 1531250
% 875 1534752
% 876 1538258
% 877 1541768
% 878 1545282
% 879 1548800
% 880 1552322
% 881 1555848
% 882 1559378
% 883 1562912
% 884 1566450
% 885 1569992
% 886 1573538
% 887 1577088
% 888 1580642
% 889 1584200
% 890 1587762
% 891 1591328
% 892 1594898
% 893 1598472
% 894 1602050
% 895 1605632
% 896 1609218
% 897 1612808
% 898 1616402
% 899 1620000
% 900 1623602
% 901 1627208
% 902 1630818
% 903 1634432
% 904 1638050
% 905 1641672
% 906 1645298
% 907 1648928
% 908 1652562
% 909 1656200
% 910 1659842
% 911 1663488
% 912 1667138
% 913 1670792
% 914 1674450
% 915 1678112
% 916 1681778
% 917 1685448
% 918 1689122
% 919 1692800
% 920 1696482
% 921 1700168
% 922 1703858
% 923 1707552
% 924 1711250
% 925 1714952
% 926 1718658
% 927 1722368
% 928 1726082
% 929 1729800
% 930 1733522
% 931 1737248
% 932 1740978
% 933 1744712
% 934 1748450
% 935 1752192
% 936 1755938
% 937 1759688
% 938 1763442
% 939 1767200
% 940 1770962
% 941 1774728
% 942 1778498
% 943 1782272
% 944 1786050
% 945 1789832
% 946 1793618
% 947 1797408
% 948 1801202
% 949 1805000
% 950 1808802
% 951 1812608
% 952 1816418
% 953 1820232
% 954 1824050
% 955 1827872
% 956 1831698
% 957 1835528
% 958 1839362
% 959 1843200
% 960 1847042
% 961 1850888
% 962 1854738
% 963 1858592
% 964 1862450
% 965 1866312
% 966 1870178
% 967 1874048
% 968 1877922
% 969 1881800
% 970 1885682
% 971 1889568
% 972 1893458
% 973 1897352
% 974 1901250
% 975 1905152
% 976 1909058
% 977 1912968
% 978 1916882
% 979 1920800
% 980 1924722
% 981 1928648
% 982 1932578
% 983 1936512
% 984 1940450
% 985 1944392
% 986 1948338
% 987 1952288
% 988 1956242
% 989 1960200
% 990 1964162
% 991 1968128
% 992 1972098
% 993 1976072
% 994 1980050
% 995 1984032
% 996 1988018
% 997 1992008
% 998 1996002
% 999 2000000
% };
\addplot [ultra thick, forestgreen4416044]
table {%
0 4
1 16
2 36
3 64
4 100
5 144
6 196
7 256
8 324
9 400
10 484
11 576
12 676
13 784
14 900
15 1024
16 1156
17 1296
18 1444
19 1600
20 1764
21 1936
22 2116
23 2304
24 2500
25 2704
26 2916
27 3136
28 3364
29 3600
30 3844
31 4096
32 4356
33 4624
34 4900
35 5184
36 5476
37 5776
38 6084
39 6400
40 6724
41 7056
42 7396
43 7744
44 8100
45 8464
46 8836
47 9216
48 9604
49 10000
50 10404
51 10816
52 11236
53 11664
54 12100
55 12544
56 12996
57 13456
58 13924
59 14400
60 14884
61 15376
62 15876
63 16384
64 16900
65 17424
66 17956
67 18496
68 19044
69 19600
70 20164
71 20736
72 21316
73 21904
74 22500
75 23104
76 23716
77 24336
78 24964
79 25600
80 26244
81 26896
82 27556
83 28224
84 28900
85 29584
86 30276
87 30976
88 31684
89 32400
90 33124
91 33856
92 34596
93 35344
94 36100
95 36864
96 37636
97 38416
98 39204
99 40000
100 40804
101 41616
102 42436
103 43264
104 44100
105 44944
106 45796
107 46656
108 47524
109 48400
110 49284
111 50176
112 51076
113 51984
114 52900
115 53824
116 54756
117 55696
118 56644
119 57600
120 58564
121 59536
122 60516
123 61504
124 62500
125 63504
126 64516
127 65536
128 66564
129 67600
130 68644
131 69696
132 70756
133 71824
134 72900
135 73984
136 75076
137 76176
138 77284
139 78400
140 79524
141 80656
142 81796
143 82944
144 84100
145 85264
146 86436
147 87616
148 88804
149 90000
150 91204
151 92416
152 93636
153 94864
154 96100
155 97344
156 98596
157 99856
158 101124
159 102400
160 103684
161 104976
162 106276
163 107584
164 108900
165 110224
166 111556
167 112896
168 114244
169 115600
170 116964
171 118336
172 119716
173 121104
174 122500
175 123904
176 125316
177 126736
178 128164
179 129600
180 131044
181 132496
182 133956
183 135424
184 136900
185 138384
186 139876
187 141376
188 142884
189 144400
190 145924
191 147456
192 148996
193 150544
194 152100
195 153664
196 155236
197 156816
198 158404
199 160000
200 161604
201 163216
202 164836
203 166464
204 168100
205 169744
206 171396
207 173056
208 174724
209 176400
210 178084
211 179776
212 181476
213 183184
214 184900
215 186624
216 188356
217 190096
218 191844
219 193600
220 195364
221 197136
222 198916
223 200704
224 202500
225 204304
226 206116
227 207936
228 209764
229 211600
230 213444
231 215296
232 217156
233 219024
234 220900
235 222784
236 224676
237 226576
238 228484
239 230400
240 232324
241 234256
242 236196
243 238144
244 240100
245 242064
246 244036
247 246016
248 248004
249 250000
250 252004
251 254016
252 256036
253 258064
254 260100
255 262144
256 264196
257 266256
258 268324
259 270400
260 272484
261 274576
262 276676
263 278784
264 280900
265 283024
266 285156
267 287296
268 289444
269 291600
270 293764
271 295936
272 298116
273 300304
274 302500
275 304704
276 306916
277 309136
278 311364
279 313600
280 315844
281 318096
282 320356
283 322624
284 324900
285 327184
286 329476
287 331776
288 334084
289 336400
290 338724
291 341056
292 343396
293 345744
294 348100
295 350464
296 352836
297 355216
298 357604
299 360000
300 362404
301 364816
302 367236
303 369664
304 372100
305 374544
306 376996
307 379456
308 381924
309 384400
310 386884
311 389376
312 391876
313 394384
314 396900
315 399424
316 401956
317 404496
318 407044
319 409600
320 412164
321 414736
322 417316
323 419904
324 422500
325 425104
326 427716
327 430336
328 432964
329 435600
330 438244
331 440896
332 443556
333 446224
334 448900
335 451584
336 454276
337 456976
338 459684
339 462400
340 465124
341 467856
342 470596
343 473344
344 476100
345 478864
346 481636
347 484416
348 487204
349 490000
350 492804
351 495616
352 498436
353 501264
354 504100
355 506944
356 509796
357 512656
358 515524
359 518400
360 521284
361 524176
362 527076
363 529984
364 532900
365 535824
366 538756
367 541696
368 544644
369 547600
370 550564
371 553536
372 556516
373 559504
374 562500
375 565504
376 568516
377 571536
378 574564
379 577600
380 580644
381 583696
382 586756
383 589824
384 592900
385 595984
386 599076
387 602176
388 605284
389 608400
390 611524
391 614656
392 617796
393 620944
394 624100
395 627264
396 630436
397 633616
398 636804
399 640000
400 643204
401 646416
402 649636
403 652864
404 656100
405 659344
406 662596
407 665856
408 669124
409 672400
410 675684
411 678976
412 682276
413 685584
414 688900
415 692224
416 695556
417 698896
418 702244
419 705600
420 708964
421 712336
422 715716
423 719104
424 722500
425 725904
426 729316
427 732736
428 736164
429 739600
430 743044
431 746496
432 749956
433 753424
434 756900
435 760384
436 763876
437 767376
438 770884
439 774400
440 777924
441 781456
442 784996
443 788544
444 792100
445 795664
446 799236
447 802816
448 806404
449 810000
450 813604
451 817216
452 820836
453 824464
454 828100
455 831744
456 835396
457 839056
458 842724
459 846400
460 850084
461 853776
462 857476
463 861184
464 864900
465 868624
466 872356
467 876096
468 879844
469 883600
470 887364
471 891136
472 894916
473 898704
474 902500
475 906304
476 910116
477 913936
478 917764
479 921600
480 925444
481 929296
482 933156
483 937024
484 940900
485 944784
486 948676
487 952576
488 956484
489 960400
490 964324
491 968256
492 972196
493 976144
494 980100
495 984064
496 988036
497 992016
498 996004
499 1000000
500 1004004
501 1008016
502 1012036
503 1016064
504 1020100
505 1024144
506 1028196
507 1032256
508 1036324
509 1040400
510 1044484
511 1048576
512 1052676
513 1056784
514 1060900
515 1065024
516 1069156
517 1073296
518 1077444
519 1081600
520 1085764
521 1089936
522 1094116
523 1098304
524 1102500
525 1106704
526 1110916
527 1115136
528 1119364
529 1123600
530 1127844
531 1132096
532 1136356
533 1140624
534 1144900
535 1149184
536 1153476
537 1157776
538 1162084
539 1166400
540 1170724
541 1175056
542 1179396
543 1183744
544 1188100
545 1192464
546 1196836
547 1201216
548 1205604
549 1210000
550 1214404
551 1218816
552 1223236
553 1227664
554 1232100
555 1236544
556 1240996
557 1245456
558 1249924
559 1254400
560 1258884
561 1263376
562 1267876
563 1272384
564 1276900
565 1281424
566 1285956
567 1290496
568 1295044
569 1299600
570 1304164
571 1308736
572 1313316
573 1317904
574 1322500
575 1327104
576 1331716
577 1336336
578 1340964
579 1345600
580 1350244
581 1354896
582 1359556
583 1364224
584 1368900
585 1373584
586 1378276
587 1382976
588 1387684
589 1392400
590 1397124
591 1401856
592 1406596
593 1411344
594 1416100
595 1420864
596 1425636
597 1430416
598 1435204
599 1440000
600 1444804
601 1449616
602 1454436
603 1459264
604 1464100
605 1468944
606 1473796
607 1478656
608 1483524
609 1488400
610 1493284
611 1498176
612 1503076
613 1507984
614 1512900
615 1517824
616 1522756
617 1527696
618 1532644
619 1537600
620 1542564
621 1547536
622 1552516
623 1557504
624 1562500
625 1567504
626 1572516
627 1577536
628 1582564
629 1587600
630 1592644
631 1597696
632 1602756
633 1607824
634 1612900
635 1617984
636 1623076
637 1628176
638 1633284
639 1638400
640 1643524
641 1648656
642 1653796
643 1658944
644 1664100
645 1669264
646 1674436
647 1679616
648 1684804
649 1690000
650 1695204
651 1700416
652 1705636
653 1710864
654 1716100
655 1721344
656 1726596
657 1731856
658 1737124
659 1742400
660 1747684
661 1752976
662 1758276
663 1763584
664 1768900
665 1774224
666 1779556
667 1784896
668 1790244
669 1795600
670 1800964
671 1806336
672 1811716
673 1817104
674 1822500
675 1827904
676 1833316
677 1838736
678 1844164
679 1849600
680 1855044
681 1860496
682 1865956
683 1871424
684 1876900
685 1882384
686 1887876
687 1893376
688 1898884
689 1904400
690 1909924
691 1915456
692 1920996
693 1926544
694 1932100
695 1937664
696 1943236
697 1948816
698 1954404
699 1960000
700 1965604
701 1971216
702 1976836
703 1982464
704 1988100
705 1993744
706 1999396
707 2005056
708 2010724
709 2016400
710 2022084
711 2027776
712 2033476
713 2039184
714 2044900
715 2050624
716 2056356
717 2062096
718 2067844
719 2073600
720 2079364
721 2085136
722 2090916
723 2096704
724 2102500
725 2108304
726 2114116
727 2119936
728 2125764
729 2131600
730 2137444
731 2143296
732 2149156
733 2155024
734 2160900
735 2166784
736 2172676
737 2178576
738 2184484
739 2190400
740 2196324
741 2202256
742 2208196
743 2214144
744 2220100
745 2226064
746 2232036
747 2238016
748 2244004
749 2250000
750 2256004
751 2262016
752 2268036
753 2274064
754 2280100
755 2286144
756 2292196
757 2298256
758 2304324
759 2310400
760 2316484
761 2322576
762 2328676
763 2334784
764 2340900
765 2347024
766 2353156
767 2359296
768 2365444
769 2371600
770 2377764
771 2383936
772 2390116
773 2396304
774 2402500
775 2408704
776 2414916
777 2421136
778 2427364
779 2433600
780 2439844
781 2446096
782 2452356
783 2458624
784 2464900
785 2471184
786 2477476
787 2483776
788 2490084
789 2496400
790 2502724
791 2509056
792 2515396
793 2521744
794 2528100
795 2534464
796 2540836
797 2547216
798 2553604
799 2560000
800 2566404
801 2572816
802 2579236
803 2585664
804 2592100
805 2598544
806 2604996
807 2611456
808 2617924
809 2624400
810 2630884
811 2637376
812 2643876
813 2650384
814 2656900
815 2663424
816 2669956
817 2676496
818 2683044
819 2689600
820 2696164
821 2702736
822 2709316
823 2715904
824 2722500
825 2729104
826 2735716
827 2742336
828 2748964
829 2755600
830 2762244
831 2768896
832 2775556
833 2782224
834 2788900
835 2795584
836 2802276
837 2808976
838 2815684
839 2822400
840 2829124
841 2835856
842 2842596
843 2849344
844 2856100
845 2862864
846 2869636
847 2876416
848 2883204
849 2890000
850 2896804
851 2903616
852 2910436
853 2917264
854 2924100
855 2930944
856 2937796
857 2944656
858 2951524
859 2958400
860 2965284
861 2972176
862 2979076
863 2985984
864 2992900
865 2999824
866 3006756
867 3013696
868 3020644
869 3027600
870 3034564
871 3041536
872 3048516
873 3055504
874 3062500
875 3069504
876 3076516
877 3083536
878 3090564
879 3097600
880 3104644
881 3111696
882 3118756
883 3125824
884 3132900
885 3139984
886 3147076
887 3154176
888 3161284
889 3168400
890 3175524
891 3182656
892 3189796
893 3196944
894 3204100
895 3211264
896 3218436
897 3225616
898 3232804
899 3240000
900 3247204
901 3254416
902 3261636
903 3268864
904 3276100
905 3283344
906 3290596
907 3297856
908 3305124
909 3312400
910 3319684
911 3326976
912 3334276
913 3341584
914 3348900
915 3356224
916 3363556
917 3370896
918 3378244
919 3385600
920 3392964
921 3400336
922 3407716
923 3415104
924 3422500
925 3429904
926 3437316
927 3444736
928 3452164
929 3459600
930 3467044
931 3474496
932 3481956
933 3489424
934 3496900
935 3504384
936 3511876
937 3519376
938 3526884
939 3534400
940 3541924
941 3549456
942 3556996
943 3564544
944 3572100
945 3579664
946 3587236
947 3594816
948 3602404
949 3610000
950 3617604
951 3625216
952 3632836
953 3640464
954 3648100
955 3655744
956 3663396
957 3671056
958 3678724
959 3686400
960 3694084
961 3701776
962 3709476
963 3717184
964 3724900
965 3732624
966 3740356
967 3748096
968 3755844
969 3763600
970 3771364
971 3779136
972 3786916
973 3794704
974 3802500
975 3810304
976 3818116
977 3825936
978 3833764
979 3841600
980 3849444
981 3857296
982 3865156
983 3873024
984 3880900
985 3888784
986 3896676
987 3904576
988 3912484
989 3920400
990 3928324
991 3936256
992 3944196
993 3952144
994 3960100
995 3968064
996 3976036
997 3984016
998 3992004
999 4000000
};
\addlegendentry{$\|x_k-x^*(y_k)\|^2$}
%\addlegendentry{$x^\top y$}
\addlegendentry{$\|y_k-y^*\|^2$}
\end{axis}

\end{tikzpicture}

